FastCal: Robust Online Self-Calibration for Robotic Systems

We propose a solution for sensor extrinsic self-calibration with very low time complexity, competitive accuracy and graceful handling of often-avoided corner cases: drift in calibration parameters and unobservable directions in the parameter space. It consists of three main parts: 1) information-theoretic based segment selection for constant-time estimation; 2) observability-aware parameter update through a rank-revealing decomposition of the Fisher information matrix; 3) drift-correcting self-calibration through the time-decay of segments. At the core of our FastCal algorithm is the loosely-coupled formulation for sensor extrinsics calibration and efficient selection of measurements. FastCal runs up to an order of magnitude faster than similar self-calibration algorithms (camera-to-camera extrinsics, excluding feature-matching and image pre-processing on all comparisons), making FastCal ideal for integration into existing, resource-constrained, robotics systems.

==> entropies.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{mycolor2}{rgb}{0.20810,0.16630,0.52920}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.422in,
height=1.247in,
at={(0.941in,0.424in)},
scale only axis,
bar shift auto,
xmin=0,
xmax=8,
xtick={1, 2, 3, 4, 5, 6},
xlabel style={font=\color{white!15!black}},
xlabel={time},
ymin=0,
ymax=40,
ylabel style={font=\color{white!15!black}},
ylabel={entropy},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, bar width=0.8, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	34\\
2	29\\
3	22\\
4	16\\
5	25\\
6	28\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
8	0\\
};
\addlegendentry{candidates}

\end{axis}

\begin{axis}[%
width=2.422in,
height=1.247in,
at={(4.127in,0.424in)},
scale only axis,
bar shift auto,
xmin=0,
xmax=4,
xtick={1, 2, 3},
xlabel style={font=\color{white!15!black}},
xlabel={segment},
ymin=0,
ymax=30,
ylabel style={font=\color{white!15!black}},
ylabel={entropy},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, bar width=0.8, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	10\\
2	30\\
3	17\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
4	0\\
};
\addlegendentry{priority queue}

\end{axis}
\end{tikzpicture}%

==> entropies_pq_fastcal.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{mycolor2}{rgb}{0.20810,0.16630,0.52920}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.157in,
height=1.645in,
at={(0.838in,0.424in)},
scale only axis,
bar shift auto,
xmin=0,
xmax=8,
xtick={1, 2, 3, 4, 5, 6},
xlabel style={font=\color{white!15!black}},
xlabel={time},
ymin=0,
ymax=35,
ylabel style={font=\color{white!15!black}},
ylabel={entropy},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, bar width=0.8, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	34\\
2	29\\
3	22\\
4	16\\
5	25\\
6	28\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
8	0\\
};
\addlegendentry{candidates}

\end{axis}

\begin{axis}[%
width=2.157in,
height=1.645in,
at={(3.676in,0.424in)},
scale only axis,
bar shift auto,
xmin=0,
xmax=4,
xtick={1, 2, 3},
xlabel style={font=\color{white!15!black}},
xlabel={segment},
ymin=0,
ymax=35,
ylabel style={font=\color{white!15!black}},
ylabel={entropy},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, bar width=0.8, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	10\\
2	30\\
3	17\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
4	0\\
};
\addlegendentry{priority queue}

\end{axis}
\end{tikzpicture}%

==> fastcal_entropies_pq.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.81in,
height=1.41in,
at={(0.639in,0.427in)},
scale only axis,
xmin=0,
xmax=800,
xlabel style={font=\color{white!15!black}},
xlabel={queue estimate},
ymin=0,
ymax=20,
ylabel style={font=\color{white!15!black}},
ylabel={Entropy},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.1pt]
  table[row sep=crcr]{%
1	12.8041\\
2	12.8041\\
3	12.8041\\
4	12.8041\\
5	12.8041\\
6	12.8041\\
7	12.8041\\
8	12.8041\\
9	12.8041\\
10	12.8041\\
11	12.8041\\
12	12.8041\\
13	12.8041\\
14	12.8041\\
15	12.8041\\
16	12.8041\\
17	12.8041\\
18	12.8041\\
19	12.8041\\
20	12.8041\\
21	12.8041\\
22	12.8041\\
23	12.8041\\
24	12.8041\\
25	12.8041\\
26	12.8041\\
27	12.8041\\
28	12.8041\\
29	11.2867\\
30	11.2867\\
31	11.2867\\
32	11.2867\\
33	11.2867\\
34	11.2867\\
35	11.2867\\
36	11.2867\\
37	11.2867\\
38	11.2867\\
39	11.2867\\
40	11.2867\\
41	11.2867\\
42	11.2867\\
43	11.2867\\
44	11.2867\\
45	11.2867\\
46	11.2867\\
47	11.2867\\
48	11.2867\\
49	11.2867\\
50	11.2867\\
51	11.2867\\
52	11.2867\\
53	11.2867\\
54	11.2867\\
55	11.2867\\
56	11.2867\\
57	10.0761\\
58	10.0761\\
59	10.0761\\
60	10.0761\\
61	10.0761\\
62	10.0761\\
63	10.0761\\
64	10.0761\\
65	10.0761\\
66	10.0761\\
67	10.0761\\
68	10.0761\\
69	10.0761\\
70	10.0761\\
71	10.0761\\
72	10.0761\\
73	10.0761\\
74	10.0761\\
75	10.0761\\
76	10.0761\\
77	10.0761\\
78	10.0761\\
79	10.0761\\
80	10.0761\\
81	10.0761\\
82	10.0761\\
83	10.0761\\
84	10.0761\\
85	9.67073\\
86	9.67073\\
87	9.67073\\
88	9.67073\\
89	9.67073\\
90	9.67073\\
91	9.67073\\
92	9.67073\\
93	9.67073\\
94	9.67073\\
95	9.67073\\
96	9.67073\\
97	9.67073\\
98	9.67073\\
99	9.67073\\
100	9.67073\\
101	9.67073\\
102	9.67073\\
103	9.67073\\
104	9.67073\\
105	9.67073\\
106	9.67073\\
107	9.67073\\
108	9.67073\\
109	9.67073\\
110	9.67073\\
111	9.67073\\
112	9.67073\\
113	9.67073\\
114	9.67073\\
115	9.67073\\
116	9.67073\\
117	9.67073\\
118	9.67073\\
119	9.67073\\
120	9.67073\\
121	9.67073\\
122	9.67073\\
123	9.67073\\
124	9.67073\\
125	7.89276\\
126	7.89276\\
127	7.89276\\
128	7.89276\\
129	7.89276\\
130	7.89276\\
131	7.89276\\
132	7.89276\\
133	7.89276\\
134	7.89276\\
135	7.89276\\
136	7.89276\\
137	7.89276\\
138	7.89276\\
139	7.89276\\
140	7.89276\\
141	7.89276\\
142	7.89276\\
143	7.89276\\
144	7.89276\\
145	7.89276\\
146	7.89276\\
147	7.89276\\
148	7.89276\\
149	7.89276\\
150	7.89276\\
151	7.89276\\
152	7.89276\\
153	7.89276\\
154	6.6848\\
155	6.6848\\
156	6.6848\\
157	6.6848\\
158	6.6848\\
159	6.6848\\
160	6.6848\\
161	6.6848\\
162	6.6848\\
163	6.6848\\
164	6.6848\\
165	6.6848\\
166	6.6848\\
167	6.6848\\
168	6.6848\\
169	6.6848\\
170	6.6848\\
171	6.6848\\
172	6.6848\\
173	6.6848\\
174	6.6848\\
175	6.6848\\
176	6.6848\\
177	6.6848\\
178	6.6848\\
179	6.6848\\
180	6.03471\\
181	6.03471\\
182	6.03471\\
183	6.03471\\
184	6.03471\\
185	6.03471\\
186	6.03471\\
187	6.03471\\
188	6.03471\\
189	6.03471\\
190	6.03471\\
191	6.03471\\
192	6.03471\\
193	6.03471\\
194	6.03471\\
195	6.03471\\
196	6.03471\\
197	6.03471\\
198	6.03471\\
199	6.03471\\
200	6.03471\\
201	6.03471\\
202	6.03471\\
203	6.03471\\
204	6.03471\\
205	6.03471\\
206	6.03471\\
207	6.03471\\
208	5.65432\\
209	5.65432\\
210	5.65432\\
211	5.65432\\
212	5.65432\\
213	5.65432\\
214	5.65432\\
215	5.65432\\
216	5.65432\\
217	5.65432\\
218	5.65432\\
219	5.65432\\
220	5.65432\\
221	5.65432\\
222	5.65432\\
223	5.65432\\
224	5.65432\\
225	5.65432\\
226	5.65432\\
227	5.65432\\
228	5.65432\\
229	5.65432\\
230	5.65432\\
231	5.65432\\
232	5.65432\\
233	5.65432\\
234	5.49152\\
235	5.49152\\
236	5.49152\\
237	5.49152\\
238	5.49152\\
239	5.49152\\
240	5.49152\\
241	5.49152\\
242	5.49152\\
243	5.49152\\
244	5.49152\\
245	5.49152\\
246	5.49152\\
247	5.49152\\
248	5.49152\\
249	5.49152\\
250	5.49152\\
251	5.49152\\
252	5.49152\\
253	5.49152\\
254	5.49152\\
255	5.49152\\
256	5.49152\\
257	5.49152\\
258	5.49152\\
259	5.49152\\
260	5.49152\\
261	5.49152\\
262	5.49152\\
263	5.49152\\
264	5.34336\\
265	5.34336\\
266	5.34336\\
267	5.34336\\
268	5.34336\\
269	5.34336\\
270	5.34336\\
271	5.34336\\
272	5.34336\\
273	5.34336\\
274	5.34336\\
275	5.34336\\
276	5.34336\\
277	5.34336\\
278	5.34336\\
279	5.34336\\
280	5.34336\\
281	5.34336\\
282	5.34336\\
283	5.34336\\
284	5.34336\\
285	5.34336\\
286	5.34336\\
287	5.34336\\
288	5.34336\\
289	5.34336\\
290	5.34336\\
291	5.34336\\
292	5.34336\\
293	5.34336\\
294	5.34336\\
295	5.34336\\
296	5.34336\\
297	5.34336\\
298	5.34336\\
299	5.34336\\
300	5.34336\\
301	5.34336\\
302	5.34336\\
303	5.21609\\
304	5.21609\\
305	5.21609\\
306	5.21609\\
307	5.21609\\
308	5.21609\\
309	5.21609\\
310	5.21609\\
311	5.21609\\
312	5.21609\\
313	5.21609\\
314	5.21609\\
315	5.21609\\
316	5.21609\\
317	5.21609\\
318	5.21609\\
319	5.21609\\
320	5.21609\\
321	5.21609\\
322	5.21609\\
323	5.21609\\
324	5.21609\\
325	5.21609\\
326	4.86225\\
327	4.86225\\
328	4.86225\\
329	4.86225\\
330	4.86225\\
331	4.86225\\
332	4.86225\\
333	4.86225\\
334	4.86225\\
335	4.86225\\
336	4.86225\\
337	4.86225\\
338	4.86225\\
339	4.86225\\
340	4.86225\\
341	4.86225\\
342	4.86225\\
343	4.86225\\
344	4.86225\\
345	4.86225\\
346	4.86225\\
347	4.86225\\
348	4.86225\\
349	4.86225\\
350	4.37751\\
351	4.37751\\
352	4.37751\\
353	4.37751\\
354	4.37751\\
355	4.37751\\
356	4.37751\\
357	4.37751\\
358	4.37751\\
359	4.37751\\
360	4.37751\\
361	4.37751\\
362	4.37751\\
363	4.37751\\
364	4.37751\\
365	4.37751\\
366	4.37751\\
367	4.37751\\
368	4.37751\\
369	4.37751\\
370	4.37751\\
371	4.37751\\
372	4.31004\\
373	4.31004\\
374	4.31004\\
375	4.31004\\
376	4.31004\\
377	4.31004\\
378	4.31004\\
379	4.31004\\
380	4.31004\\
381	4.31004\\
382	4.31004\\
383	4.31004\\
384	4.31004\\
385	4.31004\\
386	4.31004\\
387	4.31004\\
388	4.31004\\
389	4.31004\\
390	4.31004\\
391	4.31004\\
392	4.31004\\
393	4.31004\\
394	4.31004\\
395	4.31004\\
396	4.31004\\
397	4.31004\\
398	4.31004\\
399	4.31004\\
400	4.31004\\
401	4.31004\\
402	4.31004\\
403	4.31004\\
404	4.31004\\
405	4.31004\\
406	4.31004\\
407	4.31004\\
408	4.31004\\
409	4.31004\\
410	4.31004\\
411	4.31004\\
412	4.31004\\
413	4.31004\\
414	4.31004\\
415	4.31004\\
416	4.31004\\
417	4.31004\\
418	4.31004\\
419	4.31004\\
420	4.31004\\
421	4.31004\\
422	4.31004\\
423	4.31004\\
424	4.31004\\
425	4.31004\\
426	4.31004\\
427	4.31004\\
428	4.31004\\
429	4.31004\\
430	4.31004\\
431	4.31004\\
432	4.31004\\
433	4.31004\\
434	4.31004\\
435	4.31004\\
436	4.31004\\
437	4.31004\\
438	4.31004\\
439	4.31004\\
440	4.31004\\
441	4.31004\\
442	4.31004\\
443	4.31004\\
444	4.31004\\
445	4.31004\\
446	4.31004\\
447	4.31004\\
448	4.31004\\
449	4.31004\\
450	4.31004\\
451	4.31004\\
452	4.31004\\
453	4.31004\\
454	4.31004\\
455	4.31004\\
456	4.31004\\
457	4.31004\\
458	4.31004\\
459	4.31004\\
460	4.31004\\
461	4.31004\\
462	4.31004\\
463	4.31004\\
464	4.31004\\
465	4.31004\\
466	4.31004\\
467	4.31004\\
468	4.31004\\
469	4.31004\\
470	4.31004\\
471	4.31004\\
472	4.31004\\
473	4.31004\\
474	4.31004\\
475	4.31004\\
476	4.31004\\
477	4.31004\\
478	4.31004\\
479	4.31004\\
480	4.31004\\
481	4.31004\\
482	4.31004\\
483	4.31004\\
484	4.31004\\
485	4.31004\\
486	4.11312\\
487	4.11312\\
488	4.11312\\
489	4.11312\\
490	4.11312\\
491	4.11312\\
492	4.11312\\
493	4.11312\\
494	4.11312\\
495	4.11312\\
496	4.11312\\
497	4.11312\\
498	4.11312\\
499	4.11312\\
500	4.11312\\
501	4.11312\\
502	4.11312\\
503	4.11312\\
504	4.11312\\
505	4.11312\\
506	4.11312\\
507	4.11312\\
508	4.11312\\
509	3.66828\\
510	3.66828\\
511	3.66828\\
512	3.66828\\
513	3.66828\\
514	3.66828\\
515	3.66828\\
516	3.66828\\
517	3.66828\\
518	3.66828\\
519	3.66828\\
520	3.66828\\
521	3.66828\\
522	3.66828\\
523	3.66828\\
524	3.66828\\
525	3.66828\\
526	3.66828\\
527	3.66828\\
528	3.66828\\
529	3.66828\\
530	3.66828\\
531	3.66828\\
532	3.66828\\
533	3.66828\\
534	3.66828\\
535	3.66828\\
536	3.66828\\
537	3.66828\\
538	3.66828\\
539	3.66828\\
540	3.66828\\
541	3.66828\\
542	3.66828\\
543	3.66828\\
544	3.66828\\
545	3.66828\\
546	3.66828\\
547	3.66828\\
548	3.66828\\
549	3.66828\\
550	3.66828\\
551	3.66828\\
552	3.66828\\
553	3.66828\\
554	3.66828\\
555	3.66828\\
556	3.66828\\
557	3.66828\\
558	3.66828\\
559	3.66828\\
560	3.66828\\
561	3.66828\\
562	3.66828\\
563	3.66828\\
564	3.66828\\
565	3.66828\\
566	3.66828\\
567	3.66828\\
568	3.66828\\
569	3.66828\\
570	3.66828\\
571	3.66828\\
572	3.66828\\
573	3.66828\\
574	3.66828\\
575	3.66828\\
576	3.66828\\
577	3.66828\\
578	3.66828\\
579	3.66828\\
580	3.66828\\
581	3.66828\\
582	3.66828\\
583	3.66828\\
584	3.66828\\
585	3.66828\\
586	3.66828\\
587	3.66828\\
588	3.66828\\
589	3.66828\\
590	3.66828\\
591	3.66828\\
592	3.66828\\
593	3.66828\\
594	3.66828\\
595	3.66828\\
596	3.66828\\
597	3.66828\\
598	3.66828\\
599	3.66828\\
600	3.66828\\
601	3.66828\\
602	3.66828\\
603	3.66828\\
604	3.66828\\
605	3.66828\\
606	3.66828\\
607	3.66828\\
608	3.66828\\
609	3.66828\\
610	3.66828\\
611	3.66828\\
612	3.66828\\
613	3.66828\\
614	3.66828\\
615	3.66828\\
616	3.58128\\
617	3.58128\\
618	3.58128\\
619	3.58128\\
620	3.58128\\
621	3.58128\\
622	3.58128\\
623	3.58128\\
624	3.58128\\
625	3.58128\\
626	3.58128\\
627	3.58128\\
628	3.58128\\
629	3.58128\\
630	3.58128\\
631	3.58128\\
632	3.58128\\
633	3.58128\\
634	3.58128\\
635	3.58128\\
636	3.58128\\
637	3.58128\\
638	3.58128\\
639	3.58128\\
640	3.58128\\
641	3.58128\\
642	3.58128\\
643	3.58128\\
644	3.58128\\
645	3.58128\\
646	3.58128\\
647	3.58128\\
648	3.58128\\
649	3.58128\\
650	3.58128\\
651	3.58128\\
652	3.58128\\
653	3.58128\\
654	3.58128\\
655	3.58128\\
656	3.58128\\
657	3.58128\\
658	3.58128\\
659	3.58128\\
660	3.58128\\
661	3.58128\\
662	3.58128\\
663	3.58128\\
664	3.58128\\
665	3.58128\\
666	3.58128\\
667	3.58128\\
668	3.58128\\
669	3.58128\\
670	3.58128\\
671	3.58128\\
672	3.58128\\
673	3.58128\\
674	3.58128\\
675	3.58128\\
676	3.58128\\
677	3.58128\\
678	3.58128\\
679	3.58128\\
680	3.58128\\
681	3.58128\\
682	3.58128\\
683	3.58128\\
684	3.58128\\
685	3.58128\\
686	3.58128\\
687	3.58128\\
688	3.58128\\
689	3.58128\\
690	3.58128\\
691	3.58128\\
692	3.58128\\
693	3.58128\\
694	3.58128\\
695	3.58128\\
696	3.58128\\
697	3.58128\\
698	3.58128\\
699	3.58128\\
700	3.58128\\
701	3.58128\\
702	3.58128\\
703	3.58128\\
704	3.58128\\
705	3.58128\\
706	3.58128\\
707	3.58128\\
708	3.58128\\
709	3.58128\\
710	3.58128\\
711	3.58128\\
712	3.58128\\
713	3.58128\\
714	3.58128\\
715	3.58128\\
};
\addlegendentry{FastCal}

\addplot [color=red, dashed, line width=1.1pt]
  table[row sep=crcr]{%
1	19.8041\\
2	19.8041\\
3	19.8041\\
4	19.8041\\
5	19.8041\\
6	19.8041\\
7	19.8041\\
8	19.8041\\
9	19.8041\\
10	19.8041\\
11	19.8041\\
12	19.8041\\
13	19.8041\\
14	19.8041\\
15	19.8041\\
16	19.8041\\
17	19.8041\\
18	19.8041\\
19	19.8041\\
20	19.8041\\
21	19.8041\\
22	19.8041\\
23	19.8041\\
24	19.8041\\
25	19.8041\\
26	19.8041\\
27	19.8041\\
28	19.8041\\
29	18.2867\\
30	18.2867\\
31	18.2867\\
32	18.2867\\
33	18.2867\\
34	18.2867\\
35	18.2867\\
36	18.2867\\
37	18.2867\\
38	18.2867\\
39	18.2867\\
40	18.2867\\
41	18.2867\\
42	18.2867\\
43	18.2867\\
44	18.2867\\
45	18.2867\\
46	18.2867\\
47	18.2867\\
48	18.2867\\
49	18.2867\\
50	18.2867\\
51	18.2867\\
52	18.2867\\
53	18.2867\\
54	18.2867\\
55	18.2867\\
56	18.2867\\
57	17.0761\\
58	17.0761\\
59	17.0761\\
60	17.0761\\
61	17.0761\\
62	17.0761\\
63	17.0761\\
64	17.0761\\
65	17.0761\\
66	17.0761\\
67	17.0761\\
68	17.0761\\
69	17.0761\\
70	17.0761\\
71	17.0761\\
72	17.0761\\
73	17.0761\\
74	17.0761\\
75	17.0761\\
76	17.0761\\
77	17.0761\\
78	17.0761\\
79	17.0761\\
80	17.0761\\
81	17.0761\\
82	17.0761\\
83	17.0761\\
84	17.0761\\
85	16.67073\\
86	16.67073\\
87	16.67073\\
88	16.67073\\
89	16.67073\\
90	16.67073\\
91	16.67073\\
92	16.67073\\
93	16.67073\\
94	16.67073\\
95	16.67073\\
96	16.67073\\
97	16.67073\\
98	16.67073\\
99	16.67073\\
100	16.67073\\
101	16.67073\\
102	16.67073\\
103	16.67073\\
104	16.67073\\
105	16.67073\\
106	16.67073\\
107	16.67073\\
108	16.67073\\
109	16.67073\\
110	16.67073\\
111	16.67073\\
112	16.67073\\
113	16.67073\\
114	16.67073\\
115	15.67073\\
116	15.67073\\
117	15.67073\\
118	15.67073\\
119	15.67073\\
120	15.67073\\
121	15.67073\\
122	15.67073\\
123	15.67073\\
124	15.67073\\
125	13.89276\\
126	13.89276\\
127	13.89276\\
128	13.89276\\
129	13.89276\\
130	13.89276\\
131	13.89276\\
132	13.89276\\
133	13.89276\\
134	13.89276\\
135	13.89276\\
136	13.89276\\
137	13.89276\\
138	13.89276\\
139	13.89276\\
140	13.89276\\
141	13.89276\\
142	13.89276\\
143	13.89276\\
144	13.89276\\
145	13.89276\\
146	13.89276\\
147	13.89276\\
148	13.89276\\
149	13.89276\\
150	13.89276\\
151	13.89276\\
152	13.89276\\
153	13.89276\\
154	12.6848\\
155	12.6848\\
156	12.6848\\
157	12.6848\\
158	12.6848\\
159	12.6848\\
160	12.6848\\
161	12.6848\\
162	12.6848\\
163	12.6848\\
164	12.6848\\
165	12.6848\\
166	12.6848\\
167	12.6848\\
168	12.6848\\
169	12.6848\\
170	12.6848\\
171	12.6848\\
172	12.6848\\
173	12.6848\\
174	12.6848\\
175	12.6848\\
176	12.6848\\
177	12.6848\\
178	12.6848\\
179	19.6848\\
180	19.03471\\
181	19.03471\\
182	19.03471\\
183	19.03471\\
184	19.03471\\
185	19.03471\\
186	19.03471\\
187	19.03471\\
188	19.03471\\
189	19.03471\\
190	19.03471\\
191	19.03471\\
192	19.03471\\
193	19.03471\\
194	19.03471\\
195	19.03471\\
196	19.03471\\
197	19.03471\\
198	19.03471\\
199	19.03471\\
200	19.03471\\
201	19.03471\\
202	19.03471\\
203	19.03471\\
204	19.03471\\
205	19.03471\\
206	19.03471\\
207	19.03471\\
208	18.65432\\
209	18.65432\\
210	18.65432\\
211	18.65432\\
212	18.65432\\
213	18.65432\\
214	18.65432\\
215	18.65432\\
216	18.65432\\
217	18.65432\\
218	18.65432\\
219	18.65432\\
220	18.65432\\
221	18.65432\\
222	18.65432\\
223	18.65432\\
224	18.65432\\
225	18.65432\\
226	18.65432\\
227	18.65432\\
228	18.65432\\
229	18.65432\\
230	18.65432\\
231	18.65432\\
232	18.65432\\
233	18.65432\\
234	18.49152\\
235	18.49152\\
236	18.49152\\
237	18.49152\\
238	18.49152\\
239	18.49152\\
240	18.49152\\
241	18.49152\\
242	18.49152\\
243	18.49152\\
244	14.29152\\
245	14.29152\\
246	14.29152\\
247	14.29152\\
248	14.29152\\
249	14.29152\\
250	14.29152\\
251	14.29152\\
252	14.29152\\
253	14.29152\\
254	14.29152\\
255	14.29152\\
256	14.29152\\
257	14.29152\\
258	14.29152\\
259	14.29152\\
260	14.29152\\
261	14.29152\\
262	14.29152\\
263	14.29152\\
264	14.14336\\
265	14.14336\\
266	14.14336\\
267	14.14336\\
268	14.14336\\
269	14.14336\\
270	14.14336\\
271	14.14336\\
272	14.14336\\
273	14.14336\\
274	14.14336\\
275	14.14336\\
276	14.14336\\
277	14.14336\\
278	14.14336\\
279	14.14336\\
280	14.14336\\
281	14.14336\\
282	14.14336\\
283	14.14336\\
284	14.14336\\
285	14.14336\\
286	14.14336\\
287	14.14336\\
288	14.14336\\
289	14.14336\\
290	14.14336\\
291	14.14336\\
292	14.14336\\
293	14.14336\\
294	14.14336\\
295	14.14336\\
296	14.14336\\
297	14.14336\\
298	14.14336\\
299	14.14336\\
300	14.14336\\
301	14.14336\\
302	14.14336\\
303	14.01609\\
304	14.01609\\
305	14.01609\\
306	14.01609\\
307	14.01609\\
308	14.01609\\
309	14.01609\\
310	14.01609\\
311	14.01609\\
312	14.01609\\
313	14.01609\\
314	14.01609\\
315	10.31609\\
316	10.31609\\
317	10.31609\\
318	10.31609\\
319	10.31609\\
320	10.31609\\
321	10.31609\\
322	10.31609\\
323	10.31609\\
324	10.31609\\
325	10.31609\\
326	9.96225\\
327	9.96225\\
328	9.96225\\
329	9.96225\\
330	9.96225\\
331	9.96225\\
332	9.96225\\
333	9.96225\\
334	9.96225\\
335	9.96225\\
336	9.96225\\
337	9.96225\\
338	9.96225\\
339	9.96225\\
340	9.96225\\
341	9.96225\\
342	9.96225\\
343	9.96225\\
344	9.96225\\
345	9.96225\\
346	9.96225\\
347	9.96225\\
348	9.96225\\
349	9.96225\\
350	9.47751\\
351	9.47751\\
352	9.47751\\
353	9.47751\\
354	9.47751\\
355	9.47751\\
356	9.47751\\
357	9.47751\\
358	9.47751\\
359	9.47751\\
360	9.47751\\
361	9.47751\\
362	9.47751\\
363	9.47751\\
364	9.47751\\
365	9.47751\\
366	9.47751\\
367	9.47751\\
368	9.47751\\
369	9.47751\\
370	9.47751\\
371	9.47751\\
372	9.41004\\
373	9.41004\\
374	9.41004\\
375	9.41004\\
376	9.41004\\
377	9.41004\\
378	9.41004\\
379	9.41004\\
380	9.41004\\
381	9.41004\\
382	9.41004\\
383	9.41004\\
384	9.41004\\
385	9.41004\\
386	9.41004\\
387	9.41004\\
388	9.41004\\
389	9.41004\\
390	9.41004\\
391	9.41004\\
392	9.41004\\
393	9.41004\\
394	9.41004\\
395	9.41004\\
396	9.41004\\
397	9.41004\\
398	9.41004\\
399	9.41004\\
400	9.41004\\
401	7.31004\\
402	7.31004\\
403	7.31004\\
404	7.31004\\
405	7.31004\\
406	7.31004\\
407	7.31004\\
408	7.31004\\
409	7.31004\\
410	7.31004\\
411	7.31004\\
412	7.31004\\
413	7.31004\\
414	7.31004\\
415	7.31004\\
416	7.31004\\
417	7.31004\\
418	7.31004\\
419	7.31004\\
420	7.31004\\
421	7.31004\\
422	7.31004\\
423	7.31004\\
424	7.31004\\
425	7.31004\\
426	7.31004\\
427	7.31004\\
428	7.31004\\
429	7.31004\\
430	7.31004\\
431	7.31004\\
432	7.31004\\
433	7.31004\\
434	7.31004\\
435	7.31004\\
436	7.31004\\
437	7.31004\\
438	7.31004\\
439	7.31004\\
440	7.31004\\
441	7.31004\\
442	7.31004\\
443	7.31004\\
444	7.31004\\
445	7.31004\\
446	7.31004\\
447	7.31004\\
448	7.31004\\
449	7.31004\\
450	7.31004\\
451	7.31004\\
452	7.31004\\
453	7.31004\\
454	7.31004\\
455	7.31004\\
456	7.31004\\
457	7.31004\\
458	7.31004\\
459	7.31004\\
460	7.31004\\
461	7.31004\\
462	7.31004\\
463	7.31004\\
464	7.31004\\
465	7.31004\\
466	7.31004\\
467	7.31004\\
468	7.31004\\
469	7.31004\\
470	7.31004\\
471	7.31004\\
472	7.31004\\
473	5.41004\\
474	5.41004\\
475	5.41004\\
476	5.41004\\
477	5.41004\\
478	5.41004\\
479	5.41004\\
480	5.41004\\
481	5.41004\\
482	5.41004\\
483	5.41004\\
484	5.41004\\
485	5.41004\\
486	5.21312\\
487	5.21312\\
488	5.21312\\
489	5.21312\\
490	5.21312\\
491	5.21312\\
492	5.21312\\
493	5.21312\\
494	5.21312\\
495	5.21312\\
496	5.21312\\
497	5.21312\\
498	5.21312\\
499	5.21312\\
500	5.21312\\
501	5.21312\\
502	5.21312\\
503	5.21312\\
504	5.21312\\
505	5.21312\\
506	5.21312\\
507	5.21312\\
508	5.21312\\
509	4.76828\\
510	4.76828\\
511	4.76828\\
512	4.76828\\
513	4.76828\\
514	4.76828\\
515	4.76828\\
516	4.76828\\
517	4.76828\\
518	4.76828\\
519	4.76828\\
520	4.76828\\
521	4.76828\\
522	4.76828\\
523	4.76828\\
524	4.76828\\
525	4.76828\\
526	4.76828\\
527	4.76828\\
528	4.76828\\
529	4.76828\\
530	4.76828\\
531	4.76828\\
532	4.76828\\
533	4.76828\\
534	4.76828\\
535	4.76828\\
536	4.76828\\
537	4.76828\\
538	4.76828\\
539	4.76828\\
540	4.76828\\
541	4.76828\\
542	4.76828\\
543	4.76828\\
544	4.76828\\
545	4.76828\\
546	4.76828\\
547	4.76828\\
548	4.76828\\
549	4.76828\\
550	4.76828\\
551	4.76828\\
552	4.76828\\
553	4.76828\\
554	4.76828\\
555	4.76828\\
556	4.76828\\
557	4.76828\\
558	4.76828\\
559	4.76828\\
560	4.76828\\
561	4.76828\\
562	4.76828\\
563	4.76828\\
564	4.76828\\
565	4.76828\\
566	4.76828\\
567	4.76828\\
568	4.76828\\
569	4.76828\\
570	4.76828\\
571	4.76828\\
572	4.76828\\
573	4.76828\\
574	4.76828\\
575	4.76828\\
576	4.76828\\
577	4.76828\\
578	4.76828\\
579	4.76828\\
580	3.96828\\
581	3.96828\\
582	3.96828\\
583	3.96828\\
584	3.96828\\
585	3.96828\\
586	3.96828\\
587	3.96828\\
588	3.96828\\
589	3.96828\\
590	3.96828\\
591	3.96828\\
592	3.96828\\
593	3.96828\\
594	3.96828\\
595	3.96828\\
596	3.96828\\
597	3.96828\\
598	3.96828\\
599	3.96828\\
600	3.96828\\
601	3.96828\\
602	3.96828\\
603	3.96828\\
604	3.96828\\
605	3.96828\\
606	3.96828\\
607	3.96828\\
608	3.96828\\
609	3.96828\\
610	3.96828\\
611	3.96828\\
612	3.96828\\
613	3.96828\\
614	3.96828\\
615	3.96828\\
616	3.88128\\
617	3.88128\\
618	3.88128\\
619	3.88128\\
620	3.88128\\
621	3.88128\\
622	3.88128\\
623	3.88128\\
624	3.88128\\
625	3.88128\\
626	3.88128\\
627	3.88128\\
628	3.88128\\
629	3.88128\\
630	3.88128\\
631	3.88128\\
632	3.88128\\
633	3.88128\\
634	3.88128\\
635	3.88128\\
636	3.88128\\
637	3.88128\\
638	3.88128\\
639	3.88128\\
640	3.88128\\
641	3.88128\\
642	3.88128\\
643	3.88128\\
644	3.88128\\
645	3.88128\\
646	3.88128\\
647	3.88128\\
648	3.88128\\
649	3.88128\\
650	3.88128\\
651	3.88128\\
652	3.88128\\
653	3.88128\\
654	3.88128\\
655	3.88128\\
656	3.88128\\
657	3.88128\\
658	3.88128\\
659	3.88128\\
660	3.88128\\
661	3.88128\\
662	3.88128\\
663	3.88128\\
664	3.88128\\
665	3.88128\\
666	3.88128\\
667	3.88128\\
668	3.88128\\
669	3.88128\\
670	3.88128\\
671	3.88128\\
672	3.88128\\
673	3.88128\\
674	3.88128\\
675	3.88128\\
676	3.88128\\
677	3.88128\\
678	3.88128\\
679	3.88128\\
680	3.58128\\
681	3.58128\\
682	3.58128\\
683	3.58128\\
684	3.58128\\
685	3.58128\\
686	3.58128\\
687	3.58128\\
688	3.58128\\
689	3.58128\\
690	3.58128\\
691	3.58128\\
692	3.58128\\
693	3.58128\\
694	3.58128\\
695	3.58128\\
696	3.58128\\
697	3.58128\\
698	3.58128\\
699	3.58128\\
700	3.58128\\
701	3.58128\\
702	3.58128\\
703	3.58128\\
704	3.58128\\
705	3.58128\\
706	3.58128\\
707	3.58128\\
708	3.58128\\
709	3.58128\\
710	3.58128\\
711	3.58128\\
712	3.58128\\
713	3.58128\\
714	3.58128\\
715	3.58128\\
};
\addlegendentry{Online Self-Calibration}

\end{axis}
\end{tikzpicture}%

==> fastcal_observability.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.901in,
height=1.516in,
at={(0.738in,0.231in)},
scale only axis,
xmin=0,
xmax=800,
xlabel style={font=\color{white!15!black}},
xlabel={queue estimate},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={observability score},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.1pt]
  table[row sep=crcr]{%
1	0.355980576957091\\
2	0.355980576957091\\
3	0.355980576957091\\
4	0.355980576957091\\
5	0.355980576957091\\
6	0.355980576957091\\
7	0.355980576957091\\
8	0.355980576957091\\
9	0.355980576957091\\
10	0.355980576957091\\
11	0.355980576957091\\
12	0.355980576957091\\
13	0.355980576957091\\
14	0.355980576957091\\
15	0.355980576957091\\
16	0.355980576957091\\
17	0.355980576957091\\
18	0.355980576957091\\
19	0.355980576957091\\
20	0.355980576957091\\
21	0.355980576957091\\
22	0.355980576957091\\
23	0.355980576957091\\
24	0.355980576957091\\
25	0.355980576957091\\
26	0.355980576957091\\
27	0.355980576957091\\
28	0.355980576957091\\
29	0.525498603422943\\
30	0.525498603422943\\
31	0.525498603422943\\
32	0.525498603422943\\
33	0.525498603422943\\
34	0.525498603422943\\
35	0.525498603422943\\
36	0.525498603422943\\
37	0.525498603422943\\
38	0.525498603422943\\
39	0.525498603422943\\
40	0.525498603422943\\
41	0.525498603422943\\
42	0.525498603422943\\
43	0.525498603422943\\
44	0.525498603422943\\
45	0.525498603422943\\
46	0.525498603422943\\
47	0.525498603422943\\
48	0.525498603422943\\
49	0.525498603422943\\
50	0.525498603422943\\
51	0.525498603422943\\
52	0.525498603422943\\
53	0.525498603422943\\
54	0.525498603422943\\
55	0.525498603422943\\
56	0.525498603422943\\
57	0.533349372388445\\
58	0.533349372388445\\
59	0.533349372388445\\
60	0.533349372388445\\
61	0.533349372388445\\
62	0.533349372388445\\
63	0.533349372388445\\
64	0.533349372388445\\
65	0.533349372388445\\
66	0.533349372388445\\
67	0.533349372388445\\
68	0.533349372388445\\
69	0.533349372388445\\
70	0.533349372388445\\
71	0.533349372388445\\
72	0.533349372388445\\
73	0.533349372388445\\
74	0.533349372388445\\
75	0.533349372388445\\
76	0.533349372388445\\
77	0.533349372388445\\
78	0.533349372388445\\
79	0.533349372388445\\
80	0.533349372388445\\
81	0.533349372388445\\
82	0.533349372388445\\
83	0.533349372388445\\
84	0.533349372388445\\
85	0.534873497414633\\
86	0.534873497414633\\
87	0.534873497414633\\
88	0.534873497414633\\
89	0.534873497414633\\
90	0.534873497414633\\
91	0.534873497414633\\
92	0.534873497414633\\
93	0.534873497414633\\
94	0.534873497414633\\
95	0.534873497414633\\
96	0.534873497414633\\
97	0.534873497414633\\
98	0.534873497414633\\
99	0.534873497414633\\
100	0.534873497414633\\
101	0.534873497414633\\
102	0.534873497414633\\
103	0.534873497414633\\
104	0.534873497414633\\
105	0.534873497414633\\
106	0.534873497414633\\
107	0.534873497414633\\
108	0.534873497414633\\
109	0.534873497414633\\
110	0.534873497414633\\
111	0.534873497414633\\
112	0.534873497414633\\
113	0.534873497414633\\
114	0.534873497414633\\
115	0.534873497414633\\
116	0.534873497414633\\
117	0.534873497414633\\
118	0.534873497414633\\
119	0.534873497414633\\
120	0.534873497414633\\
121	0.534873497414633\\
122	0.534873497414633\\
123	0.534873497414633\\
124	0.534873497414633\\
125	0.997143161867337\\
126	0.997143161867337\\
127	0.997143161867337\\
128	0.997143161867337\\
129	0.997143161867337\\
130	0.997143161867337\\
131	0.997143161867337\\
132	0.997143161867337\\
133	0.997143161867337\\
134	0.997143161867337\\
135	0.997143161867337\\
136	0.997143161867337\\
137	0.997143161867337\\
138	0.997143161867337\\
139	0.997143161867337\\
140	0.997143161867337\\
141	0.997143161867337\\
142	0.997143161867337\\
143	0.997143161867337\\
144	0.997143161867337\\
145	0.997143161867337\\
146	0.997143161867337\\
147	0.997143161867337\\
148	0.997143161867337\\
149	0.997143161867337\\
150	0.997143161867337\\
151	0.997143161867337\\
152	0.997143161867337\\
153	0.997143161867337\\
154	0.997453106892167\\
155	0.997453106892167\\
156	0.997453106892167\\
157	0.997453106892167\\
158	0.997453106892167\\
159	0.997453106892167\\
160	0.997453106892167\\
161	0.997453106892167\\
162	0.997453106892167\\
163	0.997453106892167\\
164	0.997453106892167\\
165	0.997453106892167\\
166	0.997453106892167\\
167	0.997453106892167\\
168	0.997453106892167\\
169	0.997453106892167\\
170	0.997453106892167\\
171	0.997453106892167\\
172	0.997453106892167\\
173	0.997453106892167\\
174	0.997453106892167\\
175	0.997453106892167\\
176	0.997453106892167\\
177	0.997453106892167\\
178	0.997453106892167\\
179	0.997453106892167\\
180	0.996636378956128\\
181	0.996636378956128\\
182	0.996636378956128\\
183	0.996636378956128\\
184	0.996636378956128\\
185	0.996636378956128\\
186	0.996636378956128\\
187	0.996636378956128\\
188	0.996636378956128\\
189	0.996636378956128\\
190	0.996636378956128\\
191	0.996636378956128\\
192	0.996636378956128\\
193	0.996636378956128\\
194	0.996636378956128\\
195	0.996636378956128\\
196	0.996636378956128\\
197	0.996636378956128\\
198	0.996636378956128\\
199	0.996636378956128\\
200	0.996636378956128\\
201	0.996636378956128\\
202	0.996636378956128\\
203	0.996636378956128\\
204	0.996636378956128\\
205	0.996636378956128\\
206	0.996636378956128\\
207	0.996636378956128\\
208	0.996692641336756\\
209	0.996692641336756\\
210	0.996692641336756\\
211	0.996692641336756\\
212	0.996692641336756\\
213	0.996692641336756\\
214	0.996692641336756\\
215	0.996692641336756\\
216	0.996692641336756\\
217	0.996692641336756\\
218	0.996692641336756\\
219	0.996692641336756\\
220	0.996692641336756\\
221	0.996692641336756\\
222	0.996692641336756\\
223	0.996692641336756\\
224	0.996692641336756\\
225	0.996692641336756\\
226	0.996692641336756\\
227	0.996692641336756\\
228	0.996692641336756\\
229	0.996692641336756\\
230	0.996692641336756\\
231	0.996692641336756\\
232	0.996692641336756\\
233	0.996692641336756\\
234	0.996925379446403\\
235	0.996925379446403\\
236	0.996925379446403\\
237	0.996925379446403\\
238	0.996925379446403\\
239	0.996925379446403\\
240	0.996925379446403\\
241	0.996925379446403\\
242	0.996925379446403\\
243	0.996925379446403\\
244	0.996925379446403\\
245	0.996925379446403\\
246	0.996925379446403\\
247	0.996925379446403\\
248	0.996925379446403\\
249	0.996925379446403\\
250	0.996925379446403\\
251	0.996925379446403\\
252	0.996925379446403\\
253	0.996925379446403\\
254	0.996925379446403\\
255	0.996925379446403\\
256	0.996925379446403\\
257	0.996925379446403\\
258	0.996925379446403\\
259	0.996925379446403\\
260	0.996925379446403\\
261	0.996925379446403\\
262	0.996925379446403\\
263	0.996925379446403\\
264	0.996928839219877\\
265	0.996928839219877\\
266	0.996928839219877\\
267	0.996928839219877\\
268	0.996928839219877\\
269	0.996928839219877\\
270	0.996928839219877\\
271	0.996928839219877\\
272	0.996928839219877\\
273	0.996928839219877\\
274	0.996928839219877\\
275	0.996928839219877\\
276	0.996928839219877\\
277	0.996928839219877\\
278	0.996928839219877\\
279	0.996928839219877\\
280	0.996928839219877\\
281	0.996928839219877\\
282	0.996928839219877\\
283	0.996928839219877\\
284	0.996928839219877\\
285	0.996928839219877\\
286	0.996928839219877\\
287	0.996928839219877\\
288	0.996928839219877\\
289	0.996928839219877\\
290	0.996928839219877\\
291	0.996928839219877\\
292	0.996928839219877\\
293	0.996928839219877\\
294	0.996928839219877\\
295	0.996928839219877\\
296	0.996928839219877\\
297	0.996928839219877\\
298	0.996928839219877\\
299	0.996928839219877\\
300	0.996928839219877\\
301	0.996928839219877\\
302	0.996928839219877\\
303	0.996769556487464\\
304	0.996769556487464\\
305	0.996769556487464\\
306	0.996769556487464\\
307	0.996769556487464\\
308	0.996769556487464\\
309	0.996769556487464\\
310	0.996769556487464\\
311	0.996769556487464\\
312	0.996769556487464\\
313	0.996769556487464\\
314	0.996769556487464\\
315	0.996769556487464\\
316	0.996769556487464\\
317	0.996769556487464\\
318	0.996769556487464\\
319	0.996769556487464\\
320	0.996769556487464\\
321	0.996769556487464\\
322	0.996769556487464\\
323	0.996769556487464\\
324	0.996769556487464\\
325	0.996769556487464\\
326	0.99716012680314\\
327	0.99716012680314\\
328	0.99716012680314\\
329	0.99716012680314\\
330	0.99716012680314\\
331	0.99716012680314\\
332	0.99716012680314\\
333	0.99716012680314\\
334	0.99716012680314\\
335	0.99716012680314\\
336	0.99716012680314\\
337	0.99716012680314\\
338	0.99716012680314\\
339	0.99716012680314\\
340	0.99716012680314\\
341	0.99716012680314\\
342	0.99716012680314\\
343	0.99716012680314\\
344	0.99716012680314\\
345	0.99716012680314\\
346	0.99716012680314\\
347	0.99716012680314\\
348	0.99716012680314\\
349	0.99716012680314\\
350	0.997057957891385\\
351	0.997057957891385\\
352	0.997057957891385\\
353	0.997057957891385\\
354	0.997057957891385\\
355	0.997057957891385\\
356	0.997057957891385\\
357	0.997057957891385\\
358	0.997057957891385\\
359	0.997057957891385\\
360	0.997057957891385\\
361	0.997057957891385\\
362	0.997057957891385\\
363	0.997057957891385\\
364	0.997057957891385\\
365	0.997057957891385\\
366	0.997057957891385\\
367	0.997057957891385\\
368	0.997057957891385\\
369	0.997057957891385\\
370	0.997057957891385\\
371	0.997057957891385\\
372	0.997015043255678\\
373	0.997015043255678\\
374	0.997015043255678\\
375	0.997015043255678\\
376	0.997015043255678\\
377	0.997015043255678\\
378	0.997015043255678\\
379	0.997015043255678\\
380	0.997015043255678\\
381	0.997015043255678\\
382	0.997015043255678\\
383	0.997015043255678\\
384	0.997015043255678\\
385	0.997015043255678\\
386	0.997015043255678\\
387	0.997015043255678\\
388	0.997015043255678\\
389	0.997015043255678\\
390	0.997015043255678\\
391	0.997015043255678\\
392	0.997015043255678\\
393	0.997015043255678\\
394	0.997015043255678\\
395	0.997015043255678\\
396	0.997015043255678\\
397	0.997015043255678\\
398	0.997015043255678\\
399	0.997015043255678\\
400	0.997015043255678\\
401	0.997015043255678\\
402	0.997015043255678\\
403	0.997015043255678\\
404	0.997015043255678\\
405	0.997015043255678\\
406	0.997015043255678\\
407	0.997015043255678\\
408	0.997015043255678\\
409	0.997015043255678\\
410	0.997015043255678\\
411	0.997015043255678\\
412	0.997015043255678\\
413	0.997015043255678\\
414	0.997015043255678\\
415	0.997015043255678\\
416	0.997015043255678\\
417	0.997015043255678\\
418	0.997015043255678\\
419	0.997015043255678\\
420	0.997015043255678\\
421	0.997015043255678\\
422	0.997015043255678\\
423	0.997015043255678\\
424	0.997015043255678\\
425	0.997015043255678\\
426	0.997015043255678\\
427	0.997015043255678\\
428	0.997015043255678\\
429	0.997015043255678\\
430	0.997015043255678\\
431	0.997015043255678\\
432	0.997015043255678\\
433	0.997015043255678\\
434	0.997015043255678\\
435	0.997015043255678\\
436	0.997015043255678\\
437	0.997015043255678\\
438	0.997015043255678\\
439	0.997015043255678\\
440	0.997015043255678\\
441	0.997015043255678\\
442	0.997015043255678\\
443	0.997015043255678\\
444	0.997015043255678\\
445	0.997015043255678\\
446	0.997015043255678\\
447	0.997015043255678\\
448	0.997015043255678\\
449	0.997015043255678\\
450	0.997015043255678\\
451	0.997015043255678\\
452	0.997015043255678\\
453	0.997015043255678\\
454	0.997015043255678\\
455	0.997015043255678\\
456	0.997015043255678\\
457	0.997015043255678\\
458	0.997015043255678\\
459	0.997015043255678\\
460	0.997015043255678\\
461	0.997015043255678\\
462	0.997015043255678\\
463	0.997015043255678\\
464	0.997015043255678\\
465	0.997015043255678\\
466	0.997015043255678\\
467	0.997015043255678\\
468	0.997015043255678\\
469	0.997015043255678\\
470	0.997015043255678\\
471	0.997015043255678\\
472	0.997015043255678\\
473	0.997015043255678\\
474	0.997015043255678\\
475	0.997015043255678\\
476	0.997015043255678\\
477	0.997015043255678\\
478	0.997015043255678\\
479	0.997015043255678\\
480	0.997015043255678\\
481	0.997015043255678\\
482	0.997015043255678\\
483	0.997015043255678\\
484	0.997015043255678\\
485	0.997015043255678\\
486	0.996325809830581\\
487	0.996325809830581\\
488	0.996325809830581\\
489	0.996325809830581\\
490	0.996325809830581\\
491	0.996325809830581\\
492	0.996325809830581\\
493	0.996325809830581\\
494	0.996325809830581\\
495	0.996325809830581\\
496	0.996325809830581\\
497	0.996325809830581\\
498	0.996325809830581\\
499	0.996325809830581\\
500	0.996325809830581\\
501	0.996325809830581\\
502	0.996325809830581\\
503	0.996325809830581\\
504	0.996325809830581\\
505	0.996325809830581\\
506	0.996325809830581\\
507	0.996325809830581\\
508	0.996325809830581\\
509	0.996430707335396\\
510	0.996430707335396\\
511	0.996430707335396\\
512	0.996430707335396\\
513	0.996430707335396\\
514	0.996430707335396\\
515	0.996430707335396\\
516	0.996430707335396\\
517	0.996430707335396\\
518	0.996430707335396\\
519	0.996430707335396\\
520	0.996430707335396\\
521	0.996430707335396\\
522	0.996430707335396\\
523	0.996430707335396\\
524	0.996430707335396\\
525	0.996430707335396\\
526	0.996430707335396\\
527	0.996430707335396\\
528	0.996430707335396\\
529	0.996430707335396\\
530	0.996430707335396\\
531	0.996430707335396\\
532	0.996430707335396\\
533	0.996430707335396\\
534	0.996430707335396\\
535	0.996430707335396\\
536	0.996430707335396\\
537	0.996430707335396\\
538	0.996430707335396\\
539	0.996430707335396\\
540	0.996430707335396\\
541	0.996430707335396\\
542	0.996430707335396\\
543	0.996430707335396\\
544	0.996430707335396\\
545	0.996430707335396\\
546	0.996430707335396\\
547	0.996430707335396\\
548	0.996430707335396\\
549	0.996430707335396\\
550	0.996430707335396\\
551	0.996430707335396\\
552	0.996430707335396\\
553	0.996430707335396\\
554	0.996430707335396\\
555	0.996430707335396\\
556	0.996430707335396\\
557	0.996430707335396\\
558	0.996430707335396\\
559	0.996430707335396\\
560	0.996430707335396\\
561	0.996430707335396\\
562	0.996430707335396\\
563	0.996430707335396\\
564	0.996430707335396\\
565	0.996430707335396\\
566	0.996430707335396\\
567	0.996430707335396\\
568	0.996430707335396\\
569	0.996430707335396\\
570	0.996430707335396\\
571	0.996430707335396\\
572	0.996430707335396\\
573	0.996430707335396\\
574	0.996430707335396\\
575	0.996430707335396\\
576	0.996430707335396\\
577	0.996430707335396\\
578	0.996430707335396\\
579	0.996430707335396\\
580	0.996430707335396\\
581	0.996430707335396\\
582	0.996430707335396\\
583	0.996430707335396\\
584	0.996430707335396\\
585	0.996430707335396\\
586	0.996430707335396\\
587	0.996430707335396\\
588	0.996430707335396\\
589	0.996430707335396\\
590	0.996430707335396\\
591	0.996430707335396\\
592	0.996430707335396\\
593	0.996430707335396\\
594	0.996430707335396\\
595	0.996430707335396\\
596	0.996430707335396\\
597	0.996430707335396\\
598	0.996430707335396\\
599	0.996430707335396\\
600	0.996430707335396\\
601	0.996430707335396\\
602	0.996430707335396\\
603	0.996430707335396\\
604	0.996430707335396\\
605	0.996430707335396\\
606	0.996430707335396\\
607	0.996430707335396\\
608	0.996430707335396\\
609	0.996430707335396\\
610	0.996430707335396\\
611	0.996430707335396\\
612	0.996430707335396\\
613	0.996430707335396\\
614	0.996430707335396\\
615	0.996430707335396\\
616	0.996402835984822\\
617	0.996402835984822\\
618	0.996402835984822\\
619	0.996402835984822\\
620	0.996402835984822\\
621	0.996402835984822\\
622	0.996402835984822\\
623	0.996402835984822\\
624	0.996402835984822\\
625	0.996402835984822\\
626	0.996402835984822\\
627	0.996402835984822\\
628	0.996402835984822\\
629	0.996402835984822\\
630	0.996402835984822\\
631	0.996402835984822\\
632	0.996402835984822\\
633	0.996402835984822\\
634	0.996402835984822\\
635	0.996402835984822\\
636	0.996402835984822\\
637	0.996402835984822\\
638	0.996402835984822\\
639	0.996402835984822\\
640	0.996402835984822\\
641	0.996402835984822\\
642	0.996402835984822\\
643	0.996402835984822\\
644	0.996402835984822\\
645	0.996402835984822\\
646	0.996402835984822\\
647	0.996402835984822\\
648	0.996402835984822\\
649	0.996402835984822\\
650	0.996402835984822\\
651	0.996402835984822\\
652	0.996402835984822\\
653	0.996402835984822\\
654	0.996402835984822\\
655	0.996402835984822\\
656	0.996402835984822\\
657	0.996402835984822\\
658	0.996402835984822\\
659	0.996402835984822\\
660	0.996402835984822\\
661	0.996402835984822\\
662	0.996402835984822\\
663	0.996402835984822\\
664	0.996402835984822\\
665	0.996402835984822\\
666	0.996402835984822\\
667	0.996402835984822\\
668	0.996402835984822\\
669	0.996402835984822\\
670	0.996402835984822\\
671	0.996402835984822\\
672	0.996402835984822\\
673	0.996402835984822\\
674	0.996402835984822\\
675	0.996402835984822\\
676	0.996402835984822\\
677	0.996402835984822\\
678	0.996402835984822\\
679	0.996402835984822\\
680	0.996402835984822\\
681	0.996402835984822\\
682	0.996402835984822\\
683	0.996402835984822\\
684	0.996402835984822\\
685	0.996402835984822\\
686	0.996402835984822\\
687	0.996402835984822\\
688	0.996402835984822\\
689	0.996402835984822\\
690	0.996402835984822\\
691	0.996402835984822\\
692	0.996402835984822\\
693	0.996402835984822\\
694	0.996402835984822\\
695	0.996402835984822\\
696	0.996402835984822\\
697	0.996402835984822\\
698	0.996402835984822\\
699	0.996402835984822\\
700	0.996402835984822\\
701	0.996402835984822\\
702	0.996402835984822\\
703	0.996402835984822\\
704	0.996402835984822\\
705	0.996402835984822\\
706	0.996402835984822\\
707	0.996402835984822\\
708	0.996402835984822\\
709	0.996402835984822\\
710	0.996402835984822\\
711	0.996402835984822\\
712	0.996402835984822\\
713	0.996402835984822\\
714	0.996402835984822\\
715	0.996402835984822\\
};
\addlegendentry{x}

\addplot [color=mycolor2, line width=1.1pt]
  table[row sep=crcr]{%
1	0.0968495552640809\\
2	0.0968495552640809\\
3	0.0968495552640809\\
4	0.0968495552640809\\
5	0.0968495552640809\\
6	0.0968495552640809\\
7	0.0968495552640809\\
8	0.0968495552640809\\
9	0.0968495552640809\\
10	0.0968495552640809\\
11	0.0968495552640809\\
12	0.0968495552640809\\
13	0.0968495552640809\\
14	0.0968495552640809\\
15	0.0968495552640809\\
16	0.0968495552640809\\
17	0.0968495552640809\\
18	0.0968495552640809\\
19	0.0968495552640809\\
20	0.0968495552640809\\
21	0.0968495552640809\\
22	0.0968495552640809\\
23	0.0968495552640809\\
24	0.0968495552640809\\
25	0.0968495552640809\\
26	0.0968495552640809\\
27	0.0968495552640809\\
28	0.0968495552640809\\
29	0.0971387687276996\\
30	0.0971387687276996\\
31	0.0971387687276996\\
32	0.0971387687276996\\
33	0.0971387687276996\\
34	0.0971387687276996\\
35	0.0971387687276996\\
36	0.0971387687276996\\
37	0.0971387687276996\\
38	0.0971387687276996\\
39	0.0971387687276996\\
40	0.0971387687276996\\
41	0.0971387687276996\\
42	0.0971387687276996\\
43	0.0971387687276996\\
44	0.0971387687276996\\
45	0.0971387687276996\\
46	0.0971387687276996\\
47	0.0971387687276996\\
48	0.0971387687276996\\
49	0.0971387687276996\\
50	0.0971387687276996\\
51	0.0971387687276996\\
52	0.0971387687276996\\
53	0.0971387687276996\\
54	0.0971387687276996\\
55	0.0971387687276996\\
56	0.0971387687276996\\
57	0.0972291394292345\\
58	0.0972291394292345\\
59	0.0972291394292345\\
60	0.0972291394292345\\
61	0.0972291394292345\\
62	0.0972291394292345\\
63	0.0972291394292345\\
64	0.0972291394292345\\
65	0.0972291394292345\\
66	0.0972291394292345\\
67	0.0972291394292345\\
68	0.0972291394292345\\
69	0.0972291394292345\\
70	0.0972291394292345\\
71	0.0972291394292345\\
72	0.0972291394292345\\
73	0.0972291394292345\\
74	0.0972291394292345\\
75	0.0972291394292345\\
76	0.0972291394292345\\
77	0.0972291394292345\\
78	0.0972291394292345\\
79	0.0972291394292345\\
80	0.0972291394292345\\
81	0.0972291394292345\\
82	0.0972291394292345\\
83	0.0972291394292345\\
84	0.0972291394292345\\
85	0.097321112545338\\
86	0.097321112545338\\
87	0.097321112545338\\
88	0.097321112545338\\
89	0.097321112545338\\
90	0.097321112545338\\
91	0.097321112545338\\
92	0.097321112545338\\
93	0.097321112545338\\
94	0.097321112545338\\
95	0.097321112545338\\
96	0.097321112545338\\
97	0.097321112545338\\
98	0.097321112545338\\
99	0.097321112545338\\
100	0.097321112545338\\
101	0.097321112545338\\
102	0.097321112545338\\
103	0.097321112545338\\
104	0.097321112545338\\
105	0.097321112545338\\
106	0.097321112545338\\
107	0.097321112545338\\
108	0.097321112545338\\
109	0.097321112545338\\
110	0.097321112545338\\
111	0.097321112545338\\
112	0.097321112545338\\
113	0.097321112545338\\
114	0.097321112545338\\
115	0.097321112545338\\
116	0.097321112545338\\
117	0.097321112545338\\
118	0.097321112545338\\
119	0.097321112545338\\
120	0.097321112545338\\
121	0.097321112545338\\
122	0.097321112545338\\
123	0.097321112545338\\
124	0.097321112545338\\
125	0.0998358162735806\\
126	0.0998358162735806\\
127	0.0998358162735806\\
128	0.0998358162735806\\
129	0.0998358162735806\\
130	0.0998358162735806\\
131	0.0998358162735806\\
132	0.0998358162735806\\
133	0.0998358162735806\\
134	0.0998358162735806\\
135	0.0998358162735806\\
136	0.0998358162735806\\
137	0.0998358162735806\\
138	0.0998358162735806\\
139	0.0998358162735806\\
140	0.0998358162735806\\
141	0.0998358162735806\\
142	0.0998358162735806\\
143	0.0998358162735806\\
144	0.0998358162735806\\
145	0.0998358162735806\\
146	0.0998358162735806\\
147	0.0998358162735806\\
148	0.0998358162735806\\
149	0.0998358162735806\\
150	0.0998358162735806\\
151	0.0998358162735806\\
152	0.0998358162735806\\
153	0.0998358162735806\\
154	0.100266080212144\\
155	0.100266080212144\\
156	0.100266080212144\\
157	0.100266080212144\\
158	0.100266080212144\\
159	0.100266080212144\\
160	0.100266080212144\\
161	0.100266080212144\\
162	0.100266080212144\\
163	0.100266080212144\\
164	0.100266080212144\\
165	0.100266080212144\\
166	0.100266080212144\\
167	0.100266080212144\\
168	0.100266080212144\\
169	0.100266080212144\\
170	0.100266080212144\\
171	0.100266080212144\\
172	0.100266080212144\\
173	0.100266080212144\\
174	0.100266080212144\\
175	0.100266080212144\\
176	0.100266080212144\\
177	0.100266080212144\\
178	0.100266080212144\\
179	0.100266080212144\\
180	0.0999649183161084\\
181	0.0999649183161084\\
182	0.0999649183161084\\
183	0.0999649183161084\\
184	0.0999649183161084\\
185	0.0999649183161084\\
186	0.0999649183161084\\
187	0.0999649183161084\\
188	0.0999649183161084\\
189	0.0999649183161084\\
190	0.0999649183161084\\
191	0.0999649183161084\\
192	0.0999649183161084\\
193	0.0999649183161084\\
194	0.0999649183161084\\
195	0.0999649183161084\\
196	0.0999649183161084\\
197	0.0999649183161084\\
198	0.0999649183161084\\
199	0.0999649183161084\\
200	0.0999649183161084\\
201	0.0999649183161084\\
202	0.0999649183161084\\
203	0.0999649183161084\\
204	0.0999649183161084\\
205	0.0999649183161084\\
206	0.0999649183161084\\
207	0.0999649183161084\\
208	0.100048602295044\\
209	0.100048602295044\\
210	0.100048602295044\\
211	0.100048602295044\\
212	0.100048602295044\\
213	0.100048602295044\\
214	0.100048602295044\\
215	0.100048602295044\\
216	0.100048602295044\\
217	0.100048602295044\\
218	0.100048602295044\\
219	0.100048602295044\\
220	0.100048602295044\\
221	0.100048602295044\\
222	0.100048602295044\\
223	0.100048602295044\\
224	0.100048602295044\\
225	0.100048602295044\\
226	0.100048602295044\\
227	0.100048602295044\\
228	0.100048602295044\\
229	0.100048602295044\\
230	0.100048602295044\\
231	0.100048602295044\\
232	0.100048602295044\\
233	0.100048602295044\\
234	0.100119875952271\\
235	0.100119875952271\\
236	0.100119875952271\\
237	0.100119875952271\\
238	0.100119875952271\\
239	0.100119875952271\\
240	0.100119875952271\\
241	0.100119875952271\\
242	0.100119875952271\\
243	0.100119875952271\\
244	0.100119875952271\\
245	0.100119875952271\\
246	0.100119875952271\\
247	0.100119875952271\\
248	0.100119875952271\\
249	0.100119875952271\\
250	0.100119875952271\\
251	0.100119875952271\\
252	0.100119875952271\\
253	0.100119875952271\\
254	0.100119875952271\\
255	0.100119875952271\\
256	0.100119875952271\\
257	0.100119875952271\\
258	0.100119875952271\\
259	0.100119875952271\\
260	0.100119875952271\\
261	0.100119875952271\\
262	0.100119875952271\\
263	0.100119875952271\\
264	0.100113533774123\\
265	0.100113533774123\\
266	0.100113533774123\\
267	0.100113533774123\\
268	0.100113533774123\\
269	0.100113533774123\\
270	0.100113533774123\\
271	0.100113533774123\\
272	0.100113533774123\\
273	0.100113533774123\\
274	0.100113533774123\\
275	0.100113533774123\\
276	0.100113533774123\\
277	0.100113533774123\\
278	0.100113533774123\\
279	0.100113533774123\\
280	0.100113533774123\\
281	0.100113533774123\\
282	0.100113533774123\\
283	0.100113533774123\\
284	0.100113533774123\\
285	0.100113533774123\\
286	0.100113533774123\\
287	0.100113533774123\\
288	0.100113533774123\\
289	0.100113533774123\\
290	0.100113533774123\\
291	0.100113533774123\\
292	0.100113533774123\\
293	0.100113533774123\\
294	0.100113533774123\\
295	0.100113533774123\\
296	0.100113533774123\\
297	0.100113533774123\\
298	0.100113533774123\\
299	0.100113533774123\\
300	0.100113533774123\\
301	0.100113533774123\\
302	0.100113533774123\\
303	0.100180923867426\\
304	0.100180923867426\\
305	0.100180923867426\\
306	0.100180923867426\\
307	0.100180923867426\\
308	0.100180923867426\\
309	0.100180923867426\\
310	0.100180923867426\\
311	0.100180923867426\\
312	0.100180923867426\\
313	0.100180923867426\\
314	0.100180923867426\\
315	0.100180923867426\\
316	0.100180923867426\\
317	0.100180923867426\\
318	0.100180923867426\\
319	0.100180923867426\\
320	0.100180923867426\\
321	0.100180923867426\\
322	0.100180923867426\\
323	0.100180923867426\\
324	0.100180923867426\\
325	0.100180923867426\\
326	0.100362450744485\\
327	0.100362450744485\\
328	0.100362450744485\\
329	0.100362450744485\\
330	0.100362450744485\\
331	0.100362450744485\\
332	0.100362450744485\\
333	0.100362450744485\\
334	0.100362450744485\\
335	0.100362450744485\\
336	0.100362450744485\\
337	0.100362450744485\\
338	0.100362450744485\\
339	0.100362450744485\\
340	0.100362450744485\\
341	0.100362450744485\\
342	0.100362450744485\\
343	0.100362450744485\\
344	0.100362450744485\\
345	0.100362450744485\\
346	0.100362450744485\\
347	0.100362450744485\\
348	0.100362450744485\\
349	0.100362450744485\\
350	0.100174149328294\\
351	0.100174149328294\\
352	0.100174149328294\\
353	0.100174149328294\\
354	0.100174149328294\\
355	0.100174149328294\\
356	0.100174149328294\\
357	0.100174149328294\\
358	0.100174149328294\\
359	0.100174149328294\\
360	0.100174149328294\\
361	0.100174149328294\\
362	0.100174149328294\\
363	0.100174149328294\\
364	0.100174149328294\\
365	0.100174149328294\\
366	0.100174149328294\\
367	0.100174149328294\\
368	0.100174149328294\\
369	0.100174149328294\\
370	0.100174149328294\\
371	0.100174149328294\\
372	0.100223492210273\\
373	0.100223492210273\\
374	0.100223492210273\\
375	0.100223492210273\\
376	0.100223492210273\\
377	0.100223492210273\\
378	0.100223492210273\\
379	0.100223492210273\\
380	0.100223492210273\\
381	0.100223492210273\\
382	0.100223492210273\\
383	0.100223492210273\\
384	0.100223492210273\\
385	0.100223492210273\\
386	0.100223492210273\\
387	0.100223492210273\\
388	0.100223492210273\\
389	0.100223492210273\\
390	0.100223492210273\\
391	0.100223492210273\\
392	0.100223492210273\\
393	0.100223492210273\\
394	0.100223492210273\\
395	0.100223492210273\\
396	0.100223492210273\\
397	0.100223492210273\\
398	0.100223492210273\\
399	0.100223492210273\\
400	0.100223492210273\\
401	0.100223492210273\\
402	0.100223492210273\\
403	0.100223492210273\\
404	0.100223492210273\\
405	0.100223492210273\\
406	0.100223492210273\\
407	0.100223492210273\\
408	0.100223492210273\\
409	0.100223492210273\\
410	0.100223492210273\\
411	0.100223492210273\\
412	0.100223492210273\\
413	0.100223492210273\\
414	0.100223492210273\\
415	0.100223492210273\\
416	0.100223492210273\\
417	0.100223492210273\\
418	0.100223492210273\\
419	0.100223492210273\\
420	0.100223492210273\\
421	0.100223492210273\\
422	0.100223492210273\\
423	0.100223492210273\\
424	0.100223492210273\\
425	0.100223492210273\\
426	0.100223492210273\\
427	0.100223492210273\\
428	0.100223492210273\\
429	0.100223492210273\\
430	0.100223492210273\\
431	0.100223492210273\\
432	0.100223492210273\\
433	0.100223492210273\\
434	0.100223492210273\\
435	0.100223492210273\\
436	0.100223492210273\\
437	0.100223492210273\\
438	0.100223492210273\\
439	0.100223492210273\\
440	0.100223492210273\\
441	0.100223492210273\\
442	0.100223492210273\\
443	0.100223492210273\\
444	0.100223492210273\\
445	0.100223492210273\\
446	0.100223492210273\\
447	0.100223492210273\\
448	0.100223492210273\\
449	0.100223492210273\\
450	0.100223492210273\\
451	0.100223492210273\\
452	0.100223492210273\\
453	0.100223492210273\\
454	0.100223492210273\\
455	0.100223492210273\\
456	0.100223492210273\\
457	0.100223492210273\\
458	0.100223492210273\\
459	0.100223492210273\\
460	0.100223492210273\\
461	0.100223492210273\\
462	0.100223492210273\\
463	0.100223492210273\\
464	0.100223492210273\\
465	0.100223492210273\\
466	0.100223492210273\\
467	0.100223492210273\\
468	0.100223492210273\\
469	0.100223492210273\\
470	0.100223492210273\\
471	0.100223492210273\\
472	0.100223492210273\\
473	0.100223492210273\\
474	0.100223492210273\\
475	0.100223492210273\\
476	0.100223492210273\\
477	0.100223492210273\\
478	0.100223492210273\\
479	0.100223492210273\\
480	0.100223492210273\\
481	0.100223492210273\\
482	0.100223492210273\\
483	0.100223492210273\\
484	0.100223492210273\\
485	0.100223492210273\\
486	0.100463544024852\\
487	0.100463544024852\\
488	0.100463544024852\\
489	0.100463544024852\\
490	0.100463544024852\\
491	0.100463544024852\\
492	0.100463544024852\\
493	0.100463544024852\\
494	0.100463544024852\\
495	0.100463544024852\\
496	0.100463544024852\\
497	0.100463544024852\\
498	0.100463544024852\\
499	0.100463544024852\\
500	0.100463544024852\\
501	0.100463544024852\\
502	0.100463544024852\\
503	0.100463544024852\\
504	0.100463544024852\\
505	0.100463544024852\\
506	0.100463544024852\\
507	0.100463544024852\\
508	0.100463544024852\\
509	0.100709784377962\\
510	0.100709784377962\\
511	0.100709784377962\\
512	0.100709784377962\\
513	0.100709784377962\\
514	0.100709784377962\\
515	0.100709784377962\\
516	0.100709784377962\\
517	0.100709784377962\\
518	0.100709784377962\\
519	0.100709784377962\\
520	0.100709784377962\\
521	0.100709784377962\\
522	0.100709784377962\\
523	0.100709784377962\\
524	0.100709784377962\\
525	0.100709784377962\\
526	0.100709784377962\\
527	0.100709784377962\\
528	0.100709784377962\\
529	0.100709784377962\\
530	0.100709784377962\\
531	0.100709784377962\\
532	0.100709784377962\\
533	0.100709784377962\\
534	0.100709784377962\\
535	0.100709784377962\\
536	0.100709784377962\\
537	0.100709784377962\\
538	0.100709784377962\\
539	0.100709784377962\\
540	0.100709784377962\\
541	0.100709784377962\\
542	0.100709784377962\\
543	0.100709784377962\\
544	0.100709784377962\\
545	0.100709784377962\\
546	0.100709784377962\\
547	0.100709784377962\\
548	0.100709784377962\\
549	0.100709784377962\\
550	0.100709784377962\\
551	0.100709784377962\\
552	0.100709784377962\\
553	0.100709784377962\\
554	0.100709784377962\\
555	0.100709784377962\\
556	0.100709784377962\\
557	0.100709784377962\\
558	0.100709784377962\\
559	0.100709784377962\\
560	0.100709784377962\\
561	0.100709784377962\\
562	0.100709784377962\\
563	0.100709784377962\\
564	0.100709784377962\\
565	0.100709784377962\\
566	0.100709784377962\\
567	0.100709784377962\\
568	0.100709784377962\\
569	0.100709784377962\\
570	0.100709784377962\\
571	0.100709784377962\\
572	0.100709784377962\\
573	0.100709784377962\\
574	0.100709784377962\\
575	0.100709784377962\\
576	0.100709784377962\\
577	0.100709784377962\\
578	0.100709784377962\\
579	0.100709784377962\\
580	0.100709784377962\\
581	0.100709784377962\\
582	0.100709784377962\\
583	0.100709784377962\\
584	0.100709784377962\\
585	0.100709784377962\\
586	0.100709784377962\\
587	0.100709784377962\\
588	0.100709784377962\\
589	0.100709784377962\\
590	0.100709784377962\\
591	0.100709784377962\\
592	0.100709784377962\\
593	0.100709784377962\\
594	0.100709784377962\\
595	0.100709784377962\\
596	0.100709784377962\\
597	0.100709784377962\\
598	0.100709784377962\\
599	0.100709784377962\\
600	0.100709784377962\\
601	0.100709784377962\\
602	0.100709784377962\\
603	0.100709784377962\\
604	0.100709784377962\\
605	0.100709784377962\\
606	0.100709784377962\\
607	0.100709784377962\\
608	0.100709784377962\\
609	0.100709784377962\\
610	0.100709784377962\\
611	0.100709784377962\\
612	0.100709784377962\\
613	0.100709784377962\\
614	0.100709784377962\\
615	0.100709784377962\\
616	0.100590825087579\\
617	0.100590825087579\\
618	0.100590825087579\\
619	0.100590825087579\\
620	0.100590825087579\\
621	0.100590825087579\\
622	0.100590825087579\\
623	0.100590825087579\\
624	0.100590825087579\\
625	0.100590825087579\\
626	0.100590825087579\\
627	0.100590825087579\\
628	0.100590825087579\\
629	0.100590825087579\\
630	0.100590825087579\\
631	0.100590825087579\\
632	0.100590825087579\\
633	0.100590825087579\\
634	0.100590825087579\\
635	0.100590825087579\\
636	0.100590825087579\\
637	0.100590825087579\\
638	0.100590825087579\\
639	0.100590825087579\\
640	0.100590825087579\\
641	0.100590825087579\\
642	0.100590825087579\\
643	0.100590825087579\\
644	0.100590825087579\\
645	0.100590825087579\\
646	0.100590825087579\\
647	0.100590825087579\\
648	0.100590825087579\\
649	0.100590825087579\\
650	0.100590825087579\\
651	0.100590825087579\\
652	0.100590825087579\\
653	0.100590825087579\\
654	0.100590825087579\\
655	0.100590825087579\\
656	0.100590825087579\\
657	0.100590825087579\\
658	0.100590825087579\\
659	0.100590825087579\\
660	0.100590825087579\\
661	0.100590825087579\\
662	0.100590825087579\\
663	0.100590825087579\\
664	0.100590825087579\\
665	0.100590825087579\\
666	0.100590825087579\\
667	0.100590825087579\\
668	0.100590825087579\\
669	0.100590825087579\\
670	0.100590825087579\\
671	0.100590825087579\\
672	0.100590825087579\\
673	0.100590825087579\\
674	0.100590825087579\\
675	0.100590825087579\\
676	0.100590825087579\\
677	0.100590825087579\\
678	0.100590825087579\\
679	0.100590825087579\\
680	0.100590825087579\\
681	0.100590825087579\\
682	0.100590825087579\\
683	0.100590825087579\\
684	0.100590825087579\\
685	0.100590825087579\\
686	0.100590825087579\\
687	0.100590825087579\\
688	0.100590825087579\\
689	0.100590825087579\\
690	0.100590825087579\\
691	0.100590825087579\\
692	0.100590825087579\\
693	0.100590825087579\\
694	0.100590825087579\\
695	0.100590825087579\\
696	0.100590825087579\\
697	0.100590825087579\\
698	0.100590825087579\\
699	0.100590825087579\\
700	0.100590825087579\\
701	0.100590825087579\\
702	0.100590825087579\\
703	0.100590825087579\\
704	0.100590825087579\\
705	0.100590825087579\\
706	0.100590825087579\\
707	0.100590825087579\\
708	0.100590825087579\\
709	0.100590825087579\\
710	0.100590825087579\\
711	0.100590825087579\\
712	0.100590825087579\\
713	0.100590825087579\\
714	0.100590825087579\\
715	0.100590825087579\\
};
\addlegendentry{y}

\addplot [color=mycolor3, line width=1.1pt]
  table[row sep=crcr]{%
1	0.31513787880373\\
2	0.31513787880373\\
3	0.31513787880373\\
4	0.31513787880373\\
5	0.31513787880373\\
6	0.31513787880373\\
7	0.31513787880373\\
8	0.31513787880373\\
9	0.31513787880373\\
10	0.31513787880373\\
11	0.31513787880373\\
12	0.31513787880373\\
13	0.31513787880373\\
14	0.31513787880373\\
15	0.31513787880373\\
16	0.31513787880373\\
17	0.31513787880373\\
18	0.31513787880373\\
19	0.31513787880373\\
20	0.31513787880373\\
21	0.31513787880373\\
22	0.31513787880373\\
23	0.31513787880373\\
24	0.31513787880373\\
25	0.31513787880373\\
26	0.31513787880373\\
27	0.31513787880373\\
28	0.31513787880373\\
29	0.207689288785443\\
30	0.207689288785443\\
31	0.207689288785443\\
32	0.207689288785443\\
33	0.207689288785443\\
34	0.207689288785443\\
35	0.207689288785443\\
36	0.207689288785443\\
37	0.207689288785443\\
38	0.207689288785443\\
39	0.207689288785443\\
40	0.207689288785443\\
41	0.207689288785443\\
42	0.207689288785443\\
43	0.207689288785443\\
44	0.207689288785443\\
45	0.207689288785443\\
46	0.207689288785443\\
47	0.207689288785443\\
48	0.207689288785443\\
49	0.207689288785443\\
50	0.207689288785443\\
51	0.207689288785443\\
52	0.207689288785443\\
53	0.207689288785443\\
54	0.207689288785443\\
55	0.207689288785443\\
56	0.207689288785443\\
57	0.202987137523653\\
58	0.202987137523653\\
59	0.202987137523653\\
60	0.202987137523653\\
61	0.202987137523653\\
62	0.202987137523653\\
63	0.202987137523653\\
64	0.202987137523653\\
65	0.202987137523653\\
66	0.202987137523653\\
67	0.202987137523653\\
68	0.202987137523653\\
69	0.202987137523653\\
70	0.202987137523653\\
71	0.202987137523653\\
72	0.202987137523653\\
73	0.202987137523653\\
74	0.202987137523653\\
75	0.202987137523653\\
76	0.202987137523653\\
77	0.202987137523653\\
78	0.202987137523653\\
79	0.202987137523653\\
80	0.202987137523653\\
81	0.202987137523653\\
82	0.202987137523653\\
83	0.202987137523653\\
84	0.202987137523653\\
85	0.202079687260816\\
86	0.202079687260816\\
87	0.202079687260816\\
88	0.202079687260816\\
89	0.202079687260816\\
90	0.202079687260816\\
91	0.202079687260816\\
92	0.202079687260816\\
93	0.202079687260816\\
94	0.202079687260816\\
95	0.202079687260816\\
96	0.202079687260816\\
97	0.202079687260816\\
98	0.202079687260816\\
99	0.202079687260816\\
100	0.202079687260816\\
101	0.202079687260816\\
102	0.202079687260816\\
103	0.202079687260816\\
104	0.202079687260816\\
105	0.202079687260816\\
106	0.202079687260816\\
107	0.202079687260816\\
108	0.202079687260816\\
109	0.202079687260816\\
110	0.202079687260816\\
111	0.202079687260816\\
112	0.202079687260816\\
113	0.202079687260816\\
114	0.202079687260816\\
115	0.202079687260816\\
116	0.202079687260816\\
117	0.202079687260816\\
118	0.202079687260816\\
119	0.202079687260816\\
120	0.202079687260816\\
121	0.202079687260816\\
122	0.202079687260816\\
123	0.202079687260816\\
124	0.202079687260816\\
125	0.56445873854247\\
126	0.56445873854247\\
127	0.56445873854247\\
128	0.56445873854247\\
129	0.56445873854247\\
130	0.56445873854247\\
131	0.56445873854247\\
132	0.56445873854247\\
133	0.56445873854247\\
134	0.56445873854247\\
135	0.56445873854247\\
136	0.56445873854247\\
137	0.56445873854247\\
138	0.56445873854247\\
139	0.56445873854247\\
140	0.56445873854247\\
141	0.56445873854247\\
142	0.56445873854247\\
143	0.56445873854247\\
144	0.56445873854247\\
145	0.56445873854247\\
146	0.56445873854247\\
147	0.56445873854247\\
148	0.56445873854247\\
149	0.56445873854247\\
150	0.56445873854247\\
151	0.56445873854247\\
152	0.56445873854247\\
153	0.56445873854247\\
154	0.563568619214689\\
155	0.563568619214689\\
156	0.563568619214689\\
157	0.563568619214689\\
158	0.563568619214689\\
159	0.563568619214689\\
160	0.563568619214689\\
161	0.563568619214689\\
162	0.563568619214689\\
163	0.563568619214689\\
164	0.563568619214689\\
165	0.563568619214689\\
166	0.563568619214689\\
167	0.563568619214689\\
168	0.563568619214689\\
169	0.563568619214689\\
170	0.563568619214689\\
171	0.563568619214689\\
172	0.563568619214689\\
173	0.563568619214689\\
174	0.563568619214689\\
175	0.563568619214689\\
176	0.563568619214689\\
177	0.563568619214689\\
178	0.563568619214689\\
179	0.563568619214689\\
180	0.564195547962857\\
181	0.564195547962857\\
182	0.564195547962857\\
183	0.564195547962857\\
184	0.564195547962857\\
185	0.564195547962857\\
186	0.564195547962857\\
187	0.564195547962857\\
188	0.564195547962857\\
189	0.564195547962857\\
190	0.564195547962857\\
191	0.564195547962857\\
192	0.564195547962857\\
193	0.564195547962857\\
194	0.564195547962857\\
195	0.564195547962857\\
196	0.564195547962857\\
197	0.564195547962857\\
198	0.564195547962857\\
199	0.564195547962857\\
200	0.564195547962857\\
201	0.564195547962857\\
202	0.564195547962857\\
203	0.564195547962857\\
204	0.564195547962857\\
205	0.564195547962857\\
206	0.564195547962857\\
207	0.564195547962857\\
208	0.564022324079402\\
209	0.564022324079402\\
210	0.564022324079402\\
211	0.564022324079402\\
212	0.564022324079402\\
213	0.564022324079402\\
214	0.564022324079402\\
215	0.564022324079402\\
216	0.564022324079402\\
217	0.564022324079402\\
218	0.564022324079402\\
219	0.564022324079402\\
220	0.564022324079402\\
221	0.564022324079402\\
222	0.564022324079402\\
223	0.564022324079402\\
224	0.564022324079402\\
225	0.564022324079402\\
226	0.564022324079402\\
227	0.564022324079402\\
228	0.564022324079402\\
229	0.564022324079402\\
230	0.564022324079402\\
231	0.564022324079402\\
232	0.564022324079402\\
233	0.564022324079402\\
234	0.563873531139025\\
235	0.563873531139025\\
236	0.563873531139025\\
237	0.563873531139025\\
238	0.563873531139025\\
239	0.563873531139025\\
240	0.563873531139025\\
241	0.563873531139025\\
242	0.563873531139025\\
243	0.563873531139025\\
244	0.563873531139025\\
245	0.563873531139025\\
246	0.563873531139025\\
247	0.563873531139025\\
248	0.563873531139025\\
249	0.563873531139025\\
250	0.563873531139025\\
251	0.563873531139025\\
252	0.563873531139025\\
253	0.563873531139025\\
254	0.563873531139025\\
255	0.563873531139025\\
256	0.563873531139025\\
257	0.563873531139025\\
258	0.563873531139025\\
259	0.563873531139025\\
260	0.563873531139025\\
261	0.563873531139025\\
262	0.563873531139025\\
263	0.563873531139025\\
264	0.563886593865608\\
265	0.563886593865608\\
266	0.563886593865608\\
267	0.563886593865608\\
268	0.563886593865608\\
269	0.563886593865608\\
270	0.563886593865608\\
271	0.563886593865608\\
272	0.563886593865608\\
273	0.563886593865608\\
274	0.563886593865608\\
275	0.563886593865608\\
276	0.563886593865608\\
277	0.563886593865608\\
278	0.563886593865608\\
279	0.563886593865608\\
280	0.563886593865608\\
281	0.563886593865608\\
282	0.563886593865608\\
283	0.563886593865608\\
284	0.563886593865608\\
285	0.563886593865608\\
286	0.563886593865608\\
287	0.563886593865608\\
288	0.563886593865608\\
289	0.563886593865608\\
290	0.563886593865608\\
291	0.563886593865608\\
292	0.563886593865608\\
293	0.563886593865608\\
294	0.563886593865608\\
295	0.563886593865608\\
296	0.563886593865608\\
297	0.563886593865608\\
298	0.563886593865608\\
299	0.563886593865608\\
300	0.563886593865608\\
301	0.563886593865608\\
302	0.563886593865608\\
303	0.563748775415708\\
304	0.563748775415708\\
305	0.563748775415708\\
306	0.563748775415708\\
307	0.563748775415708\\
308	0.563748775415708\\
309	0.563748775415708\\
310	0.563748775415708\\
311	0.563748775415708\\
312	0.563748775415708\\
313	0.563748775415708\\
314	0.563748775415708\\
315	0.563748775415708\\
316	0.563748775415708\\
317	0.563748775415708\\
318	0.563748775415708\\
319	0.563748775415708\\
320	0.563748775415708\\
321	0.563748775415708\\
322	0.563748775415708\\
323	0.563748775415708\\
324	0.563748775415708\\
325	0.563748775415708\\
326	0.563371946980827\\
327	0.563371946980827\\
328	0.563371946980827\\
329	0.563371946980827\\
330	0.563371946980827\\
331	0.563371946980827\\
332	0.563371946980827\\
333	0.563371946980827\\
334	0.563371946980827\\
335	0.563371946980827\\
336	0.563371946980827\\
337	0.563371946980827\\
338	0.563371946980827\\
339	0.563371946980827\\
340	0.563371946980827\\
341	0.563371946980827\\
342	0.563371946980827\\
343	0.563371946980827\\
344	0.563371946980827\\
345	0.563371946980827\\
346	0.563371946980827\\
347	0.563371946980827\\
348	0.563371946980827\\
349	0.563371946980827\\
350	0.563760738486622\\
351	0.563760738486622\\
352	0.563760738486622\\
353	0.563760738486622\\
354	0.563760738486622\\
355	0.563760738486622\\
356	0.563760738486622\\
357	0.563760738486622\\
358	0.563760738486622\\
359	0.563760738486622\\
360	0.563760738486622\\
361	0.563760738486622\\
362	0.563760738486622\\
363	0.563760738486622\\
364	0.563760738486622\\
365	0.563760738486622\\
366	0.563760738486622\\
367	0.563760738486622\\
368	0.563760738486622\\
369	0.563760738486622\\
370	0.563760738486622\\
371	0.563760738486622\\
372	0.563659451291707\\
373	0.563659451291707\\
374	0.563659451291707\\
375	0.563659451291707\\
376	0.563659451291707\\
377	0.563659451291707\\
378	0.563659451291707\\
379	0.563659451291707\\
380	0.563659451291707\\
381	0.563659451291707\\
382	0.563659451291707\\
383	0.563659451291707\\
384	0.563659451291707\\
385	0.563659451291707\\
386	0.563659451291707\\
387	0.563659451291707\\
388	0.563659451291707\\
389	0.563659451291707\\
390	0.563659451291707\\
391	0.563659451291707\\
392	0.563659451291707\\
393	0.563659451291707\\
394	0.563659451291707\\
395	0.563659451291707\\
396	0.563659451291707\\
397	0.563659451291707\\
398	0.563659451291707\\
399	0.563659451291707\\
400	0.563659451291707\\
401	0.563659451291707\\
402	0.563659451291707\\
403	0.563659451291707\\
404	0.563659451291707\\
405	0.563659451291707\\
406	0.563659451291707\\
407	0.563659451291707\\
408	0.563659451291707\\
409	0.563659451291707\\
410	0.563659451291707\\
411	0.563659451291707\\
412	0.563659451291707\\
413	0.563659451291707\\
414	0.563659451291707\\
415	0.563659451291707\\
416	0.563659451291707\\
417	0.563659451291707\\
418	0.563659451291707\\
419	0.563659451291707\\
420	0.563659451291707\\
421	0.563659451291707\\
422	0.563659451291707\\
423	0.563659451291707\\
424	0.563659451291707\\
425	0.563659451291707\\
426	0.563659451291707\\
427	0.563659451291707\\
428	0.563659451291707\\
429	0.563659451291707\\
430	0.563659451291707\\
431	0.563659451291707\\
432	0.563659451291707\\
433	0.563659451291707\\
434	0.563659451291707\\
435	0.563659451291707\\
436	0.563659451291707\\
437	0.563659451291707\\
438	0.563659451291707\\
439	0.563659451291707\\
440	0.563659451291707\\
441	0.563659451291707\\
442	0.563659451291707\\
443	0.563659451291707\\
444	0.563659451291707\\
445	0.563659451291707\\
446	0.563659451291707\\
447	0.563659451291707\\
448	0.563659451291707\\
449	0.563659451291707\\
450	0.973659451291707\\
451	0.973659451291707\\
452	0.973659451291707\\
453	0.973659451291707\\
454	0.973659451291707\\
455	0.973659451291707\\
456	0.973659451291707\\
457	0.973659451291707\\
458	0.973659451291707\\
459	0.973659451291707\\
460	0.973659451291707\\
461	0.973659451291707\\
462	0.973659451291707\\
463	0.973659451291707\\
464	0.973659451291707\\
465	0.973659451291707\\
466	0.973659451291707\\
467	0.973659451291707\\
468	0.973659451291707\\
469	0.973659451291707\\
470	0.973659451291707\\
471	0.973659451291707\\
472	0.973659451291707\\
473	0.973659451291707\\
474	0.973659451291707\\
475	0.973659451291707\\
476	0.973659451291707\\
477	0.973659451291707\\
478	0.973659451291707\\
479	0.973659451291707\\
480	0.973659451291707\\
481	0.973659451291707\\
482	0.973659451291707\\
483	0.973659451291707\\
484	0.973659451291707\\
485	0.973659451291707\\
486	0.97317001294128\\
487	0.97317001294128\\
488	0.97317001294128\\
489	0.97317001294128\\
490	0.97317001294128\\
491	0.97317001294128\\
492	0.97317001294128\\
493	0.97317001294128\\
494	0.97317001294128\\
495	0.97317001294128\\
496	0.97317001294128\\
497	0.97317001294128\\
498	0.97317001294128\\
499	0.97317001294128\\
500	0.97317001294128\\
501	0.97317001294128\\
502	0.97317001294128\\
503	0.97317001294128\\
504	0.97317001294128\\
505	0.97317001294128\\
506	0.97317001294128\\
507	0.97317001294128\\
508	0.97317001294128\\
509	0.9726621882415\\
510	0.9726621882415\\
511	0.9726621882415\\
512	0.9726621882415\\
513	0.9726621882415\\
514	0.9726621882415\\
515	0.9726621882415\\
516	0.9726621882415\\
517	0.9726621882415\\
518	0.9726621882415\\
519	0.9726621882415\\
520	0.9726621882415\\
521	0.9726621882415\\
522	0.9726621882415\\
523	0.9726621882415\\
524	0.9726621882415\\
525	0.9726621882415\\
526	0.9726621882415\\
527	0.9726621882415\\
528	0.9726621882415\\
529	0.9726621882415\\
530	0.9726621882415\\
531	0.9726621882415\\
532	0.9726621882415\\
533	0.9726621882415\\
534	0.9726621882415\\
535	0.9726621882415\\
536	0.9726621882415\\
537	0.9726621882415\\
538	0.9726621882415\\
539	0.9726621882415\\
540	0.9726621882415\\
541	0.9726621882415\\
542	0.9726621882415\\
543	0.9726621882415\\
544	0.9726621882415\\
545	0.9726621882415\\
546	0.9726621882415\\
547	0.9726621882415\\
548	0.9726621882415\\
549	0.9726621882415\\
550	0.9726621882415\\
551	0.9726621882415\\
552	0.9726621882415\\
553	0.9726621882415\\
554	0.9726621882415\\
555	0.9726621882415\\
556	0.9726621882415\\
557	0.9726621882415\\
558	0.9726621882415\\
559	0.9726621882415\\
560	0.9726621882415\\
561	0.9726621882415\\
562	0.9726621882415\\
563	0.9726621882415\\
564	0.9726621882415\\
565	0.9726621882415\\
566	0.9726621882415\\
567	0.9726621882415\\
568	0.9726621882415\\
569	0.9726621882415\\
570	0.9726621882415\\
571	0.9726621882415\\
572	0.9726621882415\\
573	0.9726621882415\\
574	0.9726621882415\\
575	0.9726621882415\\
576	0.9726621882415\\
577	0.9726621882415\\
578	0.9726621882415\\
579	0.9726621882415\\
580	0.9726621882415\\
581	0.9726621882415\\
582	0.9726621882415\\
583	0.9726621882415\\
584	0.9726621882415\\
585	0.9726621882415\\
586	0.9726621882415\\
587	0.9726621882415\\
588	0.9726621882415\\
589	0.9726621882415\\
590	0.9726621882415\\
591	0.9726621882415\\
592	0.9726621882415\\
593	0.9726621882415\\
594	0.9726621882415\\
595	0.9726621882415\\
596	0.9726621882415\\
597	0.9726621882415\\
598	0.9726621882415\\
599	0.9726621882415\\
600	0.9726621882415\\
601	0.9726621882415\\
602	0.9726621882415\\
603	0.9726621882415\\
604	0.9726621882415\\
605	0.9726621882415\\
606	0.9726621882415\\
607	0.9726621882415\\
608	0.9726621882415\\
609	0.9726621882415\\
610	0.9726621882415\\
611	0.9726621882415\\
612	0.9726621882415\\
613	0.9726621882415\\
614	0.9726621882415\\
615	0.9726621882415\\
616	0.972907163408667\\
617	0.972907163408667\\
618	0.972907163408667\\
619	0.972907163408667\\
620	0.972907163408667\\
621	0.972907163408667\\
622	0.972907163408667\\
623	0.972907163408667\\
624	0.972907163408667\\
625	0.972907163408667\\
626	0.972907163408667\\
627	0.972907163408667\\
628	0.972907163408667\\
629	0.972907163408667\\
630	0.972907163408667\\
631	0.972907163408667\\
632	0.972907163408667\\
633	0.972907163408667\\
634	0.972907163408667\\
635	0.972907163408667\\
636	0.972907163408667\\
637	0.972907163408667\\
638	0.972907163408667\\
639	0.972907163408667\\
640	0.972907163408667\\
641	0.972907163408667\\
642	0.972907163408667\\
643	0.972907163408667\\
644	0.972907163408667\\
645	0.972907163408667\\
646	0.972907163408667\\
647	0.972907163408667\\
648	0.972907163408667\\
649	0.972907163408667\\
650	0.972907163408667\\
651	0.972907163408667\\
652	0.972907163408667\\
653	0.972907163408667\\
654	0.972907163408667\\
655	0.972907163408667\\
656	0.972907163408667\\
657	0.972907163408667\\
658	0.972907163408667\\
659	0.972907163408667\\
660	0.972907163408667\\
661	0.972907163408667\\
662	0.972907163408667\\
663	0.972907163408667\\
664	0.972907163408667\\
665	0.972907163408667\\
666	0.972907163408667\\
667	0.972907163408667\\
668	0.972907163408667\\
669	0.972907163408667\\
670	0.972907163408667\\
671	0.972907163408667\\
672	0.972907163408667\\
673	0.972907163408667\\
674	0.972907163408667\\
675	0.972907163408667\\
676	0.972907163408667\\
677	0.972907163408667\\
678	0.972907163408667\\
679	0.972907163408667\\
680	0.972907163408667\\
681	0.972907163408667\\
682	0.972907163408667\\
683	0.972907163408667\\
684	0.972907163408667\\
685	0.972907163408667\\
686	0.972907163408667\\
687	0.972907163408667\\
688	0.972907163408667\\
689	0.972907163408667\\
690	0.972907163408667\\
691	0.972907163408667\\
692	0.972907163408667\\
693	0.972907163408667\\
694	0.972907163408667\\
695	0.972907163408667\\
696	0.972907163408667\\
697	0.972907163408667\\
698	0.972907163408667\\
699	0.972907163408667\\
700	0.972907163408667\\
701	0.972907163408667\\
702	0.972907163408667\\
703	0.972907163408667\\
704	0.972907163408667\\
705	0.972907163408667\\
706	0.972907163408667\\
707	0.972907163408667\\
708	0.972907163408667\\
709	0.972907163408667\\
710	0.972907163408667\\
711	0.972907163408667\\
712	0.972907163408667\\
713	0.972907163408667\\
714	0.972907163408667\\
715	0.972907163408667\\
};
\addlegendentry{z}

\end{axis}

\begin{axis}[%
width=1.901in,
height=1.516in,
at={(3.24in,0.231in)},
scale only axis,
xmin=0,
xmax=800,
xlabel style={font=\color{white!15!black}},
xlabel={queue estimate},
ymin=0.9,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={observability score},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.1pt]
  table[row sep=crcr]{%
1	0.999375388127753\\
2	0.999375388127753\\
3	0.999375388127753\\
4	0.999375388127753\\
5	0.999375388127753\\
6	0.999375388127753\\
7	0.999375388127753\\
8	0.999375388127753\\
9	0.999375388127753\\
10	0.999375388127753\\
11	0.999375388127753\\
12	0.999375388127753\\
13	0.999375388127753\\
14	0.999375388127753\\
15	0.999375388127753\\
16	0.999375388127753\\
17	0.999375388127753\\
18	0.999375388127753\\
19	0.999375388127753\\
20	0.999375388127753\\
21	0.999375388127753\\
22	0.999375388127753\\
23	0.999375388127753\\
24	0.999375388127753\\
25	0.999375388127753\\
26	0.999375388127753\\
27	0.999375388127753\\
28	0.999375388127753\\
29	0.987608611160677\\
30	0.987608611160677\\
31	0.987608611160677\\
32	0.987608611160677\\
33	0.987608611160677\\
34	0.987608611160677\\
35	0.987608611160677\\
36	0.987608611160677\\
37	0.987608611160677\\
38	0.987608611160677\\
39	0.987608611160677\\
40	0.987608611160677\\
41	0.987608611160677\\
42	0.987608611160677\\
43	0.987608611160677\\
44	0.987608611160677\\
45	0.987608611160677\\
46	0.987608611160677\\
47	0.987608611160677\\
48	0.987608611160677\\
49	0.987608611160677\\
50	0.987608611160677\\
51	0.987608611160677\\
52	0.987608611160677\\
53	0.987608611160677\\
54	0.987608611160677\\
55	0.987608611160677\\
56	0.987608611160677\\
57	0.995457845724231\\
58	0.995457845724231\\
59	0.995457845724231\\
60	0.995457845724231\\
61	0.995457845724231\\
62	0.995457845724231\\
63	0.995457845724231\\
64	0.995457845724231\\
65	0.995457845724231\\
66	0.995457845724231\\
67	0.995457845724231\\
68	0.995457845724231\\
69	0.995457845724231\\
70	0.995457845724231\\
71	0.995457845724231\\
72	0.995457845724231\\
73	0.995457845724231\\
74	0.995457845724231\\
75	0.995457845724231\\
76	0.995457845724231\\
77	0.995457845724231\\
78	0.995457845724231\\
79	0.995457845724231\\
80	0.995457845724231\\
81	0.995457845724231\\
82	0.995457845724231\\
83	0.995457845724231\\
84	0.995457845724231\\
85	0.997386738801792\\
86	0.997386738801792\\
87	0.997386738801792\\
88	0.997386738801792\\
89	0.997386738801792\\
90	0.997386738801792\\
91	0.997386738801792\\
92	0.997386738801792\\
93	0.997386738801792\\
94	0.997386738801792\\
95	0.997386738801792\\
96	0.997386738801792\\
97	0.997386738801792\\
98	0.997386738801792\\
99	0.997386738801792\\
100	0.997386738801792\\
101	0.997386738801792\\
102	0.997386738801792\\
103	0.997386738801792\\
104	0.997386738801792\\
105	0.997386738801792\\
106	0.997386738801792\\
107	0.997386738801792\\
108	0.997386738801792\\
109	0.997386738801792\\
110	0.997386738801792\\
111	0.997386738801792\\
112	0.997386738801792\\
113	0.997386738801792\\
114	0.997386738801792\\
115	0.997386738801792\\
116	0.997386738801792\\
117	0.997386738801792\\
118	0.997386738801792\\
119	0.997386738801792\\
120	0.997386738801792\\
121	0.997386738801792\\
122	0.997386738801792\\
123	0.997386738801792\\
124	0.997386738801792\\
125	0.999721922208643\\
126	0.999721922208643\\
127	0.999721922208643\\
128	0.999721922208643\\
129	0.999721922208643\\
130	0.999721922208643\\
131	0.999721922208643\\
132	0.999721922208643\\
133	0.999721922208643\\
134	0.999721922208643\\
135	0.999721922208643\\
136	0.999721922208643\\
137	0.999721922208643\\
138	0.999721922208643\\
139	0.999721922208643\\
140	0.999721922208643\\
141	0.999721922208643\\
142	0.999721922208643\\
143	0.999721922208643\\
144	0.999721922208643\\
145	0.999721922208643\\
146	0.999721922208643\\
147	0.999721922208643\\
148	0.999721922208643\\
149	0.999721922208643\\
150	0.999721922208643\\
151	0.999721922208643\\
152	0.999721922208643\\
153	0.999721922208643\\
154	0.999814379019497\\
155	0.999814379019497\\
156	0.999814379019497\\
157	0.999814379019497\\
158	0.999814379019497\\
159	0.999814379019497\\
160	0.999814379019497\\
161	0.999814379019497\\
162	0.999814379019497\\
163	0.999814379019497\\
164	0.999814379019497\\
165	0.999814379019497\\
166	0.999814379019497\\
167	0.999814379019497\\
168	0.999814379019497\\
169	0.999814379019497\\
170	0.999814379019497\\
171	0.999814379019497\\
172	0.999814379019497\\
173	0.999814379019497\\
174	0.999814379019497\\
175	0.999814379019497\\
176	0.999814379019497\\
177	0.999814379019497\\
178	0.999814379019497\\
179	0.999814379019497\\
180	0.999875936771716\\
181	0.999875936771716\\
182	0.999875936771716\\
183	0.999875936771716\\
184	0.999875936771716\\
185	0.999875936771716\\
186	0.999875936771716\\
187	0.999875936771716\\
188	0.999875936771716\\
189	0.999875936771716\\
190	0.999875936771716\\
191	0.999875936771716\\
192	0.999875936771716\\
193	0.999875936771716\\
194	0.999875936771716\\
195	0.999875936771716\\
196	0.999875936771716\\
197	0.999875936771716\\
198	0.999875936771716\\
199	0.999875936771716\\
200	0.999875936771716\\
201	0.999875936771716\\
202	0.999875936771716\\
203	0.999875936771716\\
204	0.999875936771716\\
205	0.999875936771716\\
206	0.999875936771716\\
207	0.999875936771716\\
208	0.999913686617\\
209	0.999913686617\\
210	0.999913686617\\
211	0.999913686617\\
212	0.999913686617\\
213	0.999913686617\\
214	0.999913686617\\
215	0.999913686617\\
216	0.999913686617\\
217	0.999913686617\\
218	0.999913686617\\
219	0.999913686617\\
220	0.999913686617\\
221	0.999913686617\\
222	0.999913686617\\
223	0.999913686617\\
224	0.999913686617\\
225	0.999913686617\\
226	0.999913686617\\
227	0.999913686617\\
228	0.999913686617\\
229	0.999913686617\\
230	0.999913686617\\
231	0.999913686617\\
232	0.999913686617\\
233	0.999913686617\\
234	0.999936862954546\\
235	0.999936862954546\\
236	0.999936862954546\\
237	0.999936862954546\\
238	0.999936862954546\\
239	0.999936862954546\\
240	0.999936862954546\\
241	0.999936862954546\\
242	0.999936862954546\\
243	0.999936862954546\\
244	0.999936862954546\\
245	0.999936862954546\\
246	0.999936862954546\\
247	0.999936862954546\\
248	0.999936862954546\\
249	0.999936862954546\\
250	0.999936862954546\\
251	0.999936862954546\\
252	0.999936862954546\\
253	0.999936862954546\\
254	0.999936862954546\\
255	0.999936862954546\\
256	0.999936862954546\\
257	0.999936862954546\\
258	0.999936862954546\\
259	0.999936862954546\\
260	0.999936862954546\\
261	0.999936862954546\\
262	0.999936862954546\\
263	0.999936862954546\\
264	0.999926737366382\\
265	0.999926737366382\\
266	0.999926737366382\\
267	0.999926737366382\\
268	0.999926737366382\\
269	0.999926737366382\\
270	0.999926737366382\\
271	0.999926737366382\\
272	0.999926737366382\\
273	0.999926737366382\\
274	0.999926737366382\\
275	0.999926737366382\\
276	0.999926737366382\\
277	0.999926737366382\\
278	0.999926737366382\\
279	0.999926737366382\\
280	0.999926737366382\\
281	0.999926737366382\\
282	0.999926737366382\\
283	0.999926737366382\\
284	0.999926737366382\\
285	0.999926737366382\\
286	0.999926737366382\\
287	0.999926737366382\\
288	0.999926737366382\\
289	0.999926737366382\\
290	0.999926737366382\\
291	0.999926737366382\\
292	0.999926737366382\\
293	0.999926737366382\\
294	0.999926737366382\\
295	0.999926737366382\\
296	0.999926737366382\\
297	0.999926737366382\\
298	0.999926737366382\\
299	0.999926737366382\\
300	0.999926737366382\\
301	0.999926737366382\\
302	0.999926737366382\\
303	0.999957499397623\\
304	0.999957499397623\\
305	0.999957499397623\\
306	0.999957499397623\\
307	0.999957499397623\\
308	0.999957499397623\\
309	0.999957499397623\\
310	0.999957499397623\\
311	0.999957499397623\\
312	0.999957499397623\\
313	0.999957499397623\\
314	0.999957499397623\\
315	0.999957499397623\\
316	0.999957499397623\\
317	0.999957499397623\\
318	0.999957499397623\\
319	0.999957499397623\\
320	0.999957499397623\\
321	0.999957499397623\\
322	0.999957499397623\\
323	0.999957499397623\\
324	0.999957499397623\\
325	0.999957499397623\\
326	0.999848170357193\\
327	0.999848170357193\\
328	0.999848170357193\\
329	0.999848170357193\\
330	0.999848170357193\\
331	0.999848170357193\\
332	0.999848170357193\\
333	0.999848170357193\\
334	0.999848170357193\\
335	0.999848170357193\\
336	0.999848170357193\\
337	0.999848170357193\\
338	0.999848170357193\\
339	0.999848170357193\\
340	0.999848170357193\\
341	0.999848170357193\\
342	0.999848170357193\\
343	0.999848170357193\\
344	0.999848170357193\\
345	0.999848170357193\\
346	0.999848170357193\\
347	0.999848170357193\\
348	0.999848170357193\\
349	0.999848170357193\\
350	0.999883224773599\\
351	0.999883224773599\\
352	0.999883224773599\\
353	0.999883224773599\\
354	0.999883224773599\\
355	0.999883224773599\\
356	0.999883224773599\\
357	0.999883224773599\\
358	0.999883224773599\\
359	0.999883224773599\\
360	0.999883224773599\\
361	0.999883224773599\\
362	0.999883224773599\\
363	0.999883224773599\\
364	0.999883224773599\\
365	0.999883224773599\\
366	0.999883224773599\\
367	0.999883224773599\\
368	0.999883224773599\\
369	0.999883224773599\\
370	0.999883224773599\\
371	0.999883224773599\\
372	0.999799153285522\\
373	0.999799153285522\\
374	0.999799153285522\\
375	0.999799153285522\\
376	0.999799153285522\\
377	0.999799153285522\\
378	0.999799153285522\\
379	0.999799153285522\\
380	0.999799153285522\\
381	0.999799153285522\\
382	0.999799153285522\\
383	0.999799153285522\\
384	0.999799153285522\\
385	0.999799153285522\\
386	0.999799153285522\\
387	0.999799153285522\\
388	0.999799153285522\\
389	0.999799153285522\\
390	0.999799153285522\\
391	0.999799153285522\\
392	0.999799153285522\\
393	0.999799153285522\\
394	0.999799153285522\\
395	0.999799153285522\\
396	0.999799153285522\\
397	0.999799153285522\\
398	0.999799153285522\\
399	0.999799153285522\\
400	0.999799153285522\\
401	0.999799153285522\\
402	0.999799153285522\\
403	0.999799153285522\\
404	0.999799153285522\\
405	0.999799153285522\\
406	0.999799153285522\\
407	0.999799153285522\\
408	0.999799153285522\\
409	0.999799153285522\\
410	0.999799153285522\\
411	0.999799153285522\\
412	0.999799153285522\\
413	0.999799153285522\\
414	0.999799153285522\\
415	0.999799153285522\\
416	0.999799153285522\\
417	0.999799153285522\\
418	0.999799153285522\\
419	0.999799153285522\\
420	0.999799153285522\\
421	0.999799153285522\\
422	0.999799153285522\\
423	0.999799153285522\\
424	0.999799153285522\\
425	0.999799153285522\\
426	0.999799153285522\\
427	0.999799153285522\\
428	0.999799153285522\\
429	0.999799153285522\\
430	0.999799153285522\\
431	0.999799153285522\\
432	0.999799153285522\\
433	0.999799153285522\\
434	0.999799153285522\\
435	0.999799153285522\\
436	0.999799153285522\\
437	0.999799153285522\\
438	0.999799153285522\\
439	0.999799153285522\\
440	0.999799153285522\\
441	0.999799153285522\\
442	0.999799153285522\\
443	0.999799153285522\\
444	0.999799153285522\\
445	0.999799153285522\\
446	0.999799153285522\\
447	0.999799153285522\\
448	0.999799153285522\\
449	0.999799153285522\\
450	0.999799153285522\\
451	0.999799153285522\\
452	0.999799153285522\\
453	0.999799153285522\\
454	0.999799153285522\\
455	0.999799153285522\\
456	0.999799153285522\\
457	0.999799153285522\\
458	0.999799153285522\\
459	0.999799153285522\\
460	0.999799153285522\\
461	0.999799153285522\\
462	0.999799153285522\\
463	0.999799153285522\\
464	0.999799153285522\\
465	0.999799153285522\\
466	0.999799153285522\\
467	0.999799153285522\\
468	0.999799153285522\\
469	0.999799153285522\\
470	0.999799153285522\\
471	0.999799153285522\\
472	0.999799153285522\\
473	0.999799153285522\\
474	0.999799153285522\\
475	0.999799153285522\\
476	0.999799153285522\\
477	0.999799153285522\\
478	0.999799153285522\\
479	0.999799153285522\\
480	0.999799153285522\\
481	0.999799153285522\\
482	0.999799153285522\\
483	0.999799153285522\\
484	0.999799153285522\\
485	0.999799153285522\\
486	0.999806623705827\\
487	0.999806623705827\\
488	0.999806623705827\\
489	0.999806623705827\\
490	0.999806623705827\\
491	0.999806623705827\\
492	0.999806623705827\\
493	0.999806623705827\\
494	0.999806623705827\\
495	0.999806623705827\\
496	0.999806623705827\\
497	0.999806623705827\\
498	0.999806623705827\\
499	0.999806623705827\\
500	0.999806623705827\\
501	0.999806623705827\\
502	0.999806623705827\\
503	0.999806623705827\\
504	0.999806623705827\\
505	0.999806623705827\\
506	0.999806623705827\\
507	0.999806623705827\\
508	0.999806623705827\\
509	0.999993725142029\\
510	0.999993725142029\\
511	0.999993725142029\\
512	0.999993725142029\\
513	0.999993725142029\\
514	0.999993725142029\\
515	0.999993725142029\\
516	0.999993725142029\\
517	0.999993725142029\\
518	0.999993725142029\\
519	0.999993725142029\\
520	0.999993725142029\\
521	0.999993725142029\\
522	0.999993725142029\\
523	0.999993725142029\\
524	0.999993725142029\\
525	0.999993725142029\\
526	0.999993725142029\\
527	0.999993725142029\\
528	0.999993725142029\\
529	0.999993725142029\\
530	0.999993725142029\\
531	0.999993725142029\\
532	0.999993725142029\\
533	0.999993725142029\\
534	0.999993725142029\\
535	0.999993725142029\\
536	0.999993725142029\\
537	0.999993725142029\\
538	0.999993725142029\\
539	0.999993725142029\\
540	0.999993725142029\\
541	0.999993725142029\\
542	0.999993725142029\\
543	0.999993725142029\\
544	0.999993725142029\\
545	0.999993725142029\\
546	0.999993725142029\\
547	0.999993725142029\\
548	0.999993725142029\\
549	0.999993725142029\\
550	0.999993725142029\\
551	0.999993725142029\\
552	0.999993725142029\\
553	0.999993725142029\\
554	0.999993725142029\\
555	0.999993725142029\\
556	0.999993725142029\\
557	0.999993725142029\\
558	0.999993725142029\\
559	0.999993725142029\\
560	0.999993725142029\\
561	0.999993725142029\\
562	0.999993725142029\\
563	0.999993725142029\\
564	0.999993725142029\\
565	0.999993725142029\\
566	0.999993725142029\\
567	0.999993725142029\\
568	0.999993725142029\\
569	0.999993725142029\\
570	0.999993725142029\\
571	0.999993725142029\\
572	0.999993725142029\\
573	0.999993725142029\\
574	0.999993725142029\\
575	0.999993725142029\\
576	0.999993725142029\\
577	0.999993725142029\\
578	0.999993725142029\\
579	0.999993725142029\\
580	0.999993725142029\\
581	0.999993725142029\\
582	0.999993725142029\\
583	0.999993725142029\\
584	0.999993725142029\\
585	0.999993725142029\\
586	0.999993725142029\\
587	0.999993725142029\\
588	0.999993725142029\\
589	0.999993725142029\\
590	0.999993725142029\\
591	0.999993725142029\\
592	0.999993725142029\\
593	0.999993725142029\\
594	0.999993725142029\\
595	0.999993725142029\\
596	0.999993725142029\\
597	0.999993725142029\\
598	0.999993725142029\\
599	0.999993725142029\\
600	0.999993725142029\\
601	0.999993725142029\\
602	0.999993725142029\\
603	0.999993725142029\\
604	0.999993725142029\\
605	0.999993725142029\\
606	0.999993725142029\\
607	0.999993725142029\\
608	0.999993725142029\\
609	0.999993725142029\\
610	0.999993725142029\\
611	0.999993725142029\\
612	0.999993725142029\\
613	0.999993725142029\\
614	0.999993725142029\\
615	0.999993725142029\\
616	0.999885876792705\\
617	0.999885876792705\\
618	0.999885876792705\\
619	0.999885876792705\\
620	0.999885876792705\\
621	0.999885876792705\\
622	0.999885876792705\\
623	0.999885876792705\\
624	0.999885876792705\\
625	0.999885876792705\\
626	0.999885876792705\\
627	0.999885876792705\\
628	0.999885876792705\\
629	0.999885876792705\\
630	0.999885876792705\\
631	0.999885876792705\\
632	0.999885876792705\\
633	0.999885876792705\\
634	0.999885876792705\\
635	0.999885876792705\\
636	0.999885876792705\\
637	0.999885876792705\\
638	0.999885876792705\\
639	0.999885876792705\\
640	0.999885876792705\\
641	0.999885876792705\\
642	0.999885876792705\\
643	0.999885876792705\\
644	0.999885876792705\\
645	0.999885876792705\\
646	0.999885876792705\\
647	0.999885876792705\\
648	0.999885876792705\\
649	0.999885876792705\\
650	0.999885876792705\\
651	0.999885876792705\\
652	0.999885876792705\\
653	0.999885876792705\\
654	0.999885876792705\\
655	0.999885876792705\\
656	0.999885876792705\\
657	0.999885876792705\\
658	0.999885876792705\\
659	0.999885876792705\\
660	0.999885876792705\\
661	0.999885876792705\\
662	0.999885876792705\\
663	0.999885876792705\\
664	0.999885876792705\\
665	0.999885876792705\\
666	0.999885876792705\\
667	0.999885876792705\\
668	0.999885876792705\\
669	0.999885876792705\\
670	0.999885876792705\\
671	0.999885876792705\\
672	0.999885876792705\\
673	0.999885876792705\\
674	0.999885876792705\\
675	0.999885876792705\\
676	0.999885876792705\\
677	0.999885876792705\\
678	0.999885876792705\\
679	0.999885876792705\\
680	0.999885876792705\\
681	0.999885876792705\\
682	0.999885876792705\\
683	0.999885876792705\\
684	0.999885876792705\\
685	0.999885876792705\\
686	0.999885876792705\\
687	0.999885876792705\\
688	0.999885876792705\\
689	0.999885876792705\\
690	0.999885876792705\\
691	0.999885876792705\\
692	0.999885876792705\\
693	0.999885876792705\\
694	0.999885876792705\\
695	0.999885876792705\\
696	0.999885876792705\\
697	0.999885876792705\\
698	0.999885876792705\\
699	0.999885876792705\\
700	0.999885876792705\\
701	0.999885876792705\\
702	0.999885876792705\\
703	0.999885876792705\\
704	0.999885876792705\\
705	0.999885876792705\\
706	0.999885876792705\\
707	0.999885876792705\\
708	0.999885876792705\\
709	0.999885876792705\\
710	0.999885876792705\\
711	0.999885876792705\\
712	0.999885876792705\\
713	0.999885876792705\\
714	0.999885876792705\\
715	0.999885876792705\\
};
\addlegendentry{roll}

\addplot [color=mycolor2, line width=1.1pt]
  table[row sep=crcr]{%
1	0.996891598985378\\
2	0.996891598985378\\
3	0.996891598985378\\
4	0.996891598985378\\
5	0.996891598985378\\
6	0.996891598985378\\
7	0.996891598985378\\
8	0.996891598985378\\
9	0.996891598985378\\
10	0.996891598985378\\
11	0.996891598985378\\
12	0.996891598985378\\
13	0.996891598985378\\
14	0.996891598985378\\
15	0.996891598985378\\
16	0.996891598985378\\
17	0.996891598985378\\
18	0.996891598985378\\
19	0.996891598985378\\
20	0.996891598985378\\
21	0.996891598985378\\
22	0.996891598985378\\
23	0.996891598985378\\
24	0.996891598985378\\
25	0.996891598985378\\
26	0.996891598985378\\
27	0.996891598985378\\
28	0.996891598985378\\
29	0.999767327628548\\
30	0.999767327628548\\
31	0.999767327628548\\
32	0.999767327628548\\
33	0.999767327628548\\
34	0.999767327628548\\
35	0.999767327628548\\
36	0.999767327628548\\
37	0.999767327628548\\
38	0.999767327628548\\
39	0.999767327628548\\
40	0.999767327628548\\
41	0.999767327628548\\
42	0.999767327628548\\
43	0.999767327628548\\
44	0.999767327628548\\
45	0.999767327628548\\
46	0.999767327628548\\
47	0.999767327628548\\
48	0.999767327628548\\
49	0.999767327628548\\
50	0.999767327628548\\
51	0.999767327628548\\
52	0.999767327628548\\
53	0.999767327628548\\
54	0.999767327628548\\
55	0.999767327628548\\
56	0.999767327628548\\
57	0.999682744410589\\
58	0.999682744410589\\
59	0.999682744410589\\
60	0.999682744410589\\
61	0.999682744410589\\
62	0.999682744410589\\
63	0.999682744410589\\
64	0.999682744410589\\
65	0.999682744410589\\
66	0.999682744410589\\
67	0.999682744410589\\
68	0.999682744410589\\
69	0.999682744410589\\
70	0.999682744410589\\
71	0.999682744410589\\
72	0.999682744410589\\
73	0.999682744410589\\
74	0.999682744410589\\
75	0.999682744410589\\
76	0.999682744410589\\
77	0.999682744410589\\
78	0.999682744410589\\
79	0.999682744410589\\
80	0.999682744410589\\
81	0.999682744410589\\
82	0.999682744410589\\
83	0.999682744410589\\
84	0.999682744410589\\
85	0.999684223615622\\
86	0.999684223615622\\
87	0.999684223615622\\
88	0.999684223615622\\
89	0.999684223615622\\
90	0.999684223615622\\
91	0.999684223615622\\
92	0.999684223615622\\
93	0.999684223615622\\
94	0.999684223615622\\
95	0.999684223615622\\
96	0.999684223615622\\
97	0.999684223615622\\
98	0.999684223615622\\
99	0.999684223615622\\
100	0.999684223615622\\
101	0.999684223615622\\
102	0.999684223615622\\
103	0.999684223615622\\
104	0.999684223615622\\
105	0.999684223615622\\
106	0.999684223615622\\
107	0.999684223615622\\
108	0.999684223615622\\
109	0.999684223615622\\
110	0.999684223615622\\
111	0.999684223615622\\
112	0.999684223615622\\
113	0.999684223615622\\
114	0.999684223615622\\
115	0.999684223615622\\
116	0.999684223615622\\
117	0.999684223615622\\
118	0.999684223615622\\
119	0.999684223615622\\
120	0.999684223615622\\
121	0.999684223615622\\
122	0.999684223615622\\
123	0.999684223615622\\
124	0.999684223615622\\
125	0.99995181678316\\
126	0.99995181678316\\
127	0.99995181678316\\
128	0.99995181678316\\
129	0.99995181678316\\
130	0.99995181678316\\
131	0.99995181678316\\
132	0.99995181678316\\
133	0.99995181678316\\
134	0.99995181678316\\
135	0.99995181678316\\
136	0.99995181678316\\
137	0.99995181678316\\
138	0.99995181678316\\
139	0.99995181678316\\
140	0.99995181678316\\
141	0.99995181678316\\
142	0.99995181678316\\
143	0.99995181678316\\
144	0.99995181678316\\
145	0.99995181678316\\
146	0.99995181678316\\
147	0.99995181678316\\
148	0.99995181678316\\
149	0.99995181678316\\
150	0.99995181678316\\
151	0.99995181678316\\
152	0.99995181678316\\
153	0.99995181678316\\
154	0.999957698591578\\
155	0.999957698591578\\
156	0.999957698591578\\
157	0.999957698591578\\
158	0.999957698591578\\
159	0.999957698591578\\
160	0.999957698591578\\
161	0.999957698591578\\
162	0.999957698591578\\
163	0.999957698591578\\
164	0.999957698591578\\
165	0.999957698591578\\
166	0.999957698591578\\
167	0.999957698591578\\
168	0.999957698591578\\
169	0.999957698591578\\
170	0.999957698591578\\
171	0.999957698591578\\
172	0.999957698591578\\
173	0.999957698591578\\
174	0.999957698591578\\
175	0.999957698591578\\
176	0.999957698591578\\
177	0.999957698591578\\
178	0.999957698591578\\
179	0.999957698591578\\
180	0.999961895936031\\
181	0.999961895936031\\
182	0.999961895936031\\
183	0.999961895936031\\
184	0.999961895936031\\
185	0.999961895936031\\
186	0.999961895936031\\
187	0.999961895936031\\
188	0.999961895936031\\
189	0.999961895936031\\
190	0.999961895936031\\
191	0.999961895936031\\
192	0.999961895936031\\
193	0.999961895936031\\
194	0.999961895936031\\
195	0.999961895936031\\
196	0.999961895936031\\
197	0.999961895936031\\
198	0.999961895936031\\
199	0.999961895936031\\
200	0.999961895936031\\
201	0.999961895936031\\
202	0.999961895936031\\
203	0.999961895936031\\
204	0.999961895936031\\
205	0.999961895936031\\
206	0.999961895936031\\
207	0.999961895936031\\
208	0.999964589388023\\
209	0.999964589388023\\
210	0.999964589388023\\
211	0.999964589388023\\
212	0.999964589388023\\
213	0.999964589388023\\
214	0.999964589388023\\
215	0.999964589388023\\
216	0.999964589388023\\
217	0.999964589388023\\
218	0.999964589388023\\
219	0.999964589388023\\
220	0.999964589388023\\
221	0.999964589388023\\
222	0.999964589388023\\
223	0.999964589388023\\
224	0.999964589388023\\
225	0.999964589388023\\
226	0.999964589388023\\
227	0.999964589388023\\
228	0.999964589388023\\
229	0.999964589388023\\
230	0.999964589388023\\
231	0.999964589388023\\
232	0.999964589388023\\
233	0.999964589388023\\
234	0.999966841554012\\
235	0.999966841554012\\
236	0.999966841554012\\
237	0.999966841554012\\
238	0.999966841554012\\
239	0.999966841554012\\
240	0.999966841554012\\
241	0.999966841554012\\
242	0.999966841554012\\
243	0.999966841554012\\
244	0.999966841554012\\
245	0.999966841554012\\
246	0.999966841554012\\
247	0.999966841554012\\
248	0.999966841554012\\
249	0.999966841554012\\
250	0.999966841554012\\
251	0.999966841554012\\
252	0.999966841554012\\
253	0.999966841554012\\
254	0.999966841554012\\
255	0.999966841554012\\
256	0.999966841554012\\
257	0.999966841554012\\
258	0.999966841554012\\
259	0.999966841554012\\
260	0.999966841554012\\
261	0.999966841554012\\
262	0.999966841554012\\
263	0.999966841554012\\
264	0.999969487597081\\
265	0.999969487597081\\
266	0.999969487597081\\
267	0.999969487597081\\
268	0.999969487597081\\
269	0.999969487597081\\
270	0.999969487597081\\
271	0.999969487597081\\
272	0.999969487597081\\
273	0.999969487597081\\
274	0.999969487597081\\
275	0.999969487597081\\
276	0.999969487597081\\
277	0.999969487597081\\
278	0.999969487597081\\
279	0.999969487597081\\
280	0.999969487597081\\
281	0.999969487597081\\
282	0.999969487597081\\
283	0.999969487597081\\
284	0.999969487597081\\
285	0.999969487597081\\
286	0.999969487597081\\
287	0.999969487597081\\
288	0.999969487597081\\
289	0.999969487597081\\
290	0.999969487597081\\
291	0.999969487597081\\
292	0.999969487597081\\
293	0.999969487597081\\
294	0.999969487597081\\
295	0.999969487597081\\
296	0.999969487597081\\
297	0.999969487597081\\
298	0.999969487597081\\
299	0.999969487597081\\
300	0.999969487597081\\
301	0.999969487597081\\
302	0.999969487597081\\
303	0.999980629702546\\
304	0.999980629702546\\
305	0.999980629702546\\
306	0.999980629702546\\
307	0.999980629702546\\
308	0.999980629702546\\
309	0.999980629702546\\
310	0.999980629702546\\
311	0.999980629702546\\
312	0.999980629702546\\
313	0.999980629702546\\
314	0.999980629702546\\
315	0.999980629702546\\
316	0.999980629702546\\
317	0.999980629702546\\
318	0.999980629702546\\
319	0.999980629702546\\
320	0.999980629702546\\
321	0.999980629702546\\
322	0.999980629702546\\
323	0.999980629702546\\
324	0.999980629702546\\
325	0.999980629702546\\
326	0.999989260708744\\
327	0.999989260708744\\
328	0.999989260708744\\
329	0.999989260708744\\
330	0.999989260708744\\
331	0.999989260708744\\
332	0.999989260708744\\
333	0.999989260708744\\
334	0.999989260708744\\
335	0.999989260708744\\
336	0.999989260708744\\
337	0.999989260708744\\
338	0.999989260708744\\
339	0.999989260708744\\
340	0.999989260708744\\
341	0.999989260708744\\
342	0.999989260708744\\
343	0.999989260708744\\
344	0.999989260708744\\
345	0.999989260708744\\
346	0.999989260708744\\
347	0.999989260708744\\
348	0.999989260708744\\
349	0.999989260708744\\
350	0.999990217911455\\
351	0.999990217911455\\
352	0.999990217911455\\
353	0.999990217911455\\
354	0.999990217911455\\
355	0.999990217911455\\
356	0.999990217911455\\
357	0.999990217911455\\
358	0.999990217911455\\
359	0.999990217911455\\
360	0.999990217911455\\
361	0.999990217911455\\
362	0.999990217911455\\
363	0.999990217911455\\
364	0.999990217911455\\
365	0.999990217911455\\
366	0.999990217911455\\
367	0.999990217911455\\
368	0.999990217911455\\
369	0.999990217911455\\
370	0.999990217911455\\
371	0.999990217911455\\
372	0.999988581808402\\
373	0.999988581808402\\
374	0.999988581808402\\
375	0.999988581808402\\
376	0.999988581808402\\
377	0.999988581808402\\
378	0.999988581808402\\
379	0.999988581808402\\
380	0.999988581808402\\
381	0.999988581808402\\
382	0.999988581808402\\
383	0.999988581808402\\
384	0.999988581808402\\
385	0.999988581808402\\
386	0.999988581808402\\
387	0.999988581808402\\
388	0.999988581808402\\
389	0.999988581808402\\
390	0.999988581808402\\
391	0.999988581808402\\
392	0.999988581808402\\
393	0.999988581808402\\
394	0.999988581808402\\
395	0.999988581808402\\
396	0.999988581808402\\
397	0.999988581808402\\
398	0.999988581808402\\
399	0.999988581808402\\
400	0.999988581808402\\
401	0.999988581808402\\
402	0.999988581808402\\
403	0.999988581808402\\
404	0.999988581808402\\
405	0.999988581808402\\
406	0.999988581808402\\
407	0.999988581808402\\
408	0.999988581808402\\
409	0.999988581808402\\
410	0.999988581808402\\
411	0.999988581808402\\
412	0.999988581808402\\
413	0.999988581808402\\
414	0.999988581808402\\
415	0.999988581808402\\
416	0.999988581808402\\
417	0.999988581808402\\
418	0.999988581808402\\
419	0.999988581808402\\
420	0.999988581808402\\
421	0.999988581808402\\
422	0.999988581808402\\
423	0.999988581808402\\
424	0.999988581808402\\
425	0.999988581808402\\
426	0.999988581808402\\
427	0.999988581808402\\
428	0.999988581808402\\
429	0.999988581808402\\
430	0.999988581808402\\
431	0.999988581808402\\
432	0.999988581808402\\
433	0.999988581808402\\
434	0.999988581808402\\
435	0.999988581808402\\
436	0.999988581808402\\
437	0.999988581808402\\
438	0.999988581808402\\
439	0.999988581808402\\
440	0.999988581808402\\
441	0.999988581808402\\
442	0.999988581808402\\
443	0.999988581808402\\
444	0.999988581808402\\
445	0.999988581808402\\
446	0.999988581808402\\
447	0.999988581808402\\
448	0.999988581808402\\
449	0.999988581808402\\
450	0.999988581808402\\
451	0.999988581808402\\
452	0.999988581808402\\
453	0.999988581808402\\
454	0.999988581808402\\
455	0.999988581808402\\
456	0.999988581808402\\
457	0.999988581808402\\
458	0.999988581808402\\
459	0.999988581808402\\
460	0.999988581808402\\
461	0.999988581808402\\
462	0.999988581808402\\
463	0.999988581808402\\
464	0.999988581808402\\
465	0.999988581808402\\
466	0.999988581808402\\
467	0.999988581808402\\
468	0.999988581808402\\
469	0.999988581808402\\
470	0.999988581808402\\
471	0.999988581808402\\
472	0.999988581808402\\
473	0.999988581808402\\
474	0.999988581808402\\
475	0.999988581808402\\
476	0.999988581808402\\
477	0.999988581808402\\
478	0.999988581808402\\
479	0.999988581808402\\
480	0.999988581808402\\
481	0.999988581808402\\
482	0.999988581808402\\
483	0.999988581808402\\
484	0.999988581808402\\
485	0.999988581808402\\
486	0.999986505227815\\
487	0.999986505227815\\
488	0.999986505227815\\
489	0.999986505227815\\
490	0.999986505227815\\
491	0.999986505227815\\
492	0.999986505227815\\
493	0.999986505227815\\
494	0.999986505227815\\
495	0.999986505227815\\
496	0.999986505227815\\
497	0.999986505227815\\
498	0.999986505227815\\
499	0.999986505227815\\
500	0.999986505227815\\
501	0.999986505227815\\
502	0.999986505227815\\
503	0.999986505227815\\
504	0.999986505227815\\
505	0.999986505227815\\
506	0.999986505227815\\
507	0.999986505227815\\
508	0.999986505227815\\
509	0.999994020533352\\
510	0.999994020533352\\
511	0.999994020533352\\
512	0.999994020533352\\
513	0.999994020533352\\
514	0.999994020533352\\
515	0.999994020533352\\
516	0.999994020533352\\
517	0.999994020533352\\
518	0.999994020533352\\
519	0.999994020533352\\
520	0.999994020533352\\
521	0.999994020533352\\
522	0.999994020533352\\
523	0.999994020533352\\
524	0.999994020533352\\
525	0.999994020533352\\
526	0.999994020533352\\
527	0.999994020533352\\
528	0.999994020533352\\
529	0.999994020533352\\
530	0.999994020533352\\
531	0.999994020533352\\
532	0.999994020533352\\
533	0.999994020533352\\
534	0.999994020533352\\
535	0.999994020533352\\
536	0.999994020533352\\
537	0.999994020533352\\
538	0.999994020533352\\
539	0.999994020533352\\
540	0.999994020533352\\
541	0.999994020533352\\
542	0.999994020533352\\
543	0.999994020533352\\
544	0.999994020533352\\
545	0.999994020533352\\
546	0.999994020533352\\
547	0.999994020533352\\
548	0.999994020533352\\
549	0.999994020533352\\
550	0.999994020533352\\
551	0.999994020533352\\
552	0.999994020533352\\
553	0.999994020533352\\
554	0.999994020533352\\
555	0.999994020533352\\
556	0.999994020533352\\
557	0.999994020533352\\
558	0.999994020533352\\
559	0.999994020533352\\
560	0.999994020533352\\
561	0.999994020533352\\
562	0.999994020533352\\
563	0.999994020533352\\
564	0.999994020533352\\
565	0.999994020533352\\
566	0.999994020533352\\
567	0.999994020533352\\
568	0.999994020533352\\
569	0.999994020533352\\
570	0.999994020533352\\
571	0.999994020533352\\
572	0.999994020533352\\
573	0.999994020533352\\
574	0.999994020533352\\
575	0.999994020533352\\
576	0.999994020533352\\
577	0.999994020533352\\
578	0.999994020533352\\
579	0.999994020533352\\
580	0.999994020533352\\
581	0.999994020533352\\
582	0.999994020533352\\
583	0.999994020533352\\
584	0.999994020533352\\
585	0.999994020533352\\
586	0.999994020533352\\
587	0.999994020533352\\
588	0.999994020533352\\
589	0.999994020533352\\
590	0.999994020533352\\
591	0.999994020533352\\
592	0.999994020533352\\
593	0.999994020533352\\
594	0.999994020533352\\
595	0.999994020533352\\
596	0.999994020533352\\
597	0.999994020533352\\
598	0.999994020533352\\
599	0.999994020533352\\
600	0.999994020533352\\
601	0.999994020533352\\
602	0.999994020533352\\
603	0.999994020533352\\
604	0.999994020533352\\
605	0.999994020533352\\
606	0.999994020533352\\
607	0.999994020533352\\
608	0.999994020533352\\
609	0.999994020533352\\
610	0.999994020533352\\
611	0.999994020533352\\
612	0.999994020533352\\
613	0.999994020533352\\
614	0.999994020533352\\
615	0.999994020533352\\
616	0.999997519609277\\
617	0.999997519609277\\
618	0.999997519609277\\
619	0.999997519609277\\
620	0.999997519609277\\
621	0.999997519609277\\
622	0.999997519609277\\
623	0.999997519609277\\
624	0.999997519609277\\
625	0.999997519609277\\
626	0.999997519609277\\
627	0.999997519609277\\
628	0.999997519609277\\
629	0.999997519609277\\
630	0.999997519609277\\
631	0.999997519609277\\
632	0.999997519609277\\
633	0.999997519609277\\
634	0.999997519609277\\
635	0.999997519609277\\
636	0.999997519609277\\
637	0.999997519609277\\
638	0.999997519609277\\
639	0.999997519609277\\
640	0.999997519609277\\
641	0.999997519609277\\
642	0.999997519609277\\
643	0.999997519609277\\
644	0.999997519609277\\
645	0.999997519609277\\
646	0.999997519609277\\
647	0.999997519609277\\
648	0.999997519609277\\
649	0.999997519609277\\
650	0.999997519609277\\
651	0.999997519609277\\
652	0.999997519609277\\
653	0.999997519609277\\
654	0.999997519609277\\
655	0.999997519609277\\
656	0.999997519609277\\
657	0.999997519609277\\
658	0.999997519609277\\
659	0.999997519609277\\
660	0.999997519609277\\
661	0.999997519609277\\
662	0.999997519609277\\
663	0.999997519609277\\
664	0.999997519609277\\
665	0.999997519609277\\
666	0.999997519609277\\
667	0.999997519609277\\
668	0.999997519609277\\
669	0.999997519609277\\
670	0.999997519609277\\
671	0.999997519609277\\
672	0.999997519609277\\
673	0.999997519609277\\
674	0.999997519609277\\
675	0.999997519609277\\
676	0.999997519609277\\
677	0.999997519609277\\
678	0.999997519609277\\
679	0.999997519609277\\
680	0.999997519609277\\
681	0.999997519609277\\
682	0.999997519609277\\
683	0.999997519609277\\
684	0.999997519609277\\
685	0.999997519609277\\
686	0.999997519609277\\
687	0.999997519609277\\
688	0.999997519609277\\
689	0.999997519609277\\
690	0.999997519609277\\
691	0.999997519609277\\
692	0.999997519609277\\
693	0.999997519609277\\
694	0.999997519609277\\
695	0.999997519609277\\
696	0.999997519609277\\
697	0.999997519609277\\
698	0.999997519609277\\
699	0.999997519609277\\
700	0.999997519609277\\
701	0.999997519609277\\
702	0.999997519609277\\
703	0.999997519609277\\
704	0.999997519609277\\
705	0.999997519609277\\
706	0.999997519609277\\
707	0.999997519609277\\
708	0.999997519609277\\
709	0.999997519609277\\
710	0.999997519609277\\
711	0.999997519609277\\
712	0.999997519609277\\
713	0.999997519609277\\
714	0.999997519609277\\
715	0.999997519609277\\
};
\addlegendentry{pitch}

\addplot [color=mycolor3, line width=1.1pt]
  table[row sep=crcr]{%
1	0.910457896485613\\
2	0.910457896485613\\
3	0.910457896485613\\
4	0.910457896485613\\
5	0.910457896485613\\
6	0.910457896485613\\
7	0.910457896485613\\
8	0.910457896485613\\
9	0.910457896485613\\
10	0.910457896485613\\
11	0.910457896485613\\
12	0.910457896485613\\
13	0.910457896485613\\
14	0.910457896485613\\
15	0.910457896485613\\
16	0.910457896485613\\
17	0.910457896485613\\
18	0.910457896485613\\
19	0.910457896485613\\
20	0.910457896485613\\
21	0.910457896485613\\
22	0.910457896485613\\
23	0.910457896485613\\
24	0.910457896485613\\
25	0.910457896485613\\
26	0.910457896485613\\
27	0.910457896485613\\
28	0.910457896485613\\
29	0.944349385562274\\
30	0.944349385562274\\
31	0.944349385562274\\
32	0.944349385562274\\
33	0.944349385562274\\
34	0.944349385562274\\
35	0.944349385562274\\
36	0.944349385562274\\
37	0.944349385562274\\
38	0.944349385562274\\
39	0.944349385562274\\
40	0.944349385562274\\
41	0.944349385562274\\
42	0.944349385562274\\
43	0.944349385562274\\
44	0.944349385562274\\
45	0.944349385562274\\
46	0.944349385562274\\
47	0.944349385562274\\
48	0.944349385562274\\
49	0.944349385562274\\
50	0.944349385562274\\
51	0.944349385562274\\
52	0.944349385562274\\
53	0.944349385562274\\
54	0.944349385562274\\
55	0.944349385562274\\
56	0.944349385562274\\
57	0.964158760581743\\
58	0.964158760581743\\
59	0.964158760581743\\
60	0.964158760581743\\
61	0.964158760581743\\
62	0.964158760581743\\
63	0.964158760581743\\
64	0.964158760581743\\
65	0.964158760581743\\
66	0.964158760581743\\
67	0.964158760581743\\
68	0.964158760581743\\
69	0.964158760581743\\
70	0.964158760581743\\
71	0.964158760581743\\
72	0.964158760581743\\
73	0.964158760581743\\
74	0.964158760581743\\
75	0.964158760581743\\
76	0.964158760581743\\
77	0.964158760581743\\
78	0.964158760581743\\
79	0.964158760581743\\
80	0.964158760581743\\
81	0.964158760581743\\
82	0.964158760581743\\
83	0.964158760581743\\
84	0.964158760581743\\
85	0.972823436013214\\
86	0.972823436013214\\
87	0.972823436013214\\
88	0.972823436013214\\
89	0.972823436013214\\
90	0.972823436013214\\
91	0.972823436013214\\
92	0.972823436013214\\
93	0.972823436013214\\
94	0.972823436013214\\
95	0.972823436013214\\
96	0.972823436013214\\
97	0.972823436013214\\
98	0.972823436013214\\
99	0.972823436013214\\
100	0.972823436013214\\
101	0.972823436013214\\
102	0.972823436013214\\
103	0.972823436013214\\
104	0.972823436013214\\
105	0.972823436013214\\
106	0.972823436013214\\
107	0.972823436013214\\
108	0.972823436013214\\
109	0.972823436013214\\
110	0.972823436013214\\
111	0.972823436013214\\
112	0.972823436013214\\
113	0.972823436013214\\
114	0.972823436013214\\
115	0.972823436013214\\
116	0.972823436013214\\
117	0.972823436013214\\
118	0.972823436013214\\
119	0.972823436013214\\
120	0.972823436013214\\
121	0.972823436013214\\
122	0.972823436013214\\
123	0.972823436013214\\
124	0.972823436013214\\
125	0.999896408796503\\
126	0.999896408796503\\
127	0.999896408796503\\
128	0.999896408796503\\
129	0.999896408796503\\
130	0.999896408796503\\
131	0.999896408796503\\
132	0.999896408796503\\
133	0.999896408796503\\
134	0.999896408796503\\
135	0.999896408796503\\
136	0.999896408796503\\
137	0.999896408796503\\
138	0.999896408796503\\
139	0.999896408796503\\
140	0.999896408796503\\
141	0.999896408796503\\
142	0.999896408796503\\
143	0.999896408796503\\
144	0.999896408796503\\
145	0.999896408796503\\
146	0.999896408796503\\
147	0.999896408796503\\
148	0.999896408796503\\
149	0.999896408796503\\
150	0.999896408796503\\
151	0.999896408796503\\
152	0.999896408796503\\
153	0.999896408796503\\
154	0.999976763217471\\
155	0.999976763217471\\
156	0.999976763217471\\
157	0.999976763217471\\
158	0.999976763217471\\
159	0.999976763217471\\
160	0.999976763217471\\
161	0.999976763217471\\
162	0.999976763217471\\
163	0.999976763217471\\
164	0.999976763217471\\
165	0.999976763217471\\
166	0.999976763217471\\
167	0.999976763217471\\
168	0.999976763217471\\
169	0.999976763217471\\
170	0.999976763217471\\
171	0.999976763217471\\
172	0.999976763217471\\
173	0.999976763217471\\
174	0.999976763217471\\
175	0.999976763217471\\
176	0.999976763217471\\
177	0.999976763217471\\
178	0.999976763217471\\
179	0.999976763217471\\
180	0.999976918692886\\
181	0.999976918692886\\
182	0.999976918692886\\
183	0.999976918692886\\
184	0.999976918692886\\
185	0.999976918692886\\
186	0.999976918692886\\
187	0.999976918692886\\
188	0.999976918692886\\
189	0.999976918692886\\
190	0.999976918692886\\
191	0.999976918692886\\
192	0.999976918692886\\
193	0.999976918692886\\
194	0.999976918692886\\
195	0.999976918692886\\
196	0.999976918692886\\
197	0.999976918692886\\
198	0.999976918692886\\
199	0.999976918692886\\
200	0.999976918692886\\
201	0.999976918692886\\
202	0.999976918692886\\
203	0.999976918692886\\
204	0.999976918692886\\
205	0.999976918692886\\
206	0.999976918692886\\
207	0.999976918692886\\
208	0.999976707676\\
209	0.999976707676\\
210	0.999976707676\\
211	0.999976707676\\
212	0.999976707676\\
213	0.999976707676\\
214	0.999976707676\\
215	0.999976707676\\
216	0.999976707676\\
217	0.999976707676\\
218	0.999976707676\\
219	0.999976707676\\
220	0.999976707676\\
221	0.999976707676\\
222	0.999976707676\\
223	0.999976707676\\
224	0.999976707676\\
225	0.999976707676\\
226	0.999976707676\\
227	0.999976707676\\
228	0.999976707676\\
229	0.999976707676\\
230	0.999976707676\\
231	0.999976707676\\
232	0.999976707676\\
233	0.999976707676\\
234	0.99991558800839\\
235	0.99991558800839\\
236	0.99991558800839\\
237	0.99991558800839\\
238	0.99991558800839\\
239	0.99991558800839\\
240	0.99991558800839\\
241	0.99991558800839\\
242	0.99991558800839\\
243	0.99991558800839\\
244	0.99991558800839\\
245	0.99991558800839\\
246	0.99991558800839\\
247	0.99991558800839\\
248	0.99991558800839\\
249	0.99991558800839\\
250	0.99991558800839\\
251	0.99991558800839\\
252	0.99991558800839\\
253	0.99991558800839\\
254	0.99991558800839\\
255	0.99991558800839\\
256	0.99991558800839\\
257	0.99991558800839\\
258	0.99991558800839\\
259	0.99991558800839\\
260	0.99991558800839\\
261	0.99991558800839\\
262	0.99991558800839\\
263	0.99991558800839\\
264	0.999918966638404\\
265	0.999918966638404\\
266	0.999918966638404\\
267	0.999918966638404\\
268	0.999918966638404\\
269	0.999918966638404\\
270	0.999918966638404\\
271	0.999918966638404\\
272	0.999918966638404\\
273	0.999918966638404\\
274	0.999918966638404\\
275	0.999918966638404\\
276	0.999918966638404\\
277	0.999918966638404\\
278	0.999918966638404\\
279	0.999918966638404\\
280	0.999918966638404\\
281	0.999918966638404\\
282	0.999918966638404\\
283	0.999918966638404\\
284	0.999918966638404\\
285	0.999918966638404\\
286	0.999918966638404\\
287	0.999918966638404\\
288	0.999918966638404\\
289	0.999918966638404\\
290	0.999918966638404\\
291	0.999918966638404\\
292	0.999918966638404\\
293	0.999918966638404\\
294	0.999918966638404\\
295	0.999918966638404\\
296	0.999918966638404\\
297	0.999918966638404\\
298	0.999918966638404\\
299	0.999918966638404\\
300	0.999918966638404\\
301	0.999918966638404\\
302	0.999918966638404\\
303	0.999752351397913\\
304	0.999752351397913\\
305	0.999752351397913\\
306	0.999752351397913\\
307	0.999752351397913\\
308	0.999752351397913\\
309	0.999752351397913\\
310	0.999752351397913\\
311	0.999752351397913\\
312	0.999752351397913\\
313	0.999752351397913\\
314	0.999752351397913\\
315	0.999752351397913\\
316	0.999752351397913\\
317	0.999752351397913\\
318	0.999752351397913\\
319	0.999752351397913\\
320	0.999752351397913\\
321	0.999752351397913\\
322	0.999752351397913\\
323	0.999752351397913\\
324	0.999752351397913\\
325	0.999752351397913\\
326	0.999632251621644\\
327	0.999632251621644\\
328	0.999632251621644\\
329	0.999632251621644\\
330	0.999632251621644\\
331	0.999632251621644\\
332	0.999632251621644\\
333	0.999632251621644\\
334	0.999632251621644\\
335	0.999632251621644\\
336	0.999632251621644\\
337	0.999632251621644\\
338	0.999632251621644\\
339	0.999632251621644\\
340	0.999632251621644\\
341	0.999632251621644\\
342	0.999632251621644\\
343	0.999632251621644\\
344	0.999632251621644\\
345	0.999632251621644\\
346	0.999632251621644\\
347	0.999632251621644\\
348	0.999632251621644\\
349	0.999632251621644\\
350	0.999724621548511\\
351	0.999724621548511\\
352	0.999724621548511\\
353	0.999724621548511\\
354	0.999724621548511\\
355	0.999724621548511\\
356	0.999724621548511\\
357	0.999724621548511\\
358	0.999724621548511\\
359	0.999724621548511\\
360	0.999724621548511\\
361	0.999724621548511\\
362	0.999724621548511\\
363	0.999724621548511\\
364	0.999724621548511\\
365	0.999724621548511\\
366	0.999724621548511\\
367	0.999724621548511\\
368	0.999724621548511\\
369	0.999724621548511\\
370	0.999724621548511\\
371	0.999724621548511\\
372	0.999540493606358\\
373	0.999540493606358\\
374	0.999540493606358\\
375	0.999540493606358\\
376	0.999540493606358\\
377	0.999540493606358\\
378	0.999540493606358\\
379	0.999540493606358\\
380	0.999540493606358\\
381	0.999540493606358\\
382	0.999540493606358\\
383	0.999540493606358\\
384	0.999540493606358\\
385	0.999540493606358\\
386	0.999540493606358\\
387	0.999540493606358\\
388	0.999540493606358\\
389	0.999540493606358\\
390	0.999540493606358\\
391	0.999540493606358\\
392	0.999540493606358\\
393	0.999540493606358\\
394	0.999540493606358\\
395	0.999540493606358\\
396	0.999540493606358\\
397	0.999540493606358\\
398	0.999540493606358\\
399	0.999540493606358\\
400	0.999540493606358\\
401	0.999540493606358\\
402	0.999540493606358\\
403	0.999540493606358\\
404	0.999540493606358\\
405	0.999540493606358\\
406	0.999540493606358\\
407	0.999540493606358\\
408	0.999540493606358\\
409	0.999540493606358\\
410	0.999540493606358\\
411	0.999540493606358\\
412	0.999540493606358\\
413	0.999540493606358\\
414	0.999540493606358\\
415	0.999540493606358\\
416	0.999540493606358\\
417	0.999540493606358\\
418	0.999540493606358\\
419	0.999540493606358\\
420	0.999540493606358\\
421	0.999540493606358\\
422	0.999540493606358\\
423	0.999540493606358\\
424	0.999540493606358\\
425	0.999540493606358\\
426	0.999540493606358\\
427	0.999540493606358\\
428	0.999540493606358\\
429	0.999540493606358\\
430	0.999540493606358\\
431	0.999540493606358\\
432	0.999540493606358\\
433	0.999540493606358\\
434	0.999540493606358\\
435	0.999540493606358\\
436	0.999540493606358\\
437	0.999540493606358\\
438	0.999540493606358\\
439	0.999540493606358\\
440	0.999540493606358\\
441	0.999540493606358\\
442	0.999540493606358\\
443	0.999540493606358\\
444	0.999540493606358\\
445	0.999540493606358\\
446	0.999540493606358\\
447	0.999540493606358\\
448	0.999540493606358\\
449	0.999540493606358\\
450	0.999540493606358\\
451	0.999540493606358\\
452	0.999540493606358\\
453	0.999540493606358\\
454	0.999540493606358\\
455	0.999540493606358\\
456	0.999540493606358\\
457	0.999540493606358\\
458	0.999540493606358\\
459	0.999540493606358\\
460	0.999540493606358\\
461	0.999540493606358\\
462	0.999540493606358\\
463	0.999540493606358\\
464	0.999540493606358\\
465	0.999540493606358\\
466	0.999540493606358\\
467	0.999540493606358\\
468	0.999540493606358\\
469	0.999540493606358\\
470	0.999540493606358\\
471	0.999540493606358\\
472	0.999540493606358\\
473	0.999540493606358\\
474	0.999540493606358\\
475	0.999540493606358\\
476	0.999540493606358\\
477	0.999540493606358\\
478	0.999540493606358\\
479	0.999540493606358\\
480	0.999540493606358\\
481	0.999540493606358\\
482	0.999540493606358\\
483	0.999540493606358\\
484	0.999540493606358\\
485	0.999540493606358\\
486	0.999564651807551\\
487	0.999564651807551\\
488	0.999564651807551\\
489	0.999564651807551\\
490	0.999564651807551\\
491	0.999564651807551\\
492	0.999564651807551\\
493	0.999564651807551\\
494	0.999564651807551\\
495	0.999564651807551\\
496	0.999564651807551\\
497	0.999564651807551\\
498	0.999564651807551\\
499	0.999564651807551\\
500	0.999564651807551\\
501	0.999564651807551\\
502	0.999564651807551\\
503	0.999564651807551\\
504	0.999564651807551\\
505	0.999564651807551\\
506	0.999564651807551\\
507	0.999564651807551\\
508	0.999564651807551\\
509	0.999918959874706\\
510	0.999918959874706\\
511	0.999918959874706\\
512	0.999918959874706\\
513	0.999918959874706\\
514	0.999918959874706\\
515	0.999918959874706\\
516	0.999918959874706\\
517	0.999918959874706\\
518	0.999918959874706\\
519	0.999918959874706\\
520	0.999918959874706\\
521	0.999918959874706\\
522	0.999918959874706\\
523	0.999918959874706\\
524	0.999918959874706\\
525	0.999918959874706\\
526	0.999918959874706\\
527	0.999918959874706\\
528	0.999918959874706\\
529	0.999918959874706\\
530	0.999918959874706\\
531	0.999918959874706\\
532	0.999918959874706\\
533	0.999918959874706\\
534	0.999918959874706\\
535	0.999918959874706\\
536	0.999918959874706\\
537	0.999918959874706\\
538	0.999918959874706\\
539	0.999918959874706\\
540	0.999918959874706\\
541	0.999918959874706\\
542	0.999918959874706\\
543	0.999918959874706\\
544	0.999918959874706\\
545	0.999918959874706\\
546	0.999918959874706\\
547	0.999918959874706\\
548	0.999918959874706\\
549	0.999918959874706\\
550	0.999918959874706\\
551	0.999918959874706\\
552	0.999918959874706\\
553	0.999918959874706\\
554	0.999918959874706\\
555	0.999918959874706\\
556	0.999918959874706\\
557	0.999918959874706\\
558	0.999918959874706\\
559	0.999918959874706\\
560	0.999918959874706\\
561	0.999918959874706\\
562	0.999918959874706\\
563	0.999918959874706\\
564	0.999918959874706\\
565	0.999918959874706\\
566	0.999918959874706\\
567	0.999918959874706\\
568	0.999918959874706\\
569	0.999918959874706\\
570	0.999918959874706\\
571	0.999918959874706\\
572	0.999918959874706\\
573	0.999918959874706\\
574	0.999918959874706\\
575	0.999918959874706\\
576	0.999918959874706\\
577	0.999918959874706\\
578	0.999918959874706\\
579	0.999918959874706\\
580	0.999918959874706\\
581	0.999918959874706\\
582	0.999918959874706\\
583	0.999918959874706\\
584	0.999918959874706\\
585	0.999918959874706\\
586	0.999918959874706\\
587	0.999918959874706\\
588	0.999918959874706\\
589	0.999918959874706\\
590	0.999918959874706\\
591	0.999918959874706\\
592	0.999918959874706\\
593	0.999918959874706\\
594	0.999918959874706\\
595	0.999918959874706\\
596	0.999918959874706\\
597	0.999918959874706\\
598	0.999918959874706\\
599	0.999918959874706\\
600	0.999918959874706\\
601	0.999918959874706\\
602	0.999918959874706\\
603	0.999918959874706\\
604	0.999918959874706\\
605	0.999918959874706\\
606	0.999918959874706\\
607	0.999918959874706\\
608	0.999918959874706\\
609	0.999918959874706\\
610	0.999918959874706\\
611	0.999918959874706\\
612	0.999918959874706\\
613	0.999918959874706\\
614	0.999918959874706\\
615	0.999918959874706\\
616	0.999811149021915\\
617	0.999811149021915\\
618	0.999811149021915\\
619	0.999811149021915\\
620	0.999811149021915\\
621	0.999811149021915\\
622	0.999811149021915\\
623	0.999811149021915\\
624	0.999811149021915\\
625	0.999811149021915\\
626	0.999811149021915\\
627	0.999811149021915\\
628	0.999811149021915\\
629	0.999811149021915\\
630	0.999811149021915\\
631	0.999811149021915\\
632	0.999811149021915\\
633	0.999811149021915\\
634	0.999811149021915\\
635	0.999811149021915\\
636	0.999811149021915\\
637	0.999811149021915\\
638	0.999811149021915\\
639	0.999811149021915\\
640	0.999811149021915\\
641	0.999811149021915\\
642	0.999811149021915\\
643	0.999811149021915\\
644	0.999811149021915\\
645	0.999811149021915\\
646	0.999811149021915\\
647	0.999811149021915\\
648	0.999811149021915\\
649	0.999811149021915\\
650	0.999811149021915\\
651	0.999811149021915\\
652	0.999811149021915\\
653	0.999811149021915\\
654	0.999811149021915\\
655	0.999811149021915\\
656	0.999811149021915\\
657	0.999811149021915\\
658	0.999811149021915\\
659	0.999811149021915\\
660	0.999811149021915\\
661	0.999811149021915\\
662	0.999811149021915\\
663	0.999811149021915\\
664	0.999811149021915\\
665	0.999811149021915\\
666	0.999811149021915\\
667	0.999811149021915\\
668	0.999811149021915\\
669	0.999811149021915\\
670	0.999811149021915\\
671	0.999811149021915\\
672	0.999811149021915\\
673	0.999811149021915\\
674	0.999811149021915\\
675	0.999811149021915\\
676	0.999811149021915\\
677	0.999811149021915\\
678	0.999811149021915\\
679	0.999811149021915\\
680	0.999811149021915\\
681	0.999811149021915\\
682	0.999811149021915\\
683	0.999811149021915\\
684	0.999811149021915\\
685	0.999811149021915\\
686	0.999811149021915\\
687	0.999811149021915\\
688	0.999811149021915\\
689	0.999811149021915\\
690	0.999811149021915\\
691	0.999811149021915\\
692	0.999811149021915\\
693	0.999811149021915\\
694	0.999811149021915\\
695	0.999811149021915\\
696	0.999811149021915\\
697	0.999811149021915\\
698	0.999811149021915\\
699	0.999811149021915\\
700	0.999811149021915\\
701	0.999811149021915\\
702	0.999811149021915\\
703	0.999811149021915\\
704	0.999811149021915\\
705	0.999811149021915\\
706	0.999811149021915\\
707	0.999811149021915\\
708	0.999811149021915\\
709	0.999811149021915\\
710	0.999811149021915\\
711	0.999811149021915\\
712	0.999811149021915\\
713	0.999811149021915\\
714	0.999811149021915\\
715	0.999811149021915\\
};
\addlegendentry{yaw}

\end{axis}
\end{tikzpicture}%

==> observability.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.375in,
height=1.555in,
at={(0.923in,0.424in)},
scale only axis,
xmin=0,
xmax=800,
xlabel style={font=\color{white!15!black}},
xlabel={queue estimate},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={observability score},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.1pt]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0.355980576957091\\
83	0.355980576957091\\
84	0.355980576957091\\
85	0.355980576957091\\
86	0.355980576957091\\
87	0.355980576957091\\
88	0.355980576957091\\
89	0.355980576957091\\
90	0.355980576957091\\
91	0.355980576957091\\
92	0.355980576957091\\
93	0.355980576957091\\
94	0.355980576957091\\
95	0.355980576957091\\
96	0.355980576957091\\
97	0.355980576957091\\
98	0.355980576957091\\
99	0.355980576957091\\
100	0.355980576957091\\
101	0.355980576957091\\
102	0.355980576957091\\
103	0.355980576957091\\
104	0.355980576957091\\
105	0.355980576957091\\
106	0.355980576957091\\
107	0.355980576957091\\
108	0.355980576957091\\
109	0.355980576957091\\
110	0.525498603422943\\
111	0.525498603422943\\
112	0.525498603422943\\
113	0.525498603422943\\
114	0.525498603422943\\
115	0.525498603422943\\
116	0.525498603422943\\
117	0.525498603422943\\
118	0.525498603422943\\
119	0.525498603422943\\
120	0.525498603422943\\
121	0.525498603422943\\
122	0.525498603422943\\
123	0.525498603422943\\
124	0.525498603422943\\
125	0.525498603422943\\
126	0.525498603422943\\
127	0.525498603422943\\
128	0.525498603422943\\
129	0.525498603422943\\
130	0.525498603422943\\
131	0.525498603422943\\
132	0.525498603422943\\
133	0.525498603422943\\
134	0.525498603422943\\
135	0.525498603422943\\
136	0.525498603422943\\
137	0.525498603422943\\
138	0.533349372388445\\
139	0.533349372388445\\
140	0.533349372388445\\
141	0.533349372388445\\
142	0.533349372388445\\
143	0.533349372388445\\
144	0.533349372388445\\
145	0.533349372388445\\
146	0.533349372388445\\
147	0.533349372388445\\
148	0.533349372388445\\
149	0.533349372388445\\
150	0.533349372388445\\
151	0.533349372388445\\
152	0.533349372388445\\
153	0.533349372388445\\
154	0.533349372388445\\
155	0.533349372388445\\
156	0.533349372388445\\
157	0.533349372388445\\
158	0.533349372388445\\
159	0.533349372388445\\
160	0.533349372388445\\
161	0.533349372388445\\
162	0.533349372388445\\
163	0.533349372388445\\
164	0.533349372388445\\
165	0.533349372388445\\
166	0.534873497414633\\
167	0.534873497414633\\
168	0.534873497414633\\
169	0.534873497414633\\
170	0.534873497414633\\
171	0.534873497414633\\
172	0.534873497414633\\
173	0.534873497414633\\
174	0.534873497414633\\
175	0.534873497414633\\
176	0.534873497414633\\
177	0.534873497414633\\
178	0.534873497414633\\
179	0.534873497414633\\
180	0.534873497414633\\
181	0.534873497414633\\
182	0.534873497414633\\
183	0.534873497414633\\
184	0.534873497414633\\
185	0.534873497414633\\
186	0.534873497414633\\
187	0.534873497414633\\
188	0.534873497414633\\
189	0.534873497414633\\
190	0.534873497414633\\
191	0.534873497414633\\
192	0.534873497414633\\
193	0.534873497414633\\
194	0.534873497414633\\
195	0.534873497414633\\
196	0.534873497414633\\
197	0.534873497414633\\
198	0.534873497414633\\
199	0.534873497414633\\
200	0.534873497414633\\
201	0.534873497414633\\
202	0.534873497414633\\
203	0.534873497414633\\
204	0.534873497414633\\
205	0.534873497414633\\
206	0.997143161867337\\
207	0.997143161867337\\
208	0.997143161867337\\
209	0.997143161867337\\
210	0.997143161867337\\
211	0.997143161867337\\
212	0.997143161867337\\
213	0.997143161867337\\
214	0.997143161867337\\
215	0.997143161867337\\
216	0.997143161867337\\
217	0.997143161867337\\
218	0.997143161867337\\
219	0.997143161867337\\
220	0.997143161867337\\
221	0.997143161867337\\
222	0.997143161867337\\
223	0.997143161867337\\
224	0.997143161867337\\
225	0.997143161867337\\
226	0.997143161867337\\
227	0.997143161867337\\
228	0.997143161867337\\
229	0.997143161867337\\
230	0.997143161867337\\
231	0.997143161867337\\
232	0.997143161867337\\
233	0.997143161867337\\
234	0.997143161867337\\
235	0.997453106892167\\
236	0.997453106892167\\
237	0.997453106892167\\
238	0.997453106892167\\
239	0.997453106892167\\
240	0.997453106892167\\
241	0.997453106892167\\
242	0.997453106892167\\
243	0.997453106892167\\
244	0.997453106892167\\
245	0.997453106892167\\
246	0.997453106892167\\
247	0.997453106892167\\
248	0.997453106892167\\
249	0.997453106892167\\
250	0.997453106892167\\
251	0.997453106892167\\
252	0.997453106892167\\
253	0.997453106892167\\
254	0.997453106892167\\
255	0.997453106892167\\
256	0.997453106892167\\
257	0.997453106892167\\
258	0.997453106892167\\
259	0.997453106892167\\
260	0.997453106892167\\
261	0.996636378956128\\
262	0.996636378956128\\
263	0.996636378956128\\
264	0.996636378956128\\
265	0.996636378956128\\
266	0.996636378956128\\
267	0.996636378956128\\
268	0.996636378956128\\
269	0.996636378956128\\
270	0.996636378956128\\
271	0.996636378956128\\
272	0.996636378956128\\
273	0.996636378956128\\
274	0.996636378956128\\
275	0.996636378956128\\
276	0.996636378956128\\
277	0.996636378956128\\
278	0.996636378956128\\
279	0.996636378956128\\
280	0.996636378956128\\
281	0.996636378956128\\
282	0.996636378956128\\
283	0.996636378956128\\
284	0.996636378956128\\
285	0.996636378956128\\
286	0.996636378956128\\
287	0.996636378956128\\
288	0.996636378956128\\
289	0.996692641336756\\
290	0.996692641336756\\
291	0.996692641336756\\
292	0.996692641336756\\
293	0.996692641336756\\
294	0.996692641336756\\
295	0.996692641336756\\
296	0.996692641336756\\
297	0.996692641336756\\
298	0.996692641336756\\
299	0.996692641336756\\
300	0.996692641336756\\
301	0.996692641336756\\
302	0.996692641336756\\
303	0.996692641336756\\
304	0.996692641336756\\
305	0.996692641336756\\
306	0.996692641336756\\
307	0.996692641336756\\
308	0.996692641336756\\
309	0.996692641336756\\
310	0.996692641336756\\
311	0.996692641336756\\
312	0.996692641336756\\
313	0.996692641336756\\
314	0.996692641336756\\
315	0.996925379446403\\
316	0.996925379446403\\
317	0.996925379446403\\
318	0.996925379446403\\
319	0.996925379446403\\
320	0.996925379446403\\
321	0.996925379446403\\
322	0.996925379446403\\
323	0.996925379446403\\
324	0.996925379446403\\
325	0.996925379446403\\
326	0.996925379446403\\
327	0.996925379446403\\
328	0.996925379446403\\
329	0.996925379446403\\
330	0.996925379446403\\
331	0.996925379446403\\
332	0.996925379446403\\
333	0.996925379446403\\
334	0.996925379446403\\
335	0.996925379446403\\
336	0.996925379446403\\
337	0.996925379446403\\
338	0.996925379446403\\
339	0.996925379446403\\
340	0.996925379446403\\
341	0.996925379446403\\
342	0.996925379446403\\
343	0.996925379446403\\
344	0.996925379446403\\
345	0.996928839219877\\
346	0.996928839219877\\
347	0.996928839219877\\
348	0.996928839219877\\
349	0.996928839219877\\
350	0.996928839219877\\
351	0.996928839219877\\
352	0.996928839219877\\
353	0.996928839219877\\
354	0.996928839219877\\
355	0.996928839219877\\
356	0.996928839219877\\
357	0.996928839219877\\
358	0.996928839219877\\
359	0.996928839219877\\
360	0.996928839219877\\
361	0.996928839219877\\
362	0.996928839219877\\
363	0.996928839219877\\
364	0.996928839219877\\
365	0.996928839219877\\
366	0.996928839219877\\
367	0.996928839219877\\
368	0.996928839219877\\
369	0.996928839219877\\
370	0.996928839219877\\
371	0.996928839219877\\
372	0.996928839219877\\
373	0.996928839219877\\
374	0.996928839219877\\
375	0.996928839219877\\
376	0.996928839219877\\
377	0.996928839219877\\
378	0.996928839219877\\
379	0.996928839219877\\
380	0.996928839219877\\
381	0.996928839219877\\
382	0.996928839219877\\
383	0.996928839219877\\
384	0.996769556487464\\
385	0.996769556487464\\
386	0.996769556487464\\
387	0.996769556487464\\
388	0.996769556487464\\
389	0.996769556487464\\
390	0.996769556487464\\
391	0.996769556487464\\
392	0.996769556487464\\
393	0.996769556487464\\
394	0.996769556487464\\
395	0.996769556487464\\
396	0.996769556487464\\
397	0.996769556487464\\
398	0.996769556487464\\
399	0.996769556487464\\
400	0.996769556487464\\
401	0.996769556487464\\
402	0.996769556487464\\
403	0.996769556487464\\
404	0.996769556487464\\
405	0.996769556487464\\
406	0.996769556487464\\
407	0.99716012680314\\
408	0.99716012680314\\
409	0.99716012680314\\
410	0.99716012680314\\
411	0.99716012680314\\
412	0.99716012680314\\
413	0.99716012680314\\
414	0.99716012680314\\
415	0.99716012680314\\
416	0.99716012680314\\
417	0.99716012680314\\
418	0.99716012680314\\
419	0.99716012680314\\
420	0.99716012680314\\
421	0.99716012680314\\
422	0.99716012680314\\
423	0.99716012680314\\
424	0.99716012680314\\
425	0.99716012680314\\
426	0.99716012680314\\
427	0.99716012680314\\
428	0.99716012680314\\
429	0.99716012680314\\
430	0.99716012680314\\
431	0.997057957891385\\
432	0.997057957891385\\
433	0.997057957891385\\
434	0.997057957891385\\
435	0.997057957891385\\
436	0.997057957891385\\
437	0.997057957891385\\
438	0.997057957891385\\
439	0.997057957891385\\
440	0.997057957891385\\
441	0.997057957891385\\
442	0.997057957891385\\
443	0.997057957891385\\
444	0.997057957891385\\
445	0.997057957891385\\
446	0.997057957891385\\
447	0.997057957891385\\
448	0.997057957891385\\
449	0.997057957891385\\
450	0.997057957891385\\
451	0.997057957891385\\
452	0.997057957891385\\
453	0.997015043255678\\
454	0.997015043255678\\
455	0.997015043255678\\
456	0.997015043255678\\
457	0.997015043255678\\
458	0.997015043255678\\
459	0.997015043255678\\
460	0.997015043255678\\
461	0.997015043255678\\
462	0.997015043255678\\
463	0.997015043255678\\
464	0.997015043255678\\
465	0.997015043255678\\
466	0.997015043255678\\
467	0.997015043255678\\
468	0.997015043255678\\
469	0.997015043255678\\
470	0.997015043255678\\
471	0.997015043255678\\
472	0.997015043255678\\
473	0.997015043255678\\
474	0.997015043255678\\
475	0.997015043255678\\
476	0.997015043255678\\
477	0.997015043255678\\
478	0.997015043255678\\
479	0.997015043255678\\
480	0.997015043255678\\
481	0.997015043255678\\
482	0.997015043255678\\
483	0.997015043255678\\
484	0.997015043255678\\
485	0.997015043255678\\
486	0.997015043255678\\
487	0.997015043255678\\
488	0.997015043255678\\
489	0.997015043255678\\
490	0.997015043255678\\
491	0.997015043255678\\
492	0.997015043255678\\
493	0.997015043255678\\
494	0.997015043255678\\
495	0.997015043255678\\
496	0.997015043255678\\
497	0.997015043255678\\
498	0.997015043255678\\
499	0.997015043255678\\
500	0.997015043255678\\
501	0.997015043255678\\
502	0.997015043255678\\
503	0.997015043255678\\
504	0.997015043255678\\
505	0.997015043255678\\
506	0.997015043255678\\
507	0.997015043255678\\
508	0.997015043255678\\
509	0.997015043255678\\
510	0.997015043255678\\
511	0.997015043255678\\
512	0.997015043255678\\
513	0.997015043255678\\
514	0.997015043255678\\
515	0.997015043255678\\
516	0.997015043255678\\
517	0.997015043255678\\
518	0.997015043255678\\
519	0.997015043255678\\
520	0.997015043255678\\
521	0.997015043255678\\
522	0.997015043255678\\
523	0.997015043255678\\
524	0.997015043255678\\
525	0.997015043255678\\
526	0.997015043255678\\
527	0.997015043255678\\
528	0.997015043255678\\
529	0.997015043255678\\
530	0.997015043255678\\
531	0.997015043255678\\
532	0.997015043255678\\
533	0.997015043255678\\
534	0.997015043255678\\
535	0.997015043255678\\
536	0.997015043255678\\
537	0.997015043255678\\
538	0.997015043255678\\
539	0.997015043255678\\
540	0.997015043255678\\
541	0.997015043255678\\
542	0.997015043255678\\
543	0.997015043255678\\
544	0.997015043255678\\
545	0.997015043255678\\
546	0.997015043255678\\
547	0.997015043255678\\
548	0.997015043255678\\
549	0.997015043255678\\
550	0.997015043255678\\
551	0.997015043255678\\
552	0.997015043255678\\
553	0.997015043255678\\
554	0.997015043255678\\
555	0.997015043255678\\
556	0.997015043255678\\
557	0.997015043255678\\
558	0.997015043255678\\
559	0.997015043255678\\
560	0.997015043255678\\
561	0.997015043255678\\
562	0.997015043255678\\
563	0.997015043255678\\
564	0.997015043255678\\
565	0.997015043255678\\
566	0.997015043255678\\
567	0.996325809830581\\
568	0.996325809830581\\
569	0.996325809830581\\
570	0.996325809830581\\
571	0.996325809830581\\
572	0.996325809830581\\
573	0.996325809830581\\
574	0.996325809830581\\
575	0.996325809830581\\
576	0.996325809830581\\
577	0.996325809830581\\
578	0.996325809830581\\
579	0.996325809830581\\
580	0.996325809830581\\
581	0.996325809830581\\
582	0.996325809830581\\
583	0.996325809830581\\
584	0.996325809830581\\
585	0.996325809830581\\
586	0.996325809830581\\
587	0.996325809830581\\
588	0.996325809830581\\
589	0.996325809830581\\
590	0.996430707335396\\
591	0.996430707335396\\
592	0.996430707335396\\
593	0.996430707335396\\
594	0.996430707335396\\
595	0.996430707335396\\
596	0.996430707335396\\
597	0.996430707335396\\
598	0.996430707335396\\
599	0.996430707335396\\
600	0.996430707335396\\
601	0.996430707335396\\
602	0.996430707335396\\
603	0.996430707335396\\
604	0.996430707335396\\
605	0.996430707335396\\
606	0.996430707335396\\
607	0.996430707335396\\
608	0.996430707335396\\
609	0.996430707335396\\
610	0.996430707335396\\
611	0.996430707335396\\
612	0.996430707335396\\
613	0.996430707335396\\
614	0.996430707335396\\
615	0.996430707335396\\
616	0.996430707335396\\
617	0.996430707335396\\
618	0.996430707335396\\
619	0.996430707335396\\
620	0.996430707335396\\
621	0.996430707335396\\
622	0.996430707335396\\
623	0.996430707335396\\
624	0.996430707335396\\
625	0.996430707335396\\
626	0.996430707335396\\
627	0.996430707335396\\
628	0.996430707335396\\
629	0.996430707335396\\
630	0.996430707335396\\
631	0.996430707335396\\
632	0.996430707335396\\
633	0.996430707335396\\
634	0.996430707335396\\
635	0.996430707335396\\
636	0.996430707335396\\
637	0.996430707335396\\
638	0.996430707335396\\
639	0.996430707335396\\
640	0.996430707335396\\
641	0.996430707335396\\
642	0.996430707335396\\
643	0.996430707335396\\
644	0.996430707335396\\
645	0.996430707335396\\
646	0.996430707335396\\
647	0.996430707335396\\
648	0.996430707335396\\
649	0.996430707335396\\
650	0.996430707335396\\
651	0.996430707335396\\
652	0.996430707335396\\
653	0.996430707335396\\
654	0.996430707335396\\
655	0.996430707335396\\
656	0.996430707335396\\
657	0.996430707335396\\
658	0.996430707335396\\
659	0.996430707335396\\
660	0.996430707335396\\
661	0.996430707335396\\
662	0.996430707335396\\
663	0.996430707335396\\
664	0.996430707335396\\
665	0.996430707335396\\
666	0.996430707335396\\
667	0.996430707335396\\
668	0.996430707335396\\
669	0.996430707335396\\
670	0.996430707335396\\
671	0.996430707335396\\
672	0.996430707335396\\
673	0.996430707335396\\
674	0.996430707335396\\
675	0.996430707335396\\
676	0.996430707335396\\
677	0.996430707335396\\
678	0.996430707335396\\
679	0.996430707335396\\
680	0.996430707335396\\
681	0.996430707335396\\
682	0.996430707335396\\
683	0.996430707335396\\
684	0.996430707335396\\
685	0.996430707335396\\
686	0.996430707335396\\
687	0.996430707335396\\
688	0.996430707335396\\
689	0.996430707335396\\
690	0.996430707335396\\
691	0.996430707335396\\
692	0.996430707335396\\
693	0.996430707335396\\
694	0.996430707335396\\
695	0.996430707335396\\
696	0.996430707335396\\
697	0.996402835984822\\
698	0.996402835984822\\
699	0.996402835984822\\
700	0.996402835984822\\
701	0.996402835984822\\
702	0.996402835984822\\
703	0.996402835984822\\
704	0.996402835984822\\
705	0.996402835984822\\
706	0.996402835984822\\
707	0.996402835984822\\
708	0.996402835984822\\
709	0.996402835984822\\
710	0.996402835984822\\
711	0.996402835984822\\
712	0.996402835984822\\
713	0.996402835984822\\
714	0.996402835984822\\
715	0.996402835984822\\
716	0.996402835984822\\
717	0.996402835984822\\
718	0.996402835984822\\
719	0.996402835984822\\
720	0.996402835984822\\
721	0.996402835984822\\
722	0.996402835984822\\
723	0.996402835984822\\
724	0.996402835984822\\
725	0.996402835984822\\
726	0.996402835984822\\
727	0.996402835984822\\
728	0.996402835984822\\
729	0.996402835984822\\
730	0.996402835984822\\
731	0.996402835984822\\
732	0.996402835984822\\
733	0.996402835984822\\
734	0.996402835984822\\
735	0.996402835984822\\
736	0.996402835984822\\
737	0.996402835984822\\
738	0.996402835984822\\
739	0.996402835984822\\
740	0.996402835984822\\
741	0.996402835984822\\
742	0.996402835984822\\
743	0.996402835984822\\
744	0.996402835984822\\
745	0.996402835984822\\
746	0.996402835984822\\
747	0.996402835984822\\
748	0.996402835984822\\
749	0.996402835984822\\
750	0.996402835984822\\
751	0.996402835984822\\
752	0.996402835984822\\
753	0.996402835984822\\
754	0.996402835984822\\
755	0.996402835984822\\
756	0.996402835984822\\
757	0.996402835984822\\
758	0.996402835984822\\
759	0.996402835984822\\
760	0.996402835984822\\
761	0.996402835984822\\
762	0.996402835984822\\
763	0.996402835984822\\
764	0.996402835984822\\
765	0.996402835984822\\
766	0.996402835984822\\
767	0.996402835984822\\
768	0.996402835984822\\
769	0.996402835984822\\
770	0.996402835984822\\
771	0.996402835984822\\
772	0.996402835984822\\
773	0.996402835984822\\
774	0.996402835984822\\
775	0.996402835984822\\
776	0.996402835984822\\
777	0.996402835984822\\
778	0.996402835984822\\
779	0.996402835984822\\
780	0.996402835984822\\
781	0.996402835984822\\
782	0.996402835984822\\
783	0.996402835984822\\
784	0.996402835984822\\
785	0.996402835984822\\
786	0.996402835984822\\
787	0.996402835984822\\
788	0.996402835984822\\
789	0.996402835984822\\
790	0.996402835984822\\
791	0.996402835984822\\
792	0.996402835984822\\
793	0.996402835984822\\
794	0.996402835984822\\
795	0.996402835984822\\
796	0.996402835984822\\
};
\addlegendentry{x}

\addplot [color=mycolor2, line width=1.1pt]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0.0968495552640809\\
83	0.0968495552640809\\
84	0.0968495552640809\\
85	0.0968495552640809\\
86	0.0968495552640809\\
87	0.0968495552640809\\
88	0.0968495552640809\\
89	0.0968495552640809\\
90	0.0968495552640809\\
91	0.0968495552640809\\
92	0.0968495552640809\\
93	0.0968495552640809\\
94	0.0968495552640809\\
95	0.0968495552640809\\
96	0.0968495552640809\\
97	0.0968495552640809\\
98	0.0968495552640809\\
99	0.0968495552640809\\
100	0.0968495552640809\\
101	0.0968495552640809\\
102	0.0968495552640809\\
103	0.0968495552640809\\
104	0.0968495552640809\\
105	0.0968495552640809\\
106	0.0968495552640809\\
107	0.0968495552640809\\
108	0.0968495552640809\\
109	0.0968495552640809\\
110	0.0971387687276996\\
111	0.0971387687276996\\
112	0.0971387687276996\\
113	0.0971387687276996\\
114	0.0971387687276996\\
115	0.0971387687276996\\
116	0.0971387687276996\\
117	0.0971387687276996\\
118	0.0971387687276996\\
119	0.0971387687276996\\
120	0.0971387687276996\\
121	0.0971387687276996\\
122	0.0971387687276996\\
123	0.0971387687276996\\
124	0.0971387687276996\\
125	0.0971387687276996\\
126	0.0971387687276996\\
127	0.0971387687276996\\
128	0.0971387687276996\\
129	0.0971387687276996\\
130	0.0971387687276996\\
131	0.0971387687276996\\
132	0.0971387687276996\\
133	0.0971387687276996\\
134	0.0971387687276996\\
135	0.0971387687276996\\
136	0.0971387687276996\\
137	0.0971387687276996\\
138	0.0972291394292345\\
139	0.0972291394292345\\
140	0.0972291394292345\\
141	0.0972291394292345\\
142	0.0972291394292345\\
143	0.0972291394292345\\
144	0.0972291394292345\\
145	0.0972291394292345\\
146	0.0972291394292345\\
147	0.0972291394292345\\
148	0.0972291394292345\\
149	0.0972291394292345\\
150	0.0972291394292345\\
151	0.0972291394292345\\
152	0.0972291394292345\\
153	0.0972291394292345\\
154	0.0972291394292345\\
155	0.0972291394292345\\
156	0.0972291394292345\\
157	0.0972291394292345\\
158	0.0972291394292345\\
159	0.0972291394292345\\
160	0.0972291394292345\\
161	0.0972291394292345\\
162	0.0972291394292345\\
163	0.0972291394292345\\
164	0.0972291394292345\\
165	0.0972291394292345\\
166	0.097321112545338\\
167	0.097321112545338\\
168	0.097321112545338\\
169	0.097321112545338\\
170	0.097321112545338\\
171	0.097321112545338\\
172	0.097321112545338\\
173	0.097321112545338\\
174	0.097321112545338\\
175	0.097321112545338\\
176	0.097321112545338\\
177	0.097321112545338\\
178	0.097321112545338\\
179	0.097321112545338\\
180	0.097321112545338\\
181	0.097321112545338\\
182	0.097321112545338\\
183	0.097321112545338\\
184	0.097321112545338\\
185	0.097321112545338\\
186	0.097321112545338\\
187	0.097321112545338\\
188	0.097321112545338\\
189	0.097321112545338\\
190	0.097321112545338\\
191	0.097321112545338\\
192	0.097321112545338\\
193	0.097321112545338\\
194	0.097321112545338\\
195	0.097321112545338\\
196	0.097321112545338\\
197	0.097321112545338\\
198	0.097321112545338\\
199	0.097321112545338\\
200	0.097321112545338\\
201	0.097321112545338\\
202	0.097321112545338\\
203	0.097321112545338\\
204	0.097321112545338\\
205	0.097321112545338\\
206	0.0998358162735806\\
207	0.0998358162735806\\
208	0.0998358162735806\\
209	0.0998358162735806\\
210	0.0998358162735806\\
211	0.0998358162735806\\
212	0.0998358162735806\\
213	0.0998358162735806\\
214	0.0998358162735806\\
215	0.0998358162735806\\
216	0.0998358162735806\\
217	0.0998358162735806\\
218	0.0998358162735806\\
219	0.0998358162735806\\
220	0.0998358162735806\\
221	0.0998358162735806\\
222	0.0998358162735806\\
223	0.0998358162735806\\
224	0.0998358162735806\\
225	0.0998358162735806\\
226	0.0998358162735806\\
227	0.0998358162735806\\
228	0.0998358162735806\\
229	0.0998358162735806\\
230	0.0998358162735806\\
231	0.0998358162735806\\
232	0.0998358162735806\\
233	0.0998358162735806\\
234	0.0998358162735806\\
235	0.100266080212144\\
236	0.100266080212144\\
237	0.100266080212144\\
238	0.100266080212144\\
239	0.100266080212144\\
240	0.100266080212144\\
241	0.100266080212144\\
242	0.100266080212144\\
243	0.100266080212144\\
244	0.100266080212144\\
245	0.100266080212144\\
246	0.100266080212144\\
247	0.100266080212144\\
248	0.100266080212144\\
249	0.100266080212144\\
250	0.100266080212144\\
251	0.100266080212144\\
252	0.100266080212144\\
253	0.100266080212144\\
254	0.100266080212144\\
255	0.100266080212144\\
256	0.100266080212144\\
257	0.100266080212144\\
258	0.100266080212144\\
259	0.100266080212144\\
260	0.100266080212144\\
261	0.0999649183161084\\
262	0.0999649183161084\\
263	0.0999649183161084\\
264	0.0999649183161084\\
265	0.0999649183161084\\
266	0.0999649183161084\\
267	0.0999649183161084\\
268	0.0999649183161084\\
269	0.0999649183161084\\
270	0.0999649183161084\\
271	0.0999649183161084\\
272	0.0999649183161084\\
273	0.0999649183161084\\
274	0.0999649183161084\\
275	0.0999649183161084\\
276	0.0999649183161084\\
277	0.0999649183161084\\
278	0.0999649183161084\\
279	0.0999649183161084\\
280	0.0999649183161084\\
281	0.0999649183161084\\
282	0.0999649183161084\\
283	0.0999649183161084\\
284	0.0999649183161084\\
285	0.0999649183161084\\
286	0.0999649183161084\\
287	0.0999649183161084\\
288	0.0999649183161084\\
289	0.100048602295044\\
290	0.100048602295044\\
291	0.100048602295044\\
292	0.100048602295044\\
293	0.100048602295044\\
294	0.100048602295044\\
295	0.100048602295044\\
296	0.100048602295044\\
297	0.100048602295044\\
298	0.100048602295044\\
299	0.100048602295044\\
300	0.100048602295044\\
301	0.100048602295044\\
302	0.100048602295044\\
303	0.100048602295044\\
304	0.100048602295044\\
305	0.100048602295044\\
306	0.100048602295044\\
307	0.100048602295044\\
308	0.100048602295044\\
309	0.100048602295044\\
310	0.100048602295044\\
311	0.100048602295044\\
312	0.100048602295044\\
313	0.100048602295044\\
314	0.100048602295044\\
315	0.100119875952271\\
316	0.100119875952271\\
317	0.100119875952271\\
318	0.100119875952271\\
319	0.100119875952271\\
320	0.100119875952271\\
321	0.100119875952271\\
322	0.100119875952271\\
323	0.100119875952271\\
324	0.100119875952271\\
325	0.100119875952271\\
326	0.100119875952271\\
327	0.100119875952271\\
328	0.100119875952271\\
329	0.100119875952271\\
330	0.100119875952271\\
331	0.100119875952271\\
332	0.100119875952271\\
333	0.100119875952271\\
334	0.100119875952271\\
335	0.100119875952271\\
336	0.100119875952271\\
337	0.100119875952271\\
338	0.100119875952271\\
339	0.100119875952271\\
340	0.100119875952271\\
341	0.100119875952271\\
342	0.100119875952271\\
343	0.100119875952271\\
344	0.100119875952271\\
345	0.100113533774123\\
346	0.100113533774123\\
347	0.100113533774123\\
348	0.100113533774123\\
349	0.100113533774123\\
350	0.100113533774123\\
351	0.100113533774123\\
352	0.100113533774123\\
353	0.100113533774123\\
354	0.100113533774123\\
355	0.100113533774123\\
356	0.100113533774123\\
357	0.100113533774123\\
358	0.100113533774123\\
359	0.100113533774123\\
360	0.100113533774123\\
361	0.100113533774123\\
362	0.100113533774123\\
363	0.100113533774123\\
364	0.100113533774123\\
365	0.100113533774123\\
366	0.100113533774123\\
367	0.100113533774123\\
368	0.100113533774123\\
369	0.100113533774123\\
370	0.100113533774123\\
371	0.100113533774123\\
372	0.100113533774123\\
373	0.100113533774123\\
374	0.100113533774123\\
375	0.100113533774123\\
376	0.100113533774123\\
377	0.100113533774123\\
378	0.100113533774123\\
379	0.100113533774123\\
380	0.100113533774123\\
381	0.100113533774123\\
382	0.100113533774123\\
383	0.100113533774123\\
384	0.100180923867426\\
385	0.100180923867426\\
386	0.100180923867426\\
387	0.100180923867426\\
388	0.100180923867426\\
389	0.100180923867426\\
390	0.100180923867426\\
391	0.100180923867426\\
392	0.100180923867426\\
393	0.100180923867426\\
394	0.100180923867426\\
395	0.100180923867426\\
396	0.100180923867426\\
397	0.100180923867426\\
398	0.100180923867426\\
399	0.100180923867426\\
400	0.100180923867426\\
401	0.100180923867426\\
402	0.100180923867426\\
403	0.100180923867426\\
404	0.100180923867426\\
405	0.100180923867426\\
406	0.100180923867426\\
407	0.100362450744485\\
408	0.100362450744485\\
409	0.100362450744485\\
410	0.100362450744485\\
411	0.100362450744485\\
412	0.100362450744485\\
413	0.100362450744485\\
414	0.100362450744485\\
415	0.100362450744485\\
416	0.100362450744485\\
417	0.100362450744485\\
418	0.100362450744485\\
419	0.100362450744485\\
420	0.100362450744485\\
421	0.100362450744485\\
422	0.100362450744485\\
423	0.100362450744485\\
424	0.100362450744485\\
425	0.100362450744485\\
426	0.100362450744485\\
427	0.100362450744485\\
428	0.100362450744485\\
429	0.100362450744485\\
430	0.100362450744485\\
431	0.100174149328294\\
432	0.100174149328294\\
433	0.100174149328294\\
434	0.100174149328294\\
435	0.100174149328294\\
436	0.100174149328294\\
437	0.100174149328294\\
438	0.100174149328294\\
439	0.100174149328294\\
440	0.100174149328294\\
441	0.100174149328294\\
442	0.100174149328294\\
443	0.100174149328294\\
444	0.100174149328294\\
445	0.100174149328294\\
446	0.100174149328294\\
447	0.100174149328294\\
448	0.100174149328294\\
449	0.100174149328294\\
450	0.100174149328294\\
451	0.100174149328294\\
452	0.100174149328294\\
453	0.100223492210273\\
454	0.100223492210273\\
455	0.100223492210273\\
456	0.100223492210273\\
457	0.100223492210273\\
458	0.100223492210273\\
459	0.100223492210273\\
460	0.100223492210273\\
461	0.100223492210273\\
462	0.100223492210273\\
463	0.100223492210273\\
464	0.100223492210273\\
465	0.100223492210273\\
466	0.100223492210273\\
467	0.100223492210273\\
468	0.100223492210273\\
469	0.100223492210273\\
470	0.100223492210273\\
471	0.100223492210273\\
472	0.100223492210273\\
473	0.100223492210273\\
474	0.100223492210273\\
475	0.100223492210273\\
476	0.100223492210273\\
477	0.100223492210273\\
478	0.100223492210273\\
479	0.100223492210273\\
480	0.100223492210273\\
481	0.100223492210273\\
482	0.100223492210273\\
483	0.100223492210273\\
484	0.100223492210273\\
485	0.100223492210273\\
486	0.100223492210273\\
487	0.100223492210273\\
488	0.100223492210273\\
489	0.100223492210273\\
490	0.100223492210273\\
491	0.100223492210273\\
492	0.100223492210273\\
493	0.100223492210273\\
494	0.100223492210273\\
495	0.100223492210273\\
496	0.100223492210273\\
497	0.100223492210273\\
498	0.100223492210273\\
499	0.100223492210273\\
500	0.100223492210273\\
501	0.100223492210273\\
502	0.100223492210273\\
503	0.100223492210273\\
504	0.100223492210273\\
505	0.100223492210273\\
506	0.100223492210273\\
507	0.100223492210273\\
508	0.100223492210273\\
509	0.100223492210273\\
510	0.100223492210273\\
511	0.100223492210273\\
512	0.100223492210273\\
513	0.100223492210273\\
514	0.100223492210273\\
515	0.100223492210273\\
516	0.100223492210273\\
517	0.100223492210273\\
518	0.100223492210273\\
519	0.100223492210273\\
520	0.100223492210273\\
521	0.100223492210273\\
522	0.100223492210273\\
523	0.100223492210273\\
524	0.100223492210273\\
525	0.100223492210273\\
526	0.100223492210273\\
527	0.100223492210273\\
528	0.100223492210273\\
529	0.100223492210273\\
530	0.100223492210273\\
531	0.100223492210273\\
532	0.100223492210273\\
533	0.100223492210273\\
534	0.100223492210273\\
535	0.100223492210273\\
536	0.100223492210273\\
537	0.100223492210273\\
538	0.100223492210273\\
539	0.100223492210273\\
540	0.100223492210273\\
541	0.100223492210273\\
542	0.100223492210273\\
543	0.100223492210273\\
544	0.100223492210273\\
545	0.100223492210273\\
546	0.100223492210273\\
547	0.100223492210273\\
548	0.100223492210273\\
549	0.100223492210273\\
550	0.100223492210273\\
551	0.100223492210273\\
552	0.100223492210273\\
553	0.100223492210273\\
554	0.100223492210273\\
555	0.100223492210273\\
556	0.100223492210273\\
557	0.100223492210273\\
558	0.100223492210273\\
559	0.100223492210273\\
560	0.100223492210273\\
561	0.100223492210273\\
562	0.100223492210273\\
563	0.100223492210273\\
564	0.100223492210273\\
565	0.100223492210273\\
566	0.100223492210273\\
567	0.100463544024852\\
568	0.100463544024852\\
569	0.100463544024852\\
570	0.100463544024852\\
571	0.100463544024852\\
572	0.100463544024852\\
573	0.100463544024852\\
574	0.100463544024852\\
575	0.100463544024852\\
576	0.100463544024852\\
577	0.100463544024852\\
578	0.100463544024852\\
579	0.100463544024852\\
580	0.100463544024852\\
581	0.100463544024852\\
582	0.100463544024852\\
583	0.100463544024852\\
584	0.100463544024852\\
585	0.100463544024852\\
586	0.100463544024852\\
587	0.100463544024852\\
588	0.100463544024852\\
589	0.100463544024852\\
590	0.100709784377962\\
591	0.100709784377962\\
592	0.100709784377962\\
593	0.100709784377962\\
594	0.100709784377962\\
595	0.100709784377962\\
596	0.100709784377962\\
597	0.100709784377962\\
598	0.100709784377962\\
599	0.100709784377962\\
600	0.100709784377962\\
601	0.100709784377962\\
602	0.100709784377962\\
603	0.100709784377962\\
604	0.100709784377962\\
605	0.100709784377962\\
606	0.100709784377962\\
607	0.100709784377962\\
608	0.100709784377962\\
609	0.100709784377962\\
610	0.100709784377962\\
611	0.100709784377962\\
612	0.100709784377962\\
613	0.100709784377962\\
614	0.100709784377962\\
615	0.100709784377962\\
616	0.100709784377962\\
617	0.100709784377962\\
618	0.100709784377962\\
619	0.100709784377962\\
620	0.100709784377962\\
621	0.100709784377962\\
622	0.100709784377962\\
623	0.100709784377962\\
624	0.100709784377962\\
625	0.100709784377962\\
626	0.100709784377962\\
627	0.100709784377962\\
628	0.100709784377962\\
629	0.100709784377962\\
630	0.100709784377962\\
631	0.100709784377962\\
632	0.100709784377962\\
633	0.100709784377962\\
634	0.100709784377962\\
635	0.100709784377962\\
636	0.100709784377962\\
637	0.100709784377962\\
638	0.100709784377962\\
639	0.100709784377962\\
640	0.100709784377962\\
641	0.100709784377962\\
642	0.100709784377962\\
643	0.100709784377962\\
644	0.100709784377962\\
645	0.100709784377962\\
646	0.100709784377962\\
647	0.100709784377962\\
648	0.100709784377962\\
649	0.100709784377962\\
650	0.100709784377962\\
651	0.100709784377962\\
652	0.100709784377962\\
653	0.100709784377962\\
654	0.100709784377962\\
655	0.100709784377962\\
656	0.100709784377962\\
657	0.100709784377962\\
658	0.100709784377962\\
659	0.100709784377962\\
660	0.100709784377962\\
661	0.100709784377962\\
662	0.100709784377962\\
663	0.100709784377962\\
664	0.100709784377962\\
665	0.100709784377962\\
666	0.100709784377962\\
667	0.100709784377962\\
668	0.100709784377962\\
669	0.100709784377962\\
670	0.100709784377962\\
671	0.100709784377962\\
672	0.100709784377962\\
673	0.100709784377962\\
674	0.100709784377962\\
675	0.100709784377962\\
676	0.100709784377962\\
677	0.100709784377962\\
678	0.100709784377962\\
679	0.100709784377962\\
680	0.100709784377962\\
681	0.100709784377962\\
682	0.100709784377962\\
683	0.100709784377962\\
684	0.100709784377962\\
685	0.100709784377962\\
686	0.100709784377962\\
687	0.100709784377962\\
688	0.100709784377962\\
689	0.100709784377962\\
690	0.100709784377962\\
691	0.100709784377962\\
692	0.100709784377962\\
693	0.100709784377962\\
694	0.100709784377962\\
695	0.100709784377962\\
696	0.100709784377962\\
697	0.100590825087579\\
698	0.100590825087579\\
699	0.100590825087579\\
700	0.100590825087579\\
701	0.100590825087579\\
702	0.100590825087579\\
703	0.100590825087579\\
704	0.100590825087579\\
705	0.100590825087579\\
706	0.100590825087579\\
707	0.100590825087579\\
708	0.100590825087579\\
709	0.100590825087579\\
710	0.100590825087579\\
711	0.100590825087579\\
712	0.100590825087579\\
713	0.100590825087579\\
714	0.100590825087579\\
715	0.100590825087579\\
716	0.100590825087579\\
717	0.100590825087579\\
718	0.100590825087579\\
719	0.100590825087579\\
720	0.100590825087579\\
721	0.100590825087579\\
722	0.100590825087579\\
723	0.100590825087579\\
724	0.100590825087579\\
725	0.100590825087579\\
726	0.100590825087579\\
727	0.100590825087579\\
728	0.100590825087579\\
729	0.100590825087579\\
730	0.100590825087579\\
731	0.100590825087579\\
732	0.100590825087579\\
733	0.100590825087579\\
734	0.100590825087579\\
735	0.100590825087579\\
736	0.100590825087579\\
737	0.100590825087579\\
738	0.100590825087579\\
739	0.100590825087579\\
740	0.100590825087579\\
741	0.100590825087579\\
742	0.100590825087579\\
743	0.100590825087579\\
744	0.100590825087579\\
745	0.100590825087579\\
746	0.100590825087579\\
747	0.100590825087579\\
748	0.100590825087579\\
749	0.100590825087579\\
750	0.100590825087579\\
751	0.100590825087579\\
752	0.100590825087579\\
753	0.100590825087579\\
754	0.100590825087579\\
755	0.100590825087579\\
756	0.100590825087579\\
757	0.100590825087579\\
758	0.100590825087579\\
759	0.100590825087579\\
760	0.100590825087579\\
761	0.100590825087579\\
762	0.100590825087579\\
763	0.100590825087579\\
764	0.100590825087579\\
765	0.100590825087579\\
766	0.100590825087579\\
767	0.100590825087579\\
768	0.100590825087579\\
769	0.100590825087579\\
770	0.100590825087579\\
771	0.100590825087579\\
772	0.100590825087579\\
773	0.100590825087579\\
774	0.100590825087579\\
775	0.100590825087579\\
776	0.100590825087579\\
777	0.100590825087579\\
778	0.100590825087579\\
779	0.100590825087579\\
780	0.100590825087579\\
781	0.100590825087579\\
782	0.100590825087579\\
783	0.100590825087579\\
784	0.100590825087579\\
785	0.100590825087579\\
786	0.100590825087579\\
787	0.100590825087579\\
788	0.100590825087579\\
789	0.100590825087579\\
790	0.100590825087579\\
791	0.100590825087579\\
792	0.100590825087579\\
793	0.100590825087579\\
794	0.100590825087579\\
795	0.100590825087579\\
796	0.100590825087579\\
};
\addlegendentry{y}

\addplot [color=mycolor3, line width=1.1pt]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0.31513787880373\\
83	0.31513787880373\\
84	0.31513787880373\\
85	0.31513787880373\\
86	0.31513787880373\\
87	0.31513787880373\\
88	0.31513787880373\\
89	0.31513787880373\\
90	0.31513787880373\\
91	0.31513787880373\\
92	0.31513787880373\\
93	0.31513787880373\\
94	0.31513787880373\\
95	0.31513787880373\\
96	0.31513787880373\\
97	0.31513787880373\\
98	0.31513787880373\\
99	0.31513787880373\\
100	0.31513787880373\\
101	0.31513787880373\\
102	0.31513787880373\\
103	0.31513787880373\\
104	0.31513787880373\\
105	0.31513787880373\\
106	0.31513787880373\\
107	0.31513787880373\\
108	0.31513787880373\\
109	0.31513787880373\\
110	0.207689288785443\\
111	0.207689288785443\\
112	0.207689288785443\\
113	0.207689288785443\\
114	0.207689288785443\\
115	0.207689288785443\\
116	0.207689288785443\\
117	0.207689288785443\\
118	0.207689288785443\\
119	0.207689288785443\\
120	0.207689288785443\\
121	0.207689288785443\\
122	0.207689288785443\\
123	0.207689288785443\\
124	0.207689288785443\\
125	0.207689288785443\\
126	0.207689288785443\\
127	0.207689288785443\\
128	0.207689288785443\\
129	0.207689288785443\\
130	0.207689288785443\\
131	0.207689288785443\\
132	0.207689288785443\\
133	0.207689288785443\\
134	0.207689288785443\\
135	0.207689288785443\\
136	0.207689288785443\\
137	0.207689288785443\\
138	0.202987137523653\\
139	0.202987137523653\\
140	0.202987137523653\\
141	0.202987137523653\\
142	0.202987137523653\\
143	0.202987137523653\\
144	0.202987137523653\\
145	0.202987137523653\\
146	0.202987137523653\\
147	0.202987137523653\\
148	0.202987137523653\\
149	0.202987137523653\\
150	0.202987137523653\\
151	0.202987137523653\\
152	0.202987137523653\\
153	0.202987137523653\\
154	0.202987137523653\\
155	0.202987137523653\\
156	0.202987137523653\\
157	0.202987137523653\\
158	0.202987137523653\\
159	0.202987137523653\\
160	0.202987137523653\\
161	0.202987137523653\\
162	0.202987137523653\\
163	0.202987137523653\\
164	0.202987137523653\\
165	0.202987137523653\\
166	0.202079687260816\\
167	0.202079687260816\\
168	0.202079687260816\\
169	0.202079687260816\\
170	0.202079687260816\\
171	0.202079687260816\\
172	0.202079687260816\\
173	0.202079687260816\\
174	0.202079687260816\\
175	0.202079687260816\\
176	0.202079687260816\\
177	0.202079687260816\\
178	0.202079687260816\\
179	0.202079687260816\\
180	0.202079687260816\\
181	0.202079687260816\\
182	0.202079687260816\\
183	0.202079687260816\\
184	0.202079687260816\\
185	0.202079687260816\\
186	0.202079687260816\\
187	0.202079687260816\\
188	0.202079687260816\\
189	0.202079687260816\\
190	0.202079687260816\\
191	0.202079687260816\\
192	0.202079687260816\\
193	0.202079687260816\\
194	0.202079687260816\\
195	0.202079687260816\\
196	0.202079687260816\\
197	0.202079687260816\\
198	0.202079687260816\\
199	0.202079687260816\\
200	0.202079687260816\\
201	0.202079687260816\\
202	0.202079687260816\\
203	0.202079687260816\\
204	0.202079687260816\\
205	0.202079687260816\\
206	0.56445873854247\\
207	0.56445873854247\\
208	0.56445873854247\\
209	0.56445873854247\\
210	0.56445873854247\\
211	0.56445873854247\\
212	0.56445873854247\\
213	0.56445873854247\\
214	0.56445873854247\\
215	0.56445873854247\\
216	0.56445873854247\\
217	0.56445873854247\\
218	0.56445873854247\\
219	0.56445873854247\\
220	0.56445873854247\\
221	0.56445873854247\\
222	0.56445873854247\\
223	0.56445873854247\\
224	0.56445873854247\\
225	0.56445873854247\\
226	0.56445873854247\\
227	0.56445873854247\\
228	0.56445873854247\\
229	0.56445873854247\\
230	0.56445873854247\\
231	0.56445873854247\\
232	0.56445873854247\\
233	0.56445873854247\\
234	0.56445873854247\\
235	0.563568619214689\\
236	0.563568619214689\\
237	0.563568619214689\\
238	0.563568619214689\\
239	0.563568619214689\\
240	0.563568619214689\\
241	0.563568619214689\\
242	0.563568619214689\\
243	0.563568619214689\\
244	0.563568619214689\\
245	0.563568619214689\\
246	0.563568619214689\\
247	0.563568619214689\\
248	0.563568619214689\\
249	0.563568619214689\\
250	0.563568619214689\\
251	0.563568619214689\\
252	0.563568619214689\\
253	0.563568619214689\\
254	0.563568619214689\\
255	0.563568619214689\\
256	0.563568619214689\\
257	0.563568619214689\\
258	0.563568619214689\\
259	0.563568619214689\\
260	0.563568619214689\\
261	0.564195547962857\\
262	0.564195547962857\\
263	0.564195547962857\\
264	0.564195547962857\\
265	0.564195547962857\\
266	0.564195547962857\\
267	0.564195547962857\\
268	0.564195547962857\\
269	0.564195547962857\\
270	0.564195547962857\\
271	0.564195547962857\\
272	0.564195547962857\\
273	0.564195547962857\\
274	0.564195547962857\\
275	0.564195547962857\\
276	0.564195547962857\\
277	0.564195547962857\\
278	0.564195547962857\\
279	0.564195547962857\\
280	0.564195547962857\\
281	0.564195547962857\\
282	0.564195547962857\\
283	0.564195547962857\\
284	0.564195547962857\\
285	0.564195547962857\\
286	0.564195547962857\\
287	0.564195547962857\\
288	0.564195547962857\\
289	0.564022324079402\\
290	0.564022324079402\\
291	0.564022324079402\\
292	0.564022324079402\\
293	0.564022324079402\\
294	0.564022324079402\\
295	0.564022324079402\\
296	0.564022324079402\\
297	0.564022324079402\\
298	0.564022324079402\\
299	0.564022324079402\\
300	0.564022324079402\\
301	0.564022324079402\\
302	0.564022324079402\\
303	0.564022324079402\\
304	0.564022324079402\\
305	0.564022324079402\\
306	0.564022324079402\\
307	0.564022324079402\\
308	0.564022324079402\\
309	0.564022324079402\\
310	0.564022324079402\\
311	0.564022324079402\\
312	0.564022324079402\\
313	0.564022324079402\\
314	0.564022324079402\\
315	0.563873531139025\\
316	0.563873531139025\\
317	0.563873531139025\\
318	0.563873531139025\\
319	0.563873531139025\\
320	0.563873531139025\\
321	0.563873531139025\\
322	0.563873531139025\\
323	0.563873531139025\\
324	0.563873531139025\\
325	0.563873531139025\\
326	0.563873531139025\\
327	0.563873531139025\\
328	0.563873531139025\\
329	0.563873531139025\\
330	0.563873531139025\\
331	0.563873531139025\\
332	0.563873531139025\\
333	0.563873531139025\\
334	0.563873531139025\\
335	0.563873531139025\\
336	0.563873531139025\\
337	0.563873531139025\\
338	0.563873531139025\\
339	0.563873531139025\\
340	0.563873531139025\\
341	0.563873531139025\\
342	0.563873531139025\\
343	0.563873531139025\\
344	0.563873531139025\\
345	0.563886593865608\\
346	0.563886593865608\\
347	0.563886593865608\\
348	0.563886593865608\\
349	0.563886593865608\\
350	0.563886593865608\\
351	0.563886593865608\\
352	0.563886593865608\\
353	0.563886593865608\\
354	0.563886593865608\\
355	0.563886593865608\\
356	0.563886593865608\\
357	0.563886593865608\\
358	0.563886593865608\\
359	0.563886593865608\\
360	0.563886593865608\\
361	0.563886593865608\\
362	0.563886593865608\\
363	0.563886593865608\\
364	0.563886593865608\\
365	0.563886593865608\\
366	0.563886593865608\\
367	0.563886593865608\\
368	0.563886593865608\\
369	0.563886593865608\\
370	0.563886593865608\\
371	0.563886593865608\\
372	0.563886593865608\\
373	0.563886593865608\\
374	0.563886593865608\\
375	0.563886593865608\\
376	0.563886593865608\\
377	0.563886593865608\\
378	0.563886593865608\\
379	0.563886593865608\\
380	0.563886593865608\\
381	0.563886593865608\\
382	0.563886593865608\\
383	0.563886593865608\\
384	0.563748775415708\\
385	0.563748775415708\\
386	0.563748775415708\\
387	0.563748775415708\\
388	0.563748775415708\\
389	0.563748775415708\\
390	0.563748775415708\\
391	0.563748775415708\\
392	0.563748775415708\\
393	0.563748775415708\\
394	0.563748775415708\\
395	0.563748775415708\\
396	0.563748775415708\\
397	0.563748775415708\\
398	0.563748775415708\\
399	0.563748775415708\\
400	0.563748775415708\\
401	0.563748775415708\\
402	0.563748775415708\\
403	0.563748775415708\\
404	0.563748775415708\\
405	0.563748775415708\\
406	0.563748775415708\\
407	0.563371946980827\\
408	0.563371946980827\\
409	0.563371946980827\\
410	0.563371946980827\\
411	0.563371946980827\\
412	0.563371946980827\\
413	0.563371946980827\\
414	0.563371946980827\\
415	0.563371946980827\\
416	0.563371946980827\\
417	0.563371946980827\\
418	0.563371946980827\\
419	0.563371946980827\\
420	0.563371946980827\\
421	0.563371946980827\\
422	0.563371946980827\\
423	0.563371946980827\\
424	0.563371946980827\\
425	0.563371946980827\\
426	0.563371946980827\\
427	0.563371946980827\\
428	0.563371946980827\\
429	0.563371946980827\\
430	0.563371946980827\\
431	0.563760738486622\\
432	0.563760738486622\\
433	0.563760738486622\\
434	0.563760738486622\\
435	0.563760738486622\\
436	0.563760738486622\\
437	0.563760738486622\\
438	0.563760738486622\\
439	0.563760738486622\\
440	0.563760738486622\\
441	0.563760738486622\\
442	0.563760738486622\\
443	0.563760738486622\\
444	0.563760738486622\\
445	0.563760738486622\\
446	0.563760738486622\\
447	0.563760738486622\\
448	0.563760738486622\\
449	0.563760738486622\\
450	0.973760738486622\\
451	0.973760738486622\\
452	0.973760738486622\\
453	0.973659451291707\\
454	0.973659451291707\\
455	0.973659451291707\\
456	0.973659451291707\\
457	0.973659451291707\\
458	0.973659451291707\\
459	0.973659451291707\\
460	0.973659451291707\\
461	0.973659451291707\\
462	0.973659451291707\\
463	0.973659451291707\\
464	0.973659451291707\\
465	0.973659451291707\\
466	0.973659451291707\\
467	0.973659451291707\\
468	0.973659451291707\\
469	0.973659451291707\\
470	0.973659451291707\\
471	0.973659451291707\\
472	0.973659451291707\\
473	0.973659451291707\\
474	0.973659451291707\\
475	0.973659451291707\\
476	0.973659451291707\\
477	0.973659451291707\\
478	0.973659451291707\\
479	0.973659451291707\\
480	0.973659451291707\\
481	0.973659451291707\\
482	0.973659451291707\\
483	0.973659451291707\\
484	0.973659451291707\\
485	0.973659451291707\\
486	0.973659451291707\\
487	0.973659451291707\\
488	0.973659451291707\\
489	0.973659451291707\\
490	0.973659451291707\\
491	0.973659451291707\\
492	0.973659451291707\\
493	0.973659451291707\\
494	0.973659451291707\\
495	0.973659451291707\\
496	0.973659451291707\\
497	0.973659451291707\\
498	0.973659451291707\\
499	0.973659451291707\\
500	0.973659451291707\\
501	0.973659451291707\\
502	0.973659451291707\\
503	0.973659451291707\\
504	0.973659451291707\\
505	0.973659451291707\\
506	0.973659451291707\\
507	0.973659451291707\\
508	0.973659451291707\\
509	0.973659451291707\\
510	0.973659451291707\\
511	0.973659451291707\\
512	0.973659451291707\\
513	0.973659451291707\\
514	0.973659451291707\\
515	0.973659451291707\\
516	0.973659451291707\\
517	0.973659451291707\\
518	0.973659451291707\\
519	0.973659451291707\\
520	0.973659451291707\\
521	0.973659451291707\\
522	0.973659451291707\\
523	0.973659451291707\\
524	0.973659451291707\\
525	0.973659451291707\\
526	0.973659451291707\\
527	0.973659451291707\\
528	0.973659451291707\\
529	0.973659451291707\\
530	0.973659451291707\\
531	0.973659451291707\\
532	0.973659451291707\\
533	0.973659451291707\\
534	0.973659451291707\\
535	0.973659451291707\\
536	0.973659451291707\\
537	0.973659451291707\\
538	0.973659451291707\\
539	0.973659451291707\\
540	0.973659451291707\\
541	0.973659451291707\\
542	0.973659451291707\\
543	0.973659451291707\\
544	0.973659451291707\\
545	0.973659451291707\\
546	0.973659451291707\\
547	0.973659451291707\\
548	0.973659451291707\\
549	0.973659451291707\\
550	0.973659451291707\\
551	0.973659451291707\\
552	0.973659451291707\\
553	0.973659451291707\\
554	0.973659451291707\\
555	0.973659451291707\\
556	0.973659451291707\\
557	0.973659451291707\\
558	0.973659451291707\\
559	0.973659451291707\\
560	0.973659451291707\\
561	0.973659451291707\\
562	0.973659451291707\\
563	0.973659451291707\\
564	0.973659451291707\\
565	0.973659451291707\\
566	0.973659451291707\\
567	0.97317001294128\\
568	0.97317001294128\\
569	0.97317001294128\\
570	0.97317001294128\\
571	0.97317001294128\\
572	0.97317001294128\\
573	0.97317001294128\\
574	0.97317001294128\\
575	0.97317001294128\\
576	0.97317001294128\\
577	0.97317001294128\\
578	0.97317001294128\\
579	0.97317001294128\\
580	0.97317001294128\\
581	0.97317001294128\\
582	0.97317001294128\\
583	0.97317001294128\\
584	0.97317001294128\\
585	0.97317001294128\\
586	0.97317001294128\\
587	0.97317001294128\\
588	0.97317001294128\\
589	0.97317001294128\\
590	0.9726621882415\\
591	0.9726621882415\\
592	0.9726621882415\\
593	0.9726621882415\\
594	0.9726621882415\\
595	0.9726621882415\\
596	0.9726621882415\\
597	0.9726621882415\\
598	0.9726621882415\\
599	0.9726621882415\\
600	0.9726621882415\\
601	0.9726621882415\\
602	0.9726621882415\\
603	0.9726621882415\\
604	0.9726621882415\\
605	0.9726621882415\\
606	0.9726621882415\\
607	0.9726621882415\\
608	0.9726621882415\\
609	0.9726621882415\\
610	0.9726621882415\\
611	0.9726621882415\\
612	0.9726621882415\\
613	0.9726621882415\\
614	0.9726621882415\\
615	0.9726621882415\\
616	0.9726621882415\\
617	0.9726621882415\\
618	0.9726621882415\\
619	0.9726621882415\\
620	0.9726621882415\\
621	0.9726621882415\\
622	0.9726621882415\\
623	0.9726621882415\\
624	0.9726621882415\\
625	0.9726621882415\\
626	0.9726621882415\\
627	0.9726621882415\\
628	0.9726621882415\\
629	0.9726621882415\\
630	0.9726621882415\\
631	0.9726621882415\\
632	0.9726621882415\\
633	0.9726621882415\\
634	0.9726621882415\\
635	0.9726621882415\\
636	0.9726621882415\\
637	0.9726621882415\\
638	0.9726621882415\\
639	0.9726621882415\\
640	0.9726621882415\\
641	0.9726621882415\\
642	0.9726621882415\\
643	0.9726621882415\\
644	0.9726621882415\\
645	0.9726621882415\\
646	0.9726621882415\\
647	0.9726621882415\\
648	0.9726621882415\\
649	0.9726621882415\\
650	0.9726621882415\\
651	0.9726621882415\\
652	0.9726621882415\\
653	0.9726621882415\\
654	0.9726621882415\\
655	0.9726621882415\\
656	0.9726621882415\\
657	0.9726621882415\\
658	0.9726621882415\\
659	0.9726621882415\\
660	0.9726621882415\\
661	0.9726621882415\\
662	0.9726621882415\\
663	0.9726621882415\\
664	0.9726621882415\\
665	0.9726621882415\\
666	0.9726621882415\\
667	0.9726621882415\\
668	0.9726621882415\\
669	0.9726621882415\\
670	0.9726621882415\\
671	0.9726621882415\\
672	0.9726621882415\\
673	0.9726621882415\\
674	0.9726621882415\\
675	0.9726621882415\\
676	0.9726621882415\\
677	0.9726621882415\\
678	0.9726621882415\\
679	0.9726621882415\\
680	0.9726621882415\\
681	0.9726621882415\\
682	0.9726621882415\\
683	0.9726621882415\\
684	0.9726621882415\\
685	0.9726621882415\\
686	0.9726621882415\\
687	0.9726621882415\\
688	0.9726621882415\\
689	0.9726621882415\\
690	0.9726621882415\\
691	0.9726621882415\\
692	0.9726621882415\\
693	0.9726621882415\\
694	0.9726621882415\\
695	0.9726621882415\\
696	0.9726621882415\\
697	0.972907163408667\\
698	0.972907163408667\\
699	0.972907163408667\\
700	0.972907163408667\\
701	0.972907163408667\\
702	0.972907163408667\\
703	0.972907163408667\\
704	0.972907163408667\\
705	0.972907163408667\\
706	0.972907163408667\\
707	0.972907163408667\\
708	0.972907163408667\\
709	0.972907163408667\\
710	0.972907163408667\\
711	0.972907163408667\\
712	0.972907163408667\\
713	0.972907163408667\\
714	0.972907163408667\\
715	0.972907163408667\\
716	0.972907163408667\\
717	0.972907163408667\\
718	0.972907163408667\\
719	0.972907163408667\\
720	0.972907163408667\\
721	0.972907163408667\\
722	0.972907163408667\\
723	0.972907163408667\\
724	0.972907163408667\\
725	0.972907163408667\\
726	0.972907163408667\\
727	0.972907163408667\\
728	0.972907163408667\\
729	0.972907163408667\\
730	0.972907163408667\\
731	0.972907163408667\\
732	0.972907163408667\\
733	0.972907163408667\\
734	0.972907163408667\\
735	0.972907163408667\\
736	0.972907163408667\\
737	0.972907163408667\\
738	0.972907163408667\\
739	0.972907163408667\\
740	0.972907163408667\\
741	0.972907163408667\\
742	0.972907163408667\\
743	0.972907163408667\\
744	0.972907163408667\\
745	0.972907163408667\\
746	0.972907163408667\\
747	0.972907163408667\\
748	0.972907163408667\\
749	0.972907163408667\\
750	0.972907163408667\\
751	0.972907163408667\\
752	0.972907163408667\\
753	0.972907163408667\\
754	0.972907163408667\\
755	0.972907163408667\\
756	0.972907163408667\\
757	0.972907163408667\\
758	0.972907163408667\\
759	0.972907163408667\\
760	0.972907163408667\\
761	0.972907163408667\\
762	0.972907163408667\\
763	0.972907163408667\\
764	0.972907163408667\\
765	0.972907163408667\\
766	0.972907163408667\\
767	0.972907163408667\\
768	0.972907163408667\\
769	0.972907163408667\\
770	0.972907163408667\\
771	0.972907163408667\\
772	0.972907163408667\\
773	0.972907163408667\\
774	0.972907163408667\\
775	0.972907163408667\\
776	0.972907163408667\\
777	0.972907163408667\\
778	0.972907163408667\\
779	0.972907163408667\\
780	0.972907163408667\\
781	0.972907163408667\\
782	0.972907163408667\\
783	0.972907163408667\\
784	0.972907163408667\\
785	0.972907163408667\\
786	0.972907163408667\\
787	0.972907163408667\\
788	0.972907163408667\\
789	0.972907163408667\\
790	0.972907163408667\\
791	0.972907163408667\\
792	0.972907163408667\\
793	0.972907163408667\\
794	0.972907163408667\\
795	0.972907163408667\\
796	0.972907163408667\\
};
\addlegendentry{z}

\end{axis}

\begin{axis}[%
width=2.375in,
height=1.555in,
at={(4.048in,0.424in)},
scale only axis,
xmin=0,
xmax=800,
xlabel style={font=\color{white!15!black}},
xlabel={queue estimate},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={observability score},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.1pt]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0.999375388127753\\
83	0.999375388127753\\
84	0.999375388127753\\
85	0.999375388127753\\
86	0.999375388127753\\
87	0.999375388127753\\
88	0.999375388127753\\
89	0.999375388127753\\
90	0.999375388127753\\
91	0.999375388127753\\
92	0.999375388127753\\
93	0.999375388127753\\
94	0.999375388127753\\
95	0.999375388127753\\
96	0.999375388127753\\
97	0.999375388127753\\
98	0.999375388127753\\
99	0.999375388127753\\
100	0.999375388127753\\
101	0.999375388127753\\
102	0.999375388127753\\
103	0.999375388127753\\
104	0.999375388127753\\
105	0.999375388127753\\
106	0.999375388127753\\
107	0.999375388127753\\
108	0.999375388127753\\
109	0.999375388127753\\
110	0.987608611160677\\
111	0.987608611160677\\
112	0.987608611160677\\
113	0.987608611160677\\
114	0.987608611160677\\
115	0.987608611160677\\
116	0.987608611160677\\
117	0.987608611160677\\
118	0.987608611160677\\
119	0.987608611160677\\
120	0.987608611160677\\
121	0.987608611160677\\
122	0.987608611160677\\
123	0.987608611160677\\
124	0.987608611160677\\
125	0.987608611160677\\
126	0.987608611160677\\
127	0.987608611160677\\
128	0.987608611160677\\
129	0.987608611160677\\
130	0.987608611160677\\
131	0.987608611160677\\
132	0.987608611160677\\
133	0.987608611160677\\
134	0.987608611160677\\
135	0.987608611160677\\
136	0.987608611160677\\
137	0.987608611160677\\
138	0.995457845724231\\
139	0.995457845724231\\
140	0.995457845724231\\
141	0.995457845724231\\
142	0.995457845724231\\
143	0.995457845724231\\
144	0.995457845724231\\
145	0.995457845724231\\
146	0.995457845724231\\
147	0.995457845724231\\
148	0.995457845724231\\
149	0.995457845724231\\
150	0.995457845724231\\
151	0.995457845724231\\
152	0.995457845724231\\
153	0.995457845724231\\
154	0.995457845724231\\
155	0.995457845724231\\
156	0.995457845724231\\
157	0.995457845724231\\
158	0.995457845724231\\
159	0.995457845724231\\
160	0.995457845724231\\
161	0.995457845724231\\
162	0.995457845724231\\
163	0.995457845724231\\
164	0.995457845724231\\
165	0.995457845724231\\
166	0.997386738801792\\
167	0.997386738801792\\
168	0.997386738801792\\
169	0.997386738801792\\
170	0.997386738801792\\
171	0.997386738801792\\
172	0.997386738801792\\
173	0.997386738801792\\
174	0.997386738801792\\
175	0.997386738801792\\
176	0.997386738801792\\
177	0.997386738801792\\
178	0.997386738801792\\
179	0.997386738801792\\
180	0.997386738801792\\
181	0.997386738801792\\
182	0.997386738801792\\
183	0.997386738801792\\
184	0.997386738801792\\
185	0.997386738801792\\
186	0.997386738801792\\
187	0.997386738801792\\
188	0.997386738801792\\
189	0.997386738801792\\
190	0.997386738801792\\
191	0.997386738801792\\
192	0.997386738801792\\
193	0.997386738801792\\
194	0.997386738801792\\
195	0.997386738801792\\
196	0.997386738801792\\
197	0.997386738801792\\
198	0.997386738801792\\
199	0.997386738801792\\
200	0.997386738801792\\
201	0.997386738801792\\
202	0.997386738801792\\
203	0.997386738801792\\
204	0.997386738801792\\
205	0.997386738801792\\
206	0.999721922208643\\
207	0.999721922208643\\
208	0.999721922208643\\
209	0.999721922208643\\
210	0.999721922208643\\
211	0.999721922208643\\
212	0.999721922208643\\
213	0.999721922208643\\
214	0.999721922208643\\
215	0.999721922208643\\
216	0.999721922208643\\
217	0.999721922208643\\
218	0.999721922208643\\
219	0.999721922208643\\
220	0.999721922208643\\
221	0.999721922208643\\
222	0.999721922208643\\
223	0.999721922208643\\
224	0.999721922208643\\
225	0.999721922208643\\
226	0.999721922208643\\
227	0.999721922208643\\
228	0.999721922208643\\
229	0.999721922208643\\
230	0.999721922208643\\
231	0.999721922208643\\
232	0.999721922208643\\
233	0.999721922208643\\
234	0.999721922208643\\
235	0.999814379019497\\
236	0.999814379019497\\
237	0.999814379019497\\
238	0.999814379019497\\
239	0.999814379019497\\
240	0.999814379019497\\
241	0.999814379019497\\
242	0.999814379019497\\
243	0.999814379019497\\
244	0.999814379019497\\
245	0.999814379019497\\
246	0.999814379019497\\
247	0.999814379019497\\
248	0.999814379019497\\
249	0.999814379019497\\
250	0.999814379019497\\
251	0.999814379019497\\
252	0.999814379019497\\
253	0.999814379019497\\
254	0.999814379019497\\
255	0.999814379019497\\
256	0.999814379019497\\
257	0.999814379019497\\
258	0.999814379019497\\
259	0.999814379019497\\
260	0.999814379019497\\
261	0.999875936771716\\
262	0.999875936771716\\
263	0.999875936771716\\
264	0.999875936771716\\
265	0.999875936771716\\
266	0.999875936771716\\
267	0.999875936771716\\
268	0.999875936771716\\
269	0.999875936771716\\
270	0.999875936771716\\
271	0.999875936771716\\
272	0.999875936771716\\
273	0.999875936771716\\
274	0.999875936771716\\
275	0.999875936771716\\
276	0.999875936771716\\
277	0.999875936771716\\
278	0.999875936771716\\
279	0.999875936771716\\
280	0.999875936771716\\
281	0.999875936771716\\
282	0.999875936771716\\
283	0.999875936771716\\
284	0.999875936771716\\
285	0.999875936771716\\
286	0.999875936771716\\
287	0.999875936771716\\
288	0.999875936771716\\
289	0.999913686617\\
290	0.999913686617\\
291	0.999913686617\\
292	0.999913686617\\
293	0.999913686617\\
294	0.999913686617\\
295	0.999913686617\\
296	0.999913686617\\
297	0.999913686617\\
298	0.999913686617\\
299	0.999913686617\\
300	0.999913686617\\
301	0.999913686617\\
302	0.999913686617\\
303	0.999913686617\\
304	0.999913686617\\
305	0.999913686617\\
306	0.999913686617\\
307	0.999913686617\\
308	0.999913686617\\
309	0.999913686617\\
310	0.999913686617\\
311	0.999913686617\\
312	0.999913686617\\
313	0.999913686617\\
314	0.999913686617\\
315	0.999936862954546\\
316	0.999936862954546\\
317	0.999936862954546\\
318	0.999936862954546\\
319	0.999936862954546\\
320	0.999936862954546\\
321	0.999936862954546\\
322	0.999936862954546\\
323	0.999936862954546\\
324	0.999936862954546\\
325	0.999936862954546\\
326	0.999936862954546\\
327	0.999936862954546\\
328	0.999936862954546\\
329	0.999936862954546\\
330	0.999936862954546\\
331	0.999936862954546\\
332	0.999936862954546\\
333	0.999936862954546\\
334	0.999936862954546\\
335	0.999936862954546\\
336	0.999936862954546\\
337	0.999936862954546\\
338	0.999936862954546\\
339	0.999936862954546\\
340	0.999936862954546\\
341	0.999936862954546\\
342	0.999936862954546\\
343	0.999936862954546\\
344	0.999936862954546\\
345	0.999926737366382\\
346	0.999926737366382\\
347	0.999926737366382\\
348	0.999926737366382\\
349	0.999926737366382\\
350	0.999926737366382\\
351	0.999926737366382\\
352	0.999926737366382\\
353	0.999926737366382\\
354	0.999926737366382\\
355	0.999926737366382\\
356	0.999926737366382\\
357	0.999926737366382\\
358	0.999926737366382\\
359	0.999926737366382\\
360	0.999926737366382\\
361	0.999926737366382\\
362	0.999926737366382\\
363	0.999926737366382\\
364	0.999926737366382\\
365	0.999926737366382\\
366	0.999926737366382\\
367	0.999926737366382\\
368	0.999926737366382\\
369	0.999926737366382\\
370	0.999926737366382\\
371	0.999926737366382\\
372	0.999926737366382\\
373	0.999926737366382\\
374	0.999926737366382\\
375	0.999926737366382\\
376	0.999926737366382\\
377	0.999926737366382\\
378	0.999926737366382\\
379	0.999926737366382\\
380	0.999926737366382\\
381	0.999926737366382\\
382	0.999926737366382\\
383	0.999926737366382\\
384	0.999957499397623\\
385	0.999957499397623\\
386	0.999957499397623\\
387	0.999957499397623\\
388	0.999957499397623\\
389	0.999957499397623\\
390	0.999957499397623\\
391	0.999957499397623\\
392	0.999957499397623\\
393	0.999957499397623\\
394	0.999957499397623\\
395	0.999957499397623\\
396	0.999957499397623\\
397	0.999957499397623\\
398	0.999957499397623\\
399	0.999957499397623\\
400	0.999957499397623\\
401	0.999957499397623\\
402	0.999957499397623\\
403	0.999957499397623\\
404	0.999957499397623\\
405	0.999957499397623\\
406	0.999957499397623\\
407	0.999848170357193\\
408	0.999848170357193\\
409	0.999848170357193\\
410	0.999848170357193\\
411	0.999848170357193\\
412	0.999848170357193\\
413	0.999848170357193\\
414	0.999848170357193\\
415	0.999848170357193\\
416	0.999848170357193\\
417	0.999848170357193\\
418	0.999848170357193\\
419	0.999848170357193\\
420	0.999848170357193\\
421	0.999848170357193\\
422	0.999848170357193\\
423	0.999848170357193\\
424	0.999848170357193\\
425	0.999848170357193\\
426	0.999848170357193\\
427	0.999848170357193\\
428	0.999848170357193\\
429	0.999848170357193\\
430	0.999848170357193\\
431	0.999883224773599\\
432	0.999883224773599\\
433	0.999883224773599\\
434	0.999883224773599\\
435	0.999883224773599\\
436	0.999883224773599\\
437	0.999883224773599\\
438	0.999883224773599\\
439	0.999883224773599\\
440	0.999883224773599\\
441	0.999883224773599\\
442	0.999883224773599\\
443	0.999883224773599\\
444	0.999883224773599\\
445	0.999883224773599\\
446	0.999883224773599\\
447	0.999883224773599\\
448	0.999883224773599\\
449	0.999883224773599\\
450	0.999883224773599\\
451	0.999883224773599\\
452	0.999883224773599\\
453	0.999799153285522\\
454	0.999799153285522\\
455	0.999799153285522\\
456	0.999799153285522\\
457	0.999799153285522\\
458	0.999799153285522\\
459	0.999799153285522\\
460	0.999799153285522\\
461	0.999799153285522\\
462	0.999799153285522\\
463	0.999799153285522\\
464	0.999799153285522\\
465	0.999799153285522\\
466	0.999799153285522\\
467	0.999799153285522\\
468	0.999799153285522\\
469	0.999799153285522\\
470	0.999799153285522\\
471	0.999799153285522\\
472	0.999799153285522\\
473	0.999799153285522\\
474	0.999799153285522\\
475	0.999799153285522\\
476	0.999799153285522\\
477	0.999799153285522\\
478	0.999799153285522\\
479	0.999799153285522\\
480	0.999799153285522\\
481	0.999799153285522\\
482	0.999799153285522\\
483	0.999799153285522\\
484	0.999799153285522\\
485	0.999799153285522\\
486	0.999799153285522\\
487	0.999799153285522\\
488	0.999799153285522\\
489	0.999799153285522\\
490	0.999799153285522\\
491	0.999799153285522\\
492	0.999799153285522\\
493	0.999799153285522\\
494	0.999799153285522\\
495	0.999799153285522\\
496	0.999799153285522\\
497	0.999799153285522\\
498	0.999799153285522\\
499	0.999799153285522\\
500	0.999799153285522\\
501	0.999799153285522\\
502	0.999799153285522\\
503	0.999799153285522\\
504	0.999799153285522\\
505	0.999799153285522\\
506	0.999799153285522\\
507	0.999799153285522\\
508	0.999799153285522\\
509	0.999799153285522\\
510	0.999799153285522\\
511	0.999799153285522\\
512	0.999799153285522\\
513	0.999799153285522\\
514	0.999799153285522\\
515	0.999799153285522\\
516	0.999799153285522\\
517	0.999799153285522\\
518	0.999799153285522\\
519	0.999799153285522\\
520	0.999799153285522\\
521	0.999799153285522\\
522	0.999799153285522\\
523	0.999799153285522\\
524	0.999799153285522\\
525	0.999799153285522\\
526	0.999799153285522\\
527	0.999799153285522\\
528	0.999799153285522\\
529	0.999799153285522\\
530	0.999799153285522\\
531	0.999799153285522\\
532	0.999799153285522\\
533	0.999799153285522\\
534	0.999799153285522\\
535	0.999799153285522\\
536	0.999799153285522\\
537	0.999799153285522\\
538	0.999799153285522\\
539	0.999799153285522\\
540	0.999799153285522\\
541	0.999799153285522\\
542	0.999799153285522\\
543	0.999799153285522\\
544	0.999799153285522\\
545	0.999799153285522\\
546	0.999799153285522\\
547	0.999799153285522\\
548	0.999799153285522\\
549	0.999799153285522\\
550	0.999799153285522\\
551	0.999799153285522\\
552	0.999799153285522\\
553	0.999799153285522\\
554	0.999799153285522\\
555	0.999799153285522\\
556	0.999799153285522\\
557	0.999799153285522\\
558	0.999799153285522\\
559	0.999799153285522\\
560	0.999799153285522\\
561	0.999799153285522\\
562	0.999799153285522\\
563	0.999799153285522\\
564	0.999799153285522\\
565	0.999799153285522\\
566	0.999799153285522\\
567	0.999806623705827\\
568	0.999806623705827\\
569	0.999806623705827\\
570	0.999806623705827\\
571	0.999806623705827\\
572	0.999806623705827\\
573	0.999806623705827\\
574	0.999806623705827\\
575	0.999806623705827\\
576	0.999806623705827\\
577	0.999806623705827\\
578	0.999806623705827\\
579	0.999806623705827\\
580	0.999806623705827\\
581	0.999806623705827\\
582	0.999806623705827\\
583	0.999806623705827\\
584	0.999806623705827\\
585	0.999806623705827\\
586	0.999806623705827\\
587	0.999806623705827\\
588	0.999806623705827\\
589	0.999806623705827\\
590	0.999993725142029\\
591	0.999993725142029\\
592	0.999993725142029\\
593	0.999993725142029\\
594	0.999993725142029\\
595	0.999993725142029\\
596	0.999993725142029\\
597	0.999993725142029\\
598	0.999993725142029\\
599	0.999993725142029\\
600	0.999993725142029\\
601	0.999993725142029\\
602	0.999993725142029\\
603	0.999993725142029\\
604	0.999993725142029\\
605	0.999993725142029\\
606	0.999993725142029\\
607	0.999993725142029\\
608	0.999993725142029\\
609	0.999993725142029\\
610	0.999993725142029\\
611	0.999993725142029\\
612	0.999993725142029\\
613	0.999993725142029\\
614	0.999993725142029\\
615	0.999993725142029\\
616	0.999993725142029\\
617	0.999993725142029\\
618	0.999993725142029\\
619	0.999993725142029\\
620	0.999993725142029\\
621	0.999993725142029\\
622	0.999993725142029\\
623	0.999993725142029\\
624	0.999993725142029\\
625	0.999993725142029\\
626	0.999993725142029\\
627	0.999993725142029\\
628	0.999993725142029\\
629	0.999993725142029\\
630	0.999993725142029\\
631	0.999993725142029\\
632	0.999993725142029\\
633	0.999993725142029\\
634	0.999993725142029\\
635	0.999993725142029\\
636	0.999993725142029\\
637	0.999993725142029\\
638	0.999993725142029\\
639	0.999993725142029\\
640	0.999993725142029\\
641	0.999993725142029\\
642	0.999993725142029\\
643	0.999993725142029\\
644	0.999993725142029\\
645	0.999993725142029\\
646	0.999993725142029\\
647	0.999993725142029\\
648	0.999993725142029\\
649	0.999993725142029\\
650	0.999993725142029\\
651	0.999993725142029\\
652	0.999993725142029\\
653	0.999993725142029\\
654	0.999993725142029\\
655	0.999993725142029\\
656	0.999993725142029\\
657	0.999993725142029\\
658	0.999993725142029\\
659	0.999993725142029\\
660	0.999993725142029\\
661	0.999993725142029\\
662	0.999993725142029\\
663	0.999993725142029\\
664	0.999993725142029\\
665	0.999993725142029\\
666	0.999993725142029\\
667	0.999993725142029\\
668	0.999993725142029\\
669	0.999993725142029\\
670	0.999993725142029\\
671	0.999993725142029\\
672	0.999993725142029\\
673	0.999993725142029\\
674	0.999993725142029\\
675	0.999993725142029\\
676	0.999993725142029\\
677	0.999993725142029\\
678	0.999993725142029\\
679	0.999993725142029\\
680	0.999993725142029\\
681	0.999993725142029\\
682	0.999993725142029\\
683	0.999993725142029\\
684	0.999993725142029\\
685	0.999993725142029\\
686	0.999993725142029\\
687	0.999993725142029\\
688	0.999993725142029\\
689	0.999993725142029\\
690	0.999993725142029\\
691	0.999993725142029\\
692	0.999993725142029\\
693	0.999993725142029\\
694	0.999993725142029\\
695	0.999993725142029\\
696	0.999993725142029\\
697	0.999885876792705\\
698	0.999885876792705\\
699	0.999885876792705\\
700	0.999885876792705\\
701	0.999885876792705\\
702	0.999885876792705\\
703	0.999885876792705\\
704	0.999885876792705\\
705	0.999885876792705\\
706	0.999885876792705\\
707	0.999885876792705\\
708	0.999885876792705\\
709	0.999885876792705\\
710	0.999885876792705\\
711	0.999885876792705\\
712	0.999885876792705\\
713	0.999885876792705\\
714	0.999885876792705\\
715	0.999885876792705\\
716	0.999885876792705\\
717	0.999885876792705\\
718	0.999885876792705\\
719	0.999885876792705\\
720	0.999885876792705\\
721	0.999885876792705\\
722	0.999885876792705\\
723	0.999885876792705\\
724	0.999885876792705\\
725	0.999885876792705\\
726	0.999885876792705\\
727	0.999885876792705\\
728	0.999885876792705\\
729	0.999885876792705\\
730	0.999885876792705\\
731	0.999885876792705\\
732	0.999885876792705\\
733	0.999885876792705\\
734	0.999885876792705\\
735	0.999885876792705\\
736	0.999885876792705\\
737	0.999885876792705\\
738	0.999885876792705\\
739	0.999885876792705\\
740	0.999885876792705\\
741	0.999885876792705\\
742	0.999885876792705\\
743	0.999885876792705\\
744	0.999885876792705\\
745	0.999885876792705\\
746	0.999885876792705\\
747	0.999885876792705\\
748	0.999885876792705\\
749	0.999885876792705\\
750	0.999885876792705\\
751	0.999885876792705\\
752	0.999885876792705\\
753	0.999885876792705\\
754	0.999885876792705\\
755	0.999885876792705\\
756	0.999885876792705\\
757	0.999885876792705\\
758	0.999885876792705\\
759	0.999885876792705\\
760	0.999885876792705\\
761	0.999885876792705\\
762	0.999885876792705\\
763	0.999885876792705\\
764	0.999885876792705\\
765	0.999885876792705\\
766	0.999885876792705\\
767	0.999885876792705\\
768	0.999885876792705\\
769	0.999885876792705\\
770	0.999885876792705\\
771	0.999885876792705\\
772	0.999885876792705\\
773	0.999885876792705\\
774	0.999885876792705\\
775	0.999885876792705\\
776	0.999885876792705\\
777	0.999885876792705\\
778	0.999885876792705\\
779	0.999885876792705\\
780	0.999885876792705\\
781	0.999885876792705\\
782	0.999885876792705\\
783	0.999885876792705\\
784	0.999885876792705\\
785	0.999885876792705\\
786	0.999885876792705\\
787	0.999885876792705\\
788	0.999885876792705\\
789	0.999885876792705\\
790	0.999885876792705\\
791	0.999885876792705\\
792	0.999885876792705\\
793	0.999885876792705\\
794	0.999885876792705\\
795	0.999885876792705\\
796	0.999885876792705\\
};
\addlegendentry{roll}

\addplot [color=mycolor2, line width=1.1pt]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0.996891598985378\\
83	0.996891598985378\\
84	0.996891598985378\\
85	0.996891598985378\\
86	0.996891598985378\\
87	0.996891598985378\\
88	0.996891598985378\\
89	0.996891598985378\\
90	0.996891598985378\\
91	0.996891598985378\\
92	0.996891598985378\\
93	0.996891598985378\\
94	0.996891598985378\\
95	0.996891598985378\\
96	0.996891598985378\\
97	0.996891598985378\\
98	0.996891598985378\\
99	0.996891598985378\\
100	0.996891598985378\\
101	0.996891598985378\\
102	0.996891598985378\\
103	0.996891598985378\\
104	0.996891598985378\\
105	0.996891598985378\\
106	0.996891598985378\\
107	0.996891598985378\\
108	0.996891598985378\\
109	0.996891598985378\\
110	0.999767327628548\\
111	0.999767327628548\\
112	0.999767327628548\\
113	0.999767327628548\\
114	0.999767327628548\\
115	0.999767327628548\\
116	0.999767327628548\\
117	0.999767327628548\\
118	0.999767327628548\\
119	0.999767327628548\\
120	0.999767327628548\\
121	0.999767327628548\\
122	0.999767327628548\\
123	0.999767327628548\\
124	0.999767327628548\\
125	0.999767327628548\\
126	0.999767327628548\\
127	0.999767327628548\\
128	0.999767327628548\\
129	0.999767327628548\\
130	0.999767327628548\\
131	0.999767327628548\\
132	0.999767327628548\\
133	0.999767327628548\\
134	0.999767327628548\\
135	0.999767327628548\\
136	0.999767327628548\\
137	0.999767327628548\\
138	0.999682744410589\\
139	0.999682744410589\\
140	0.999682744410589\\
141	0.999682744410589\\
142	0.999682744410589\\
143	0.999682744410589\\
144	0.999682744410589\\
145	0.999682744410589\\
146	0.999682744410589\\
147	0.999682744410589\\
148	0.999682744410589\\
149	0.999682744410589\\
150	0.999682744410589\\
151	0.999682744410589\\
152	0.999682744410589\\
153	0.999682744410589\\
154	0.999682744410589\\
155	0.999682744410589\\
156	0.999682744410589\\
157	0.999682744410589\\
158	0.999682744410589\\
159	0.999682744410589\\
160	0.999682744410589\\
161	0.999682744410589\\
162	0.999682744410589\\
163	0.999682744410589\\
164	0.999682744410589\\
165	0.999682744410589\\
166	0.999684223615622\\
167	0.999684223615622\\
168	0.999684223615622\\
169	0.999684223615622\\
170	0.999684223615622\\
171	0.999684223615622\\
172	0.999684223615622\\
173	0.999684223615622\\
174	0.999684223615622\\
175	0.999684223615622\\
176	0.999684223615622\\
177	0.999684223615622\\
178	0.999684223615622\\
179	0.999684223615622\\
180	0.999684223615622\\
181	0.999684223615622\\
182	0.999684223615622\\
183	0.999684223615622\\
184	0.999684223615622\\
185	0.999684223615622\\
186	0.999684223615622\\
187	0.999684223615622\\
188	0.999684223615622\\
189	0.999684223615622\\
190	0.999684223615622\\
191	0.999684223615622\\
192	0.999684223615622\\
193	0.999684223615622\\
194	0.999684223615622\\
195	0.999684223615622\\
196	0.999684223615622\\
197	0.999684223615622\\
198	0.999684223615622\\
199	0.999684223615622\\
200	0.999684223615622\\
201	0.999684223615622\\
202	0.999684223615622\\
203	0.999684223615622\\
204	0.999684223615622\\
205	0.999684223615622\\
206	0.99995181678316\\
207	0.99995181678316\\
208	0.99995181678316\\
209	0.99995181678316\\
210	0.99995181678316\\
211	0.99995181678316\\
212	0.99995181678316\\
213	0.99995181678316\\
214	0.99995181678316\\
215	0.99995181678316\\
216	0.99995181678316\\
217	0.99995181678316\\
218	0.99995181678316\\
219	0.99995181678316\\
220	0.99995181678316\\
221	0.99995181678316\\
222	0.99995181678316\\
223	0.99995181678316\\
224	0.99995181678316\\
225	0.99995181678316\\
226	0.99995181678316\\
227	0.99995181678316\\
228	0.99995181678316\\
229	0.99995181678316\\
230	0.99995181678316\\
231	0.99995181678316\\
232	0.99995181678316\\
233	0.99995181678316\\
234	0.99995181678316\\
235	0.999957698591578\\
236	0.999957698591578\\
237	0.999957698591578\\
238	0.999957698591578\\
239	0.999957698591578\\
240	0.999957698591578\\
241	0.999957698591578\\
242	0.999957698591578\\
243	0.999957698591578\\
244	0.999957698591578\\
245	0.999957698591578\\
246	0.999957698591578\\
247	0.999957698591578\\
248	0.999957698591578\\
249	0.999957698591578\\
250	0.999957698591578\\
251	0.999957698591578\\
252	0.999957698591578\\
253	0.999957698591578\\
254	0.999957698591578\\
255	0.999957698591578\\
256	0.999957698591578\\
257	0.999957698591578\\
258	0.999957698591578\\
259	0.999957698591578\\
260	0.999957698591578\\
261	0.999961895936031\\
262	0.999961895936031\\
263	0.999961895936031\\
264	0.999961895936031\\
265	0.999961895936031\\
266	0.999961895936031\\
267	0.999961895936031\\
268	0.999961895936031\\
269	0.999961895936031\\
270	0.999961895936031\\
271	0.999961895936031\\
272	0.999961895936031\\
273	0.999961895936031\\
274	0.999961895936031\\
275	0.999961895936031\\
276	0.999961895936031\\
277	0.999961895936031\\
278	0.999961895936031\\
279	0.999961895936031\\
280	0.999961895936031\\
281	0.999961895936031\\
282	0.999961895936031\\
283	0.999961895936031\\
284	0.999961895936031\\
285	0.999961895936031\\
286	0.999961895936031\\
287	0.999961895936031\\
288	0.999961895936031\\
289	0.999964589388023\\
290	0.999964589388023\\
291	0.999964589388023\\
292	0.999964589388023\\
293	0.999964589388023\\
294	0.999964589388023\\
295	0.999964589388023\\
296	0.999964589388023\\
297	0.999964589388023\\
298	0.999964589388023\\
299	0.999964589388023\\
300	0.999964589388023\\
301	0.999964589388023\\
302	0.999964589388023\\
303	0.999964589388023\\
304	0.999964589388023\\
305	0.999964589388023\\
306	0.999964589388023\\
307	0.999964589388023\\
308	0.999964589388023\\
309	0.999964589388023\\
310	0.999964589388023\\
311	0.999964589388023\\
312	0.999964589388023\\
313	0.999964589388023\\
314	0.999964589388023\\
315	0.999966841554012\\
316	0.999966841554012\\
317	0.999966841554012\\
318	0.999966841554012\\
319	0.999966841554012\\
320	0.999966841554012\\
321	0.999966841554012\\
322	0.999966841554012\\
323	0.999966841554012\\
324	0.999966841554012\\
325	0.999966841554012\\
326	0.999966841554012\\
327	0.999966841554012\\
328	0.999966841554012\\
329	0.999966841554012\\
330	0.999966841554012\\
331	0.999966841554012\\
332	0.999966841554012\\
333	0.999966841554012\\
334	0.999966841554012\\
335	0.999966841554012\\
336	0.999966841554012\\
337	0.999966841554012\\
338	0.999966841554012\\
339	0.999966841554012\\
340	0.999966841554012\\
341	0.999966841554012\\
342	0.999966841554012\\
343	0.999966841554012\\
344	0.999966841554012\\
345	0.999969487597081\\
346	0.999969487597081\\
347	0.999969487597081\\
348	0.999969487597081\\
349	0.999969487597081\\
350	0.999969487597081\\
351	0.999969487597081\\
352	0.999969487597081\\
353	0.999969487597081\\
354	0.999969487597081\\
355	0.999969487597081\\
356	0.999969487597081\\
357	0.999969487597081\\
358	0.999969487597081\\
359	0.999969487597081\\
360	0.999969487597081\\
361	0.999969487597081\\
362	0.999969487597081\\
363	0.999969487597081\\
364	0.999969487597081\\
365	0.999969487597081\\
366	0.999969487597081\\
367	0.999969487597081\\
368	0.999969487597081\\
369	0.999969487597081\\
370	0.999969487597081\\
371	0.999969487597081\\
372	0.999969487597081\\
373	0.999969487597081\\
374	0.999969487597081\\
375	0.999969487597081\\
376	0.999969487597081\\
377	0.999969487597081\\
378	0.999969487597081\\
379	0.999969487597081\\
380	0.999969487597081\\
381	0.999969487597081\\
382	0.999969487597081\\
383	0.999969487597081\\
384	0.999980629702546\\
385	0.999980629702546\\
386	0.999980629702546\\
387	0.999980629702546\\
388	0.999980629702546\\
389	0.999980629702546\\
390	0.999980629702546\\
391	0.999980629702546\\
392	0.999980629702546\\
393	0.999980629702546\\
394	0.999980629702546\\
395	0.999980629702546\\
396	0.999980629702546\\
397	0.999980629702546\\
398	0.999980629702546\\
399	0.999980629702546\\
400	0.999980629702546\\
401	0.999980629702546\\
402	0.999980629702546\\
403	0.999980629702546\\
404	0.999980629702546\\
405	0.999980629702546\\
406	0.999980629702546\\
407	0.999989260708744\\
408	0.999989260708744\\
409	0.999989260708744\\
410	0.999989260708744\\
411	0.999989260708744\\
412	0.999989260708744\\
413	0.999989260708744\\
414	0.999989260708744\\
415	0.999989260708744\\
416	0.999989260708744\\
417	0.999989260708744\\
418	0.999989260708744\\
419	0.999989260708744\\
420	0.999989260708744\\
421	0.999989260708744\\
422	0.999989260708744\\
423	0.999989260708744\\
424	0.999989260708744\\
425	0.999989260708744\\
426	0.999989260708744\\
427	0.999989260708744\\
428	0.999989260708744\\
429	0.999989260708744\\
430	0.999989260708744\\
431	0.999990217911455\\
432	0.999990217911455\\
433	0.999990217911455\\
434	0.999990217911455\\
435	0.999990217911455\\
436	0.999990217911455\\
437	0.999990217911455\\
438	0.999990217911455\\
439	0.999990217911455\\
440	0.999990217911455\\
441	0.999990217911455\\
442	0.999990217911455\\
443	0.999990217911455\\
444	0.999990217911455\\
445	0.999990217911455\\
446	0.999990217911455\\
447	0.999990217911455\\
448	0.999990217911455\\
449	0.999990217911455\\
450	0.999990217911455\\
451	0.999990217911455\\
452	0.999990217911455\\
453	0.999988581808402\\
454	0.999988581808402\\
455	0.999988581808402\\
456	0.999988581808402\\
457	0.999988581808402\\
458	0.999988581808402\\
459	0.999988581808402\\
460	0.999988581808402\\
461	0.999988581808402\\
462	0.999988581808402\\
463	0.999988581808402\\
464	0.999988581808402\\
465	0.999988581808402\\
466	0.999988581808402\\
467	0.999988581808402\\
468	0.999988581808402\\
469	0.999988581808402\\
470	0.999988581808402\\
471	0.999988581808402\\
472	0.999988581808402\\
473	0.999988581808402\\
474	0.999988581808402\\
475	0.999988581808402\\
476	0.999988581808402\\
477	0.999988581808402\\
478	0.999988581808402\\
479	0.999988581808402\\
480	0.999988581808402\\
481	0.999988581808402\\
482	0.999988581808402\\
483	0.999988581808402\\
484	0.999988581808402\\
485	0.999988581808402\\
486	0.999988581808402\\
487	0.999988581808402\\
488	0.999988581808402\\
489	0.999988581808402\\
490	0.999988581808402\\
491	0.999988581808402\\
492	0.999988581808402\\
493	0.999988581808402\\
494	0.999988581808402\\
495	0.999988581808402\\
496	0.999988581808402\\
497	0.999988581808402\\
498	0.999988581808402\\
499	0.999988581808402\\
500	0.999988581808402\\
501	0.999988581808402\\
502	0.999988581808402\\
503	0.999988581808402\\
504	0.999988581808402\\
505	0.999988581808402\\
506	0.999988581808402\\
507	0.999988581808402\\
508	0.999988581808402\\
509	0.999988581808402\\
510	0.999988581808402\\
511	0.999988581808402\\
512	0.999988581808402\\
513	0.999988581808402\\
514	0.999988581808402\\
515	0.999988581808402\\
516	0.999988581808402\\
517	0.999988581808402\\
518	0.999988581808402\\
519	0.999988581808402\\
520	0.999988581808402\\
521	0.999988581808402\\
522	0.999988581808402\\
523	0.999988581808402\\
524	0.999988581808402\\
525	0.999988581808402\\
526	0.999988581808402\\
527	0.999988581808402\\
528	0.999988581808402\\
529	0.999988581808402\\
530	0.999988581808402\\
531	0.999988581808402\\
532	0.999988581808402\\
533	0.999988581808402\\
534	0.999988581808402\\
535	0.999988581808402\\
536	0.999988581808402\\
537	0.999988581808402\\
538	0.999988581808402\\
539	0.999988581808402\\
540	0.999988581808402\\
541	0.999988581808402\\
542	0.999988581808402\\
543	0.999988581808402\\
544	0.999988581808402\\
545	0.999988581808402\\
546	0.999988581808402\\
547	0.999988581808402\\
548	0.999988581808402\\
549	0.999988581808402\\
550	0.999988581808402\\
551	0.999988581808402\\
552	0.999988581808402\\
553	0.999988581808402\\
554	0.999988581808402\\
555	0.999988581808402\\
556	0.999988581808402\\
557	0.999988581808402\\
558	0.999988581808402\\
559	0.999988581808402\\
560	0.999988581808402\\
561	0.999988581808402\\
562	0.999988581808402\\
563	0.999988581808402\\
564	0.999988581808402\\
565	0.999988581808402\\
566	0.999988581808402\\
567	0.999986505227815\\
568	0.999986505227815\\
569	0.999986505227815\\
570	0.999986505227815\\
571	0.999986505227815\\
572	0.999986505227815\\
573	0.999986505227815\\
574	0.999986505227815\\
575	0.999986505227815\\
576	0.999986505227815\\
577	0.999986505227815\\
578	0.999986505227815\\
579	0.999986505227815\\
580	0.999986505227815\\
581	0.999986505227815\\
582	0.999986505227815\\
583	0.999986505227815\\
584	0.999986505227815\\
585	0.999986505227815\\
586	0.999986505227815\\
587	0.999986505227815\\
588	0.999986505227815\\
589	0.999986505227815\\
590	0.999994020533352\\
591	0.999994020533352\\
592	0.999994020533352\\
593	0.999994020533352\\
594	0.999994020533352\\
595	0.999994020533352\\
596	0.999994020533352\\
597	0.999994020533352\\
598	0.999994020533352\\
599	0.999994020533352\\
600	0.999994020533352\\
601	0.999994020533352\\
602	0.999994020533352\\
603	0.999994020533352\\
604	0.999994020533352\\
605	0.999994020533352\\
606	0.999994020533352\\
607	0.999994020533352\\
608	0.999994020533352\\
609	0.999994020533352\\
610	0.999994020533352\\
611	0.999994020533352\\
612	0.999994020533352\\
613	0.999994020533352\\
614	0.999994020533352\\
615	0.999994020533352\\
616	0.999994020533352\\
617	0.999994020533352\\
618	0.999994020533352\\
619	0.999994020533352\\
620	0.999994020533352\\
621	0.999994020533352\\
622	0.999994020533352\\
623	0.999994020533352\\
624	0.999994020533352\\
625	0.999994020533352\\
626	0.999994020533352\\
627	0.999994020533352\\
628	0.999994020533352\\
629	0.999994020533352\\
630	0.999994020533352\\
631	0.999994020533352\\
632	0.999994020533352\\
633	0.999994020533352\\
634	0.999994020533352\\
635	0.999994020533352\\
636	0.999994020533352\\
637	0.999994020533352\\
638	0.999994020533352\\
639	0.999994020533352\\
640	0.999994020533352\\
641	0.999994020533352\\
642	0.999994020533352\\
643	0.999994020533352\\
644	0.999994020533352\\
645	0.999994020533352\\
646	0.999994020533352\\
647	0.999994020533352\\
648	0.999994020533352\\
649	0.999994020533352\\
650	0.999994020533352\\
651	0.999994020533352\\
652	0.999994020533352\\
653	0.999994020533352\\
654	0.999994020533352\\
655	0.999994020533352\\
656	0.999994020533352\\
657	0.999994020533352\\
658	0.999994020533352\\
659	0.999994020533352\\
660	0.999994020533352\\
661	0.999994020533352\\
662	0.999994020533352\\
663	0.999994020533352\\
664	0.999994020533352\\
665	0.999994020533352\\
666	0.999994020533352\\
667	0.999994020533352\\
668	0.999994020533352\\
669	0.999994020533352\\
670	0.999994020533352\\
671	0.999994020533352\\
672	0.999994020533352\\
673	0.999994020533352\\
674	0.999994020533352\\
675	0.999994020533352\\
676	0.999994020533352\\
677	0.999994020533352\\
678	0.999994020533352\\
679	0.999994020533352\\
680	0.999994020533352\\
681	0.999994020533352\\
682	0.999994020533352\\
683	0.999994020533352\\
684	0.999994020533352\\
685	0.999994020533352\\
686	0.999994020533352\\
687	0.999994020533352\\
688	0.999994020533352\\
689	0.999994020533352\\
690	0.999994020533352\\
691	0.999994020533352\\
692	0.999994020533352\\
693	0.999994020533352\\
694	0.999994020533352\\
695	0.999994020533352\\
696	0.999994020533352\\
697	0.999997519609277\\
698	0.999997519609277\\
699	0.999997519609277\\
700	0.999997519609277\\
701	0.999997519609277\\
702	0.999997519609277\\
703	0.999997519609277\\
704	0.999997519609277\\
705	0.999997519609277\\
706	0.999997519609277\\
707	0.999997519609277\\
708	0.999997519609277\\
709	0.999997519609277\\
710	0.999997519609277\\
711	0.999997519609277\\
712	0.999997519609277\\
713	0.999997519609277\\
714	0.999997519609277\\
715	0.999997519609277\\
716	0.999997519609277\\
717	0.999997519609277\\
718	0.999997519609277\\
719	0.999997519609277\\
720	0.999997519609277\\
721	0.999997519609277\\
722	0.999997519609277\\
723	0.999997519609277\\
724	0.999997519609277\\
725	0.999997519609277\\
726	0.999997519609277\\
727	0.999997519609277\\
728	0.999997519609277\\
729	0.999997519609277\\
730	0.999997519609277\\
731	0.999997519609277\\
732	0.999997519609277\\
733	0.999997519609277\\
734	0.999997519609277\\
735	0.999997519609277\\
736	0.999997519609277\\
737	0.999997519609277\\
738	0.999997519609277\\
739	0.999997519609277\\
740	0.999997519609277\\
741	0.999997519609277\\
742	0.999997519609277\\
743	0.999997519609277\\
744	0.999997519609277\\
745	0.999997519609277\\
746	0.999997519609277\\
747	0.999997519609277\\
748	0.999997519609277\\
749	0.999997519609277\\
750	0.999997519609277\\
751	0.999997519609277\\
752	0.999997519609277\\
753	0.999997519609277\\
754	0.999997519609277\\
755	0.999997519609277\\
756	0.999997519609277\\
757	0.999997519609277\\
758	0.999997519609277\\
759	0.999997519609277\\
760	0.999997519609277\\
761	0.999997519609277\\
762	0.999997519609277\\
763	0.999997519609277\\
764	0.999997519609277\\
765	0.999997519609277\\
766	0.999997519609277\\
767	0.999997519609277\\
768	0.999997519609277\\
769	0.999997519609277\\
770	0.999997519609277\\
771	0.999997519609277\\
772	0.999997519609277\\
773	0.999997519609277\\
774	0.999997519609277\\
775	0.999997519609277\\
776	0.999997519609277\\
777	0.999997519609277\\
778	0.999997519609277\\
779	0.999997519609277\\
780	0.999997519609277\\
781	0.999997519609277\\
782	0.999997519609277\\
783	0.999997519609277\\
784	0.999997519609277\\
785	0.999997519609277\\
786	0.999997519609277\\
787	0.999997519609277\\
788	0.999997519609277\\
789	0.999997519609277\\
790	0.999997519609277\\
791	0.999997519609277\\
792	0.999997519609277\\
793	0.999997519609277\\
794	0.999997519609277\\
795	0.999997519609277\\
796	0.999997519609277\\
};
\addlegendentry{pitch}

\addplot [color=mycolor3, line width=1.1pt]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0.910457896485613\\
83	0.910457896485613\\
84	0.910457896485613\\
85	0.910457896485613\\
86	0.910457896485613\\
87	0.910457896485613\\
88	0.910457896485613\\
89	0.910457896485613\\
90	0.910457896485613\\
91	0.910457896485613\\
92	0.910457896485613\\
93	0.910457896485613\\
94	0.910457896485613\\
95	0.910457896485613\\
96	0.910457896485613\\
97	0.910457896485613\\
98	0.910457896485613\\
99	0.910457896485613\\
100	0.910457896485613\\
101	0.910457896485613\\
102	0.910457896485613\\
103	0.910457896485613\\
104	0.910457896485613\\
105	0.910457896485613\\
106	0.910457896485613\\
107	0.910457896485613\\
108	0.910457896485613\\
109	0.910457896485613\\
110	0.944349385562274\\
111	0.944349385562274\\
112	0.944349385562274\\
113	0.944349385562274\\
114	0.944349385562274\\
115	0.944349385562274\\
116	0.944349385562274\\
117	0.944349385562274\\
118	0.944349385562274\\
119	0.944349385562274\\
120	0.944349385562274\\
121	0.944349385562274\\
122	0.944349385562274\\
123	0.944349385562274\\
124	0.944349385562274\\
125	0.944349385562274\\
126	0.944349385562274\\
127	0.944349385562274\\
128	0.944349385562274\\
129	0.944349385562274\\
130	0.944349385562274\\
131	0.944349385562274\\
132	0.944349385562274\\
133	0.944349385562274\\
134	0.944349385562274\\
135	0.944349385562274\\
136	0.944349385562274\\
137	0.944349385562274\\
138	0.964158760581743\\
139	0.964158760581743\\
140	0.964158760581743\\
141	0.964158760581743\\
142	0.964158760581743\\
143	0.964158760581743\\
144	0.964158760581743\\
145	0.964158760581743\\
146	0.964158760581743\\
147	0.964158760581743\\
148	0.964158760581743\\
149	0.964158760581743\\
150	0.964158760581743\\
151	0.964158760581743\\
152	0.964158760581743\\
153	0.964158760581743\\
154	0.964158760581743\\
155	0.964158760581743\\
156	0.964158760581743\\
157	0.964158760581743\\
158	0.964158760581743\\
159	0.964158760581743\\
160	0.964158760581743\\
161	0.964158760581743\\
162	0.964158760581743\\
163	0.964158760581743\\
164	0.964158760581743\\
165	0.964158760581743\\
166	0.972823436013214\\
167	0.972823436013214\\
168	0.972823436013214\\
169	0.972823436013214\\
170	0.972823436013214\\
171	0.972823436013214\\
172	0.972823436013214\\
173	0.972823436013214\\
174	0.972823436013214\\
175	0.972823436013214\\
176	0.972823436013214\\
177	0.972823436013214\\
178	0.972823436013214\\
179	0.972823436013214\\
180	0.972823436013214\\
181	0.972823436013214\\
182	0.972823436013214\\
183	0.972823436013214\\
184	0.972823436013214\\
185	0.972823436013214\\
186	0.972823436013214\\
187	0.972823436013214\\
188	0.972823436013214\\
189	0.972823436013214\\
190	0.972823436013214\\
191	0.972823436013214\\
192	0.972823436013214\\
193	0.972823436013214\\
194	0.972823436013214\\
195	0.972823436013214\\
196	0.972823436013214\\
197	0.972823436013214\\
198	0.972823436013214\\
199	0.972823436013214\\
200	0.972823436013214\\
201	0.972823436013214\\
202	0.972823436013214\\
203	0.972823436013214\\
204	0.972823436013214\\
205	0.972823436013214\\
206	0.999896408796503\\
207	0.999896408796503\\
208	0.999896408796503\\
209	0.999896408796503\\
210	0.999896408796503\\
211	0.999896408796503\\
212	0.999896408796503\\
213	0.999896408796503\\
214	0.999896408796503\\
215	0.999896408796503\\
216	0.999896408796503\\
217	0.999896408796503\\
218	0.999896408796503\\
219	0.999896408796503\\
220	0.999896408796503\\
221	0.999896408796503\\
222	0.999896408796503\\
223	0.999896408796503\\
224	0.999896408796503\\
225	0.999896408796503\\
226	0.999896408796503\\
227	0.999896408796503\\
228	0.999896408796503\\
229	0.999896408796503\\
230	0.999896408796503\\
231	0.999896408796503\\
232	0.999896408796503\\
233	0.999896408796503\\
234	0.999896408796503\\
235	0.999976763217471\\
236	0.999976763217471\\
237	0.999976763217471\\
238	0.999976763217471\\
239	0.999976763217471\\
240	0.999976763217471\\
241	0.999976763217471\\
242	0.999976763217471\\
243	0.999976763217471\\
244	0.999976763217471\\
245	0.999976763217471\\
246	0.999976763217471\\
247	0.999976763217471\\
248	0.999976763217471\\
249	0.999976763217471\\
250	0.999976763217471\\
251	0.999976763217471\\
252	0.999976763217471\\
253	0.999976763217471\\
254	0.999976763217471\\
255	0.999976763217471\\
256	0.999976763217471\\
257	0.999976763217471\\
258	0.999976763217471\\
259	0.999976763217471\\
260	0.999976763217471\\
261	0.999976918692886\\
262	0.999976918692886\\
263	0.999976918692886\\
264	0.999976918692886\\
265	0.999976918692886\\
266	0.999976918692886\\
267	0.999976918692886\\
268	0.999976918692886\\
269	0.999976918692886\\
270	0.999976918692886\\
271	0.999976918692886\\
272	0.999976918692886\\
273	0.999976918692886\\
274	0.999976918692886\\
275	0.999976918692886\\
276	0.999976918692886\\
277	0.999976918692886\\
278	0.999976918692886\\
279	0.999976918692886\\
280	0.999976918692886\\
281	0.999976918692886\\
282	0.999976918692886\\
283	0.999976918692886\\
284	0.999976918692886\\
285	0.999976918692886\\
286	0.999976918692886\\
287	0.999976918692886\\
288	0.999976918692886\\
289	0.999976707676\\
290	0.999976707676\\
291	0.999976707676\\
292	0.999976707676\\
293	0.999976707676\\
294	0.999976707676\\
295	0.999976707676\\
296	0.999976707676\\
297	0.999976707676\\
298	0.999976707676\\
299	0.999976707676\\
300	0.999976707676\\
301	0.999976707676\\
302	0.999976707676\\
303	0.999976707676\\
304	0.999976707676\\
305	0.999976707676\\
306	0.999976707676\\
307	0.999976707676\\
308	0.999976707676\\
309	0.999976707676\\
310	0.999976707676\\
311	0.999976707676\\
312	0.999976707676\\
313	0.999976707676\\
314	0.999976707676\\
315	0.99991558800839\\
316	0.99991558800839\\
317	0.99991558800839\\
318	0.99991558800839\\
319	0.99991558800839\\
320	0.99991558800839\\
321	0.99991558800839\\
322	0.99991558800839\\
323	0.99991558800839\\
324	0.99991558800839\\
325	0.99991558800839\\
326	0.99991558800839\\
327	0.99991558800839\\
328	0.99991558800839\\
329	0.99991558800839\\
330	0.99991558800839\\
331	0.99991558800839\\
332	0.99991558800839\\
333	0.99991558800839\\
334	0.99991558800839\\
335	0.99991558800839\\
336	0.99991558800839\\
337	0.99991558800839\\
338	0.99991558800839\\
339	0.99991558800839\\
340	0.99991558800839\\
341	0.99991558800839\\
342	0.99991558800839\\
343	0.99991558800839\\
344	0.99991558800839\\
345	0.999918966638404\\
346	0.999918966638404\\
347	0.999918966638404\\
348	0.999918966638404\\
349	0.999918966638404\\
350	0.999918966638404\\
351	0.999918966638404\\
352	0.999918966638404\\
353	0.999918966638404\\
354	0.999918966638404\\
355	0.999918966638404\\
356	0.999918966638404\\
357	0.999918966638404\\
358	0.999918966638404\\
359	0.999918966638404\\
360	0.999918966638404\\
361	0.999918966638404\\
362	0.999918966638404\\
363	0.999918966638404\\
364	0.999918966638404\\
365	0.999918966638404\\
366	0.999918966638404\\
367	0.999918966638404\\
368	0.999918966638404\\
369	0.999918966638404\\
370	0.999918966638404\\
371	0.999918966638404\\
372	0.999918966638404\\
373	0.999918966638404\\
374	0.999918966638404\\
375	0.999918966638404\\
376	0.999918966638404\\
377	0.999918966638404\\
378	0.999918966638404\\
379	0.999918966638404\\
380	0.999918966638404\\
381	0.999918966638404\\
382	0.999918966638404\\
383	0.999918966638404\\
384	0.999752351397913\\
385	0.999752351397913\\
386	0.999752351397913\\
387	0.999752351397913\\
388	0.999752351397913\\
389	0.999752351397913\\
390	0.999752351397913\\
391	0.999752351397913\\
392	0.999752351397913\\
393	0.999752351397913\\
394	0.999752351397913\\
395	0.999752351397913\\
396	0.999752351397913\\
397	0.999752351397913\\
398	0.999752351397913\\
399	0.999752351397913\\
400	0.999752351397913\\
401	0.999752351397913\\
402	0.999752351397913\\
403	0.999752351397913\\
404	0.999752351397913\\
405	0.999752351397913\\
406	0.999752351397913\\
407	0.999632251621644\\
408	0.999632251621644\\
409	0.999632251621644\\
410	0.999632251621644\\
411	0.999632251621644\\
412	0.999632251621644\\
413	0.999632251621644\\
414	0.999632251621644\\
415	0.999632251621644\\
416	0.999632251621644\\
417	0.999632251621644\\
418	0.999632251621644\\
419	0.999632251621644\\
420	0.999632251621644\\
421	0.999632251621644\\
422	0.999632251621644\\
423	0.999632251621644\\
424	0.999632251621644\\
425	0.999632251621644\\
426	0.999632251621644\\
427	0.999632251621644\\
428	0.999632251621644\\
429	0.999632251621644\\
430	0.999632251621644\\
431	0.999724621548511\\
432	0.999724621548511\\
433	0.999724621548511\\
434	0.999724621548511\\
435	0.999724621548511\\
436	0.999724621548511\\
437	0.999724621548511\\
438	0.999724621548511\\
439	0.999724621548511\\
440	0.999724621548511\\
441	0.999724621548511\\
442	0.999724621548511\\
443	0.999724621548511\\
444	0.999724621548511\\
445	0.999724621548511\\
446	0.999724621548511\\
447	0.999724621548511\\
448	0.999724621548511\\
449	0.999724621548511\\
450	0.999724621548511\\
451	0.999724621548511\\
452	0.999724621548511\\
453	0.999540493606358\\
454	0.999540493606358\\
455	0.999540493606358\\
456	0.999540493606358\\
457	0.999540493606358\\
458	0.999540493606358\\
459	0.999540493606358\\
460	0.999540493606358\\
461	0.999540493606358\\
462	0.999540493606358\\
463	0.999540493606358\\
464	0.999540493606358\\
465	0.999540493606358\\
466	0.999540493606358\\
467	0.999540493606358\\
468	0.999540493606358\\
469	0.999540493606358\\
470	0.999540493606358\\
471	0.999540493606358\\
472	0.999540493606358\\
473	0.999540493606358\\
474	0.999540493606358\\
475	0.999540493606358\\
476	0.999540493606358\\
477	0.999540493606358\\
478	0.999540493606358\\
479	0.999540493606358\\
480	0.999540493606358\\
481	0.999540493606358\\
482	0.999540493606358\\
483	0.999540493606358\\
484	0.999540493606358\\
485	0.999540493606358\\
486	0.999540493606358\\
487	0.999540493606358\\
488	0.999540493606358\\
489	0.999540493606358\\
490	0.999540493606358\\
491	0.999540493606358\\
492	0.999540493606358\\
493	0.999540493606358\\
494	0.999540493606358\\
495	0.999540493606358\\
496	0.999540493606358\\
497	0.999540493606358\\
498	0.999540493606358\\
499	0.999540493606358\\
500	0.999540493606358\\
501	0.999540493606358\\
502	0.999540493606358\\
503	0.999540493606358\\
504	0.999540493606358\\
505	0.999540493606358\\
506	0.999540493606358\\
507	0.999540493606358\\
508	0.999540493606358\\
509	0.999540493606358\\
510	0.999540493606358\\
511	0.999540493606358\\
512	0.999540493606358\\
513	0.999540493606358\\
514	0.999540493606358\\
515	0.999540493606358\\
516	0.999540493606358\\
517	0.999540493606358\\
518	0.999540493606358\\
519	0.999540493606358\\
520	0.999540493606358\\
521	0.999540493606358\\
522	0.999540493606358\\
523	0.999540493606358\\
524	0.999540493606358\\
525	0.999540493606358\\
526	0.999540493606358\\
527	0.999540493606358\\
528	0.999540493606358\\
529	0.999540493606358\\
530	0.999540493606358\\
531	0.999540493606358\\
532	0.999540493606358\\
533	0.999540493606358\\
534	0.999540493606358\\
535	0.999540493606358\\
536	0.999540493606358\\
537	0.999540493606358\\
538	0.999540493606358\\
539	0.999540493606358\\
540	0.999540493606358\\
541	0.999540493606358\\
542	0.999540493606358\\
543	0.999540493606358\\
544	0.999540493606358\\
545	0.999540493606358\\
546	0.999540493606358\\
547	0.999540493606358\\
548	0.999540493606358\\
549	0.999540493606358\\
550	0.999540493606358\\
551	0.999540493606358\\
552	0.999540493606358\\
553	0.999540493606358\\
554	0.999540493606358\\
555	0.999540493606358\\
556	0.999540493606358\\
557	0.999540493606358\\
558	0.999540493606358\\
559	0.999540493606358\\
560	0.999540493606358\\
561	0.999540493606358\\
562	0.999540493606358\\
563	0.999540493606358\\
564	0.999540493606358\\
565	0.999540493606358\\
566	0.999540493606358\\
567	0.999564651807551\\
568	0.999564651807551\\
569	0.999564651807551\\
570	0.999564651807551\\
571	0.999564651807551\\
572	0.999564651807551\\
573	0.999564651807551\\
574	0.999564651807551\\
575	0.999564651807551\\
576	0.999564651807551\\
577	0.999564651807551\\
578	0.999564651807551\\
579	0.999564651807551\\
580	0.999564651807551\\
581	0.999564651807551\\
582	0.999564651807551\\
583	0.999564651807551\\
584	0.999564651807551\\
585	0.999564651807551\\
586	0.999564651807551\\
587	0.999564651807551\\
588	0.999564651807551\\
589	0.999564651807551\\
590	0.999918959874706\\
591	0.999918959874706\\
592	0.999918959874706\\
593	0.999918959874706\\
594	0.999918959874706\\
595	0.999918959874706\\
596	0.999918959874706\\
597	0.999918959874706\\
598	0.999918959874706\\
599	0.999918959874706\\
600	0.999918959874706\\
601	0.999918959874706\\
602	0.999918959874706\\
603	0.999918959874706\\
604	0.999918959874706\\
605	0.999918959874706\\
606	0.999918959874706\\
607	0.999918959874706\\
608	0.999918959874706\\
609	0.999918959874706\\
610	0.999918959874706\\
611	0.999918959874706\\
612	0.999918959874706\\
613	0.999918959874706\\
614	0.999918959874706\\
615	0.999918959874706\\
616	0.999918959874706\\
617	0.999918959874706\\
618	0.999918959874706\\
619	0.999918959874706\\
620	0.999918959874706\\
621	0.999918959874706\\
622	0.999918959874706\\
623	0.999918959874706\\
624	0.999918959874706\\
625	0.999918959874706\\
626	0.999918959874706\\
627	0.999918959874706\\
628	0.999918959874706\\
629	0.999918959874706\\
630	0.999918959874706\\
631	0.999918959874706\\
632	0.999918959874706\\
633	0.999918959874706\\
634	0.999918959874706\\
635	0.999918959874706\\
636	0.999918959874706\\
637	0.999918959874706\\
638	0.999918959874706\\
639	0.999918959874706\\
640	0.999918959874706\\
641	0.999918959874706\\
642	0.999918959874706\\
643	0.999918959874706\\
644	0.999918959874706\\
645	0.999918959874706\\
646	0.999918959874706\\
647	0.999918959874706\\
648	0.999918959874706\\
649	0.999918959874706\\
650	0.999918959874706\\
651	0.999918959874706\\
652	0.999918959874706\\
653	0.999918959874706\\
654	0.999918959874706\\
655	0.999918959874706\\
656	0.999918959874706\\
657	0.999918959874706\\
658	0.999918959874706\\
659	0.999918959874706\\
660	0.999918959874706\\
661	0.999918959874706\\
662	0.999918959874706\\
663	0.999918959874706\\
664	0.999918959874706\\
665	0.999918959874706\\
666	0.999918959874706\\
667	0.999918959874706\\
668	0.999918959874706\\
669	0.999918959874706\\
670	0.999918959874706\\
671	0.999918959874706\\
672	0.999918959874706\\
673	0.999918959874706\\
674	0.999918959874706\\
675	0.999918959874706\\
676	0.999918959874706\\
677	0.999918959874706\\
678	0.999918959874706\\
679	0.999918959874706\\
680	0.999918959874706\\
681	0.999918959874706\\
682	0.999918959874706\\
683	0.999918959874706\\
684	0.999918959874706\\
685	0.999918959874706\\
686	0.999918959874706\\
687	0.999918959874706\\
688	0.999918959874706\\
689	0.999918959874706\\
690	0.999918959874706\\
691	0.999918959874706\\
692	0.999918959874706\\
693	0.999918959874706\\
694	0.999918959874706\\
695	0.999918959874706\\
696	0.999918959874706\\
697	0.999811149021915\\
698	0.999811149021915\\
699	0.999811149021915\\
700	0.999811149021915\\
701	0.999811149021915\\
702	0.999811149021915\\
703	0.999811149021915\\
704	0.999811149021915\\
705	0.999811149021915\\
706	0.999811149021915\\
707	0.999811149021915\\
708	0.999811149021915\\
709	0.999811149021915\\
710	0.999811149021915\\
711	0.999811149021915\\
712	0.999811149021915\\
713	0.999811149021915\\
714	0.999811149021915\\
715	0.999811149021915\\
716	0.999811149021915\\
717	0.999811149021915\\
718	0.999811149021915\\
719	0.999811149021915\\
720	0.999811149021915\\
721	0.999811149021915\\
722	0.999811149021915\\
723	0.999811149021915\\
724	0.999811149021915\\
725	0.999811149021915\\
726	0.999811149021915\\
727	0.999811149021915\\
728	0.999811149021915\\
729	0.999811149021915\\
730	0.999811149021915\\
731	0.999811149021915\\
732	0.999811149021915\\
733	0.999811149021915\\
734	0.999811149021915\\
735	0.999811149021915\\
736	0.999811149021915\\
737	0.999811149021915\\
738	0.999811149021915\\
739	0.999811149021915\\
740	0.999811149021915\\
741	0.999811149021915\\
742	0.999811149021915\\
743	0.999811149021915\\
744	0.999811149021915\\
745	0.999811149021915\\
746	0.999811149021915\\
747	0.999811149021915\\
748	0.999811149021915\\
749	0.999811149021915\\
750	0.999811149021915\\
751	0.999811149021915\\
752	0.999811149021915\\
753	0.999811149021915\\
754	0.999811149021915\\
755	0.999811149021915\\
756	0.999811149021915\\
757	0.999811149021915\\
758	0.999811149021915\\
759	0.999811149021915\\
760	0.999811149021915\\
761	0.999811149021915\\
762	0.999811149021915\\
763	0.999811149021915\\
764	0.999811149021915\\
765	0.999811149021915\\
766	0.999811149021915\\
767	0.999811149021915\\
768	0.999811149021915\\
769	0.999811149021915\\
770	0.999811149021915\\
771	0.999811149021915\\
772	0.999811149021915\\
773	0.999811149021915\\
774	0.999811149021915\\
775	0.999811149021915\\
776	0.999811149021915\\
777	0.999811149021915\\
778	0.999811149021915\\
779	0.999811149021915\\
780	0.999811149021915\\
781	0.999811149021915\\
782	0.999811149021915\\
783	0.999811149021915\\
784	0.999811149021915\\
785	0.999811149021915\\
786	0.999811149021915\\
787	0.999811149021915\\
788	0.999811149021915\\
789	0.999811149021915\\
790	0.999811149021915\\
791	0.999811149021915\\
792	0.999811149021915\\
793	0.999811149021915\\
794	0.999811149021915\\
795	0.999811149021915\\
796	0.999811149021915\\
};
\addlegendentry{yaw}

\end{axis}
\end{tikzpicture}%

==> plots.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.604in,
height=1.923in,
at={(1.067in,3.439in)},
scale only axis,
xmin=-20.5670667269064,
xmax=0.600039813944516,
xlabel style={font=\color{white!15!black}},
xlabel={x},
y dir=reverse,
ymin=-13.1089548916906,
ymax=12.2702612655869,
ylabel style={font=\color{white!15!black}},
ylabel={y},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-5.66952208465049e-06	-4.79238518143646e-06\\
0.599994330155861	1.05938370492268e-05\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-5.66952208465049e-06	-4.79238518143646e-06\\
-2.1055923434689e-05	0.599995207353252\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-5.66952208465049e-06	-4.79238518143646e-06\\
-1.79056820041647e-05	-1.35755783149383e-05\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.63129307663729e-06	4.22825705006955e-05\\
0.600001631141869	2.95179363547059e-05\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
1.63129307663729e-06	4.22825705006955e-05\\
1.43957846797357e-05	0.600042282105506\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.63129307663729e-06	4.22825705006955e-05\\
-2.67186003368644e-06	2.24065080445182e-05\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.98151103607045e-05	6.92050096023618e-06\\
0.600039813944517	4.23614393804671e-05\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
3.98151103607045e-05	6.92050096023618e-06\\
4.3736885964435e-06	0.600006918963893\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.98151103607045e-05	6.92050096023618e-06\\
2.78602586369592e-05	-1.73368689795326e-05\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.13097905821803e-05	-7.89708640952539e-07\\
0.600031306166256	6.48230778759832e-05\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
3.13097905821803e-05	-7.89708640952539e-07\\
-3.4303405578193e-05	0.599999205562949\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.13097905821803e-05	-7.89708640952539e-07\\
2.46690135438736e-05	-3.7790441711191e-05\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.71140679811868e-05	1.89660465757976e-05\\
0.60001711130482	-3.83137853691068e-05\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
1.71140679811868e-05	1.89660465757976e-05\\
7.43940855000736e-05	0.600018963015572\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.71140679811868e-05	1.89660465757976e-05\\
1.12155030084196e-05	3.78399671704785e-05\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-5.56367289622532e-06	-2.72462207454393e-06\\
0.599994435724457	-9.26225928868523e-06\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-5.56367289622532e-06	-2.72462207454393e-06\\
9.73743815663113e-07	0.599997275320873\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-5.56367289622532e-06	-2.72462207454393e-06\\
-3.1648883679574e-05	-7.79637656096155e-06\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-1.48288606955387e-05	-5.71091299085249e-06\\
0.599985170416582	-1.39123685896763e-05\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-1.48288606955387e-05	-5.71091299085249e-06\\
-6.62752136028471e-06	0.599994289025888\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-1.48288606955387e-05	-5.71091299085249e-06\\
-4.31132164409858e-05	-8.17703654022989e-06\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.41221894682492e-05	3.38845967530571e-05\\
0.600014120113168	8.01462945174067e-05\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
1.41221894682492e-05	3.38845967530571e-05\\
-3.21408534724178e-05	0.600033881268223\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.41221894682492e-05	3.38845967530571e-05\\
-4.62057856988129e-06	-9.17456366849516e-06\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-6.75649529401112e-06	4.02548927417513e-05\\
0.599993243005315	3.66073080152633e-05\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-6.75649529401112e-06	4.02548927417513e-05\\
-3.11000910918118e-06	0.600040254263812\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-6.75649529401112e-06	4.02548927417513e-05\\
-3.09633683416376e-05	1.30260364854353e-05\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-2.11125236534849e-05	1.84843912727386e-05\\
0.599978883933684	8.22036463504623e-05\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-2.11125236534849e-05	1.84843912727386e-05\\
-8.48328043294606e-05	0.600018479355521\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-2.11125236534849e-05	1.84843912727386e-05\\
-3.4929928505745e-05	-2.60437827319162e-05\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
9.48963192641373e-06	3.56396149143168e-05\\
0.60000948772651	7.90128260933776e-05\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
9.48963192641373e-06	3.56396149143168e-05\\
-3.38852188909998e-05	0.600035636056688\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
9.48963192641373e-06	3.56396149143168e-05\\
-1.0637998648401e-05	-1.32340622178544e-05\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.26126122040325e-05	3.06484193894571e-05\\
0.600012607578842	0.000105955967110817\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
1.26126122040325e-05	3.06484193894571e-05\\
-6.26964163805089e-05	0.600030641908911\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.26126122040325e-05	3.06484193894571e-05\\
-6.58592712546935e-06	-1.56262813097434e-05\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.80122698855064e-05	5.80852954801333e-05\\
0.600018009568867	3.02358966703261e-06\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
1.80122698855064e-05	5.80852954801333e-05\\
7.30740183888294e-05	0.600058082766375\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.80122698855064e-05	5.80852954801333e-05\\
3.54072191310658e-06	5.98559145649408e-05\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.80925769915382e-05	6.89658241051754e-05\\
0.600038088299937	6.38273602913072e-06\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
3.80925769915382e-05	6.89658241051754e-05\\
0.000100675341621572	0.600068962534439\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.80925769915382e-05	6.89658241051754e-05\\
3.22334595407679e-06	6.34020130929776e-05\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-0.0517993660001526	-0.0240278086065803\\
0.546056104250813	-0.0457070546500766\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-0.0517993660001526	-0.0240278086065803\\
-0.0300187448094947	0.575576526907973\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.0517993660001526	-0.0240278086065803\\
-0.0975644316239007	-0.0218711623360555\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-0.209014949612059	-0.206299626158115\\
0.377594769559578	-0.259357282768718\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-0.209014949612059	-0.206299626158115\\
-0.154907584266261	0.391255642572812\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.209014949612059	-0.206299626158115\\
-0.322863227546819	-0.195688976465444\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-0.295909993396695	-0.366317888549225\\
0.290606507851779	-0.421116673321807\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-0.295909993396695	-0.366317888549225\\
-0.240073874625797	0.231078392289195\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.295909993396695	-0.366317888549225\\
-0.409403260174294	-0.355604493761792\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-0.313522333688767	-0.534418470448888\\
0.281452919898986	-0.567104553707708\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-0.313522333688767	-0.534418470448888\\
-0.280229774405351	0.0646484349839801\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.313522333688767	-0.534418470448888\\
-0.383494135970468	-0.527314754781419\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-0.348441097658286	-0.642408276715503\\
0.246566015382247	-0.674576677310069\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-0.348441097658286	-0.642408276715503\\
-0.315700194726989	-0.0433096421001227\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.348441097658286	-0.642408276715503\\
-0.418402291947792	-0.63562447209166\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-0.441117211535365	-0.767289833533016\\
0.156632184015837	-0.796939742776036\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-0.441117211535365	-0.767289833533016\\
-0.411490424161104	-0.16802332358686\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.441117211535365	-0.767289833533016\\
-0.483754209413415	-0.766559806934611\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-0.471190400039057	-0.907501256514832\\
0.126554099607319	-0.937339609050755\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-0.471190400039057	-0.907501256514832\\
-0.441366454136811	-0.308244268550078\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.471190400039057	-0.907501256514832\\
-0.5137585265344	-0.90664388066227\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-0.559722315141329	-1.03865883369244\\
0.031584767269334	-1.0897080947732\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-0.559722315141329	-1.03865883369244\\
-0.508499100580535	-0.440854996500646\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.559722315141329	-1.03865883369244\\
-0.647654769792888	-1.03370452426731\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-0.6398546756605	-1.22997864312667\\
-0.0484915478004924	-1.28049499273191\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-0.6398546756605	-1.22997864312667\\
-0.589212182908045	-0.632126610777779\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.6398546756605	-1.22997864312667\\
-0.727746591872662	-1.22539106872824\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-0.696227146905119	-1.36900570910315\\
-0.104840201346494	-1.418878554373\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-0.696227146905119	-1.36900570910315\\
-0.646182034536933	-0.77110180224153\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.696227146905119	-1.36900570910315\\
-0.784300794217444	-1.36414592882981\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-0.765149732615046	-1.53505476222747\\
-0.173804742314147	-1.58472468961836\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-0.765149732615046	-1.53505476222747\\
-0.71526988038165	-0.937136056282975\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.765149732615046	-1.53505476222747\\
-0.853598038348983	-1.52994404851585\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-0.823243466865886	-1.67219286023221\\
-0.231851270146029	-1.72223094445127\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-0.823243466865886	-1.67219286023221\\
-0.772976548287041	-1.07430608409992\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.823243466865886	-1.67219286023221\\
-0.911155391855902	-1.66693995114963\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-0.880014290985892	-1.80877201623452\\
-0.288596197633531	-1.85858265666193\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-0.880014290985892	-1.80877201623452\\
-0.830009015876493	-1.21086409924914\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.880014290985892	-1.80877201623452\\
-0.967901214454009	-1.80376972611722\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-0.952797863768596	-1.96981207902453\\
-0.361255892897743	-2.01909447800761\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-0.952797863768596	-1.96981207902453\\
-0.903375504065131	-1.37185696603054\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.952797863768596	-1.96981207902453\\
-1.04017936672871	-1.96523736648605\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-1.01206990845079	-2.13441763278776\\
-0.420695957743199	-2.18176098221859\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-1.01206990845079	-2.13441763278776\\
-0.964488373337837	-1.53631057011175\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-1.01206990845079	-2.13441763278776\\
-1.10158442090991	-2.12926507597086\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-1.09195947303145	-2.32638180249842\\
-0.500584228418515	-2.37416950293809\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-1.09195947303145	-2.32638180249842\\
-1.04387248122772	-1.72831400653192\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-1.09195947303145	-2.32638180249842\\
-1.18119489917072	-2.32079189065177\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-1.17350477685614	-2.51722600852644\\
-0.582101157274071	-2.5653642183424\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-1.17350477685614	-2.51722600852644\\
-1.12505769442812	-1.91918711294104\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-1.17350477685614	-2.51722600852644\\
-1.26235655764551	-2.51155219828041\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-1.2317145926618	-2.65427151363495\\
-0.640329571118356	-2.70283989764266\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-1.2317145926618	-2.65427151363495\\
-1.18277263656699	-2.05627200566871\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-1.2317145926618	-2.65427151363495\\
-1.32041882721505	-2.64813143651673\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-1.28897498226988	-2.7907860357959\\
-0.697547851839854	-2.83910317926836\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-1.28897498226988	-2.7907860357959\\
-1.24030739344664	-2.19276438753417\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-1.28897498226988	-2.7907860357959\\
-1.37754933064137	-2.78482265948872\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-1.35713393231218	-2.95413252962133\\
-0.765761646388592	-3.00278455497228\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-1.35713393231218	-2.95413252962133\\
-1.30820430606629	-2.35613359398914\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-1.35713393231218	-2.95413252962133\\
-1.4459298281461	-2.94863221944672\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-1.4266838773947	-3.11770350640722\\
-0.83532626588592	-3.16678514105232\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-1.4266838773947	-3.11770350640722\\
-1.37742437017362	-2.51973410780685\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-1.4266838773947	-3.11770350640722\\
-1.51539507318739	-3.11284640047132\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-1.4840266439884	-3.25511311502714\\
-0.892685575421733	-3.3043549607134\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-1.4840266439884	-3.25511311502714\\
-1.43462202685726	-2.65715617038963\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-1.4840266439884	-3.25511311502714\\
-1.57276741495954	-3.25034520215256\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-1.55958939348931	-3.41668005543958\\
-0.96811541683299	-3.46709620842627\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-1.55958939348931	-3.41668005543958\\
-1.5091030293443	-2.81881653492199\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-1.55958939348931	-3.41668005543958\\
-1.64682276997889	-3.41250604629568\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-1.61971660722427	-3.55548380929414\\
-1.02816954514951	-3.60624193114648\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-1.61971660722427	-3.55548380929414\\
-1.56884070814475	-2.95765160208769\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-1.61971660722427	-3.55548380929414\\
-1.70622508220542	-3.55098213264083\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-1.68925628318173	-3.71857553510382\\
-1.09770676355971	-3.76965000950235\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-1.68925628318173	-3.71857553510382\\
-1.63810962739224	-3.12076809049578\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-1.68925628318173	-3.71857553510382\\
-1.77558811645607	-3.71437348368653\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-1.74464706527877	-3.85648674656703\\
-1.15319267853542	-3.90796188829041\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-1.74464706527877	-3.85648674656703\\
-1.69309629453115	-3.25871415437566\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-1.74464706527877	-3.85648674656703\\
-1.8313893642878	-3.85221617173826\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-1.8126480347219	-4.0223088169412\\
-1.22116368508425	-4.07374441403833\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-1.8126480347219	-4.0223088169412\\
-1.76110148076105	-3.42453454062247\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-1.8126480347219	-4.0223088169412\\
-1.89918829649921	-4.01780393926411\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-1.88150678340749	-4.1868002879836\\
-1.29005130835897	-4.23839237243369\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-1.88150678340749	-4.1868002879836\\
-1.82981760487869	-3.58903889529118\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-1.88150678340749	-4.1868002879836\\
-1.96815924937436	-4.18237601080863\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-1.93939414597552	-4.3253875209754\\
-1.34787674354602	-4.37701027547018\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-1.93939414597552	-4.3253875209754\\
-1.88762591633785	-3.72763124490416\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-1.93939414597552	-4.3253875209754\\
-2.02557542598012	-4.32064140300193\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-1.99476019240148	-4.46244902795628\\
-1.40326121955941	-4.51356569783773\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-1.99476019240148	-4.46244902795628\\
-1.94350114837233	-3.86464890949225\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-1.99476019240148	-4.46244902795628\\
-2.08137125134886	-4.45774749367247\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-2.06280906502498	-4.62673258784457\\
-1.47131088068421	-4.67768889027057\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-2.06280906502498	-4.62673258784457\\
-2.01174945059353	-4.02891665827221\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-2.06280906502498	-4.62673258784457\\
-2.14954322032546	-4.62230883461933\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-2.12123592031832	-4.76280453128967\\
-1.52973863611206	-4.81427281998211\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-2.12123592031832	-4.76280453128967\\
-2.06966418896507	-4.16503266925075\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-2.12123592031832	-4.76280453128967\\
-2.20767271399928	-4.75835299070266\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-2.20222327205847	-4.8951840338913\\
-1.61555225571961	-4.9571523540682\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-2.20222327205847	-4.8951840338913\\
-2.13996100747132	-4.29843755574535\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-2.20222327205847	-4.8951840338913\\
-2.3114959996551	-4.88786500971784\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-2.33151328845291	-5.02198486241425\\
-1.75756445705888	-5.10367177568548\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-2.33151328845291	-5.02198486241425\\
-2.24892486688906	-4.42774184361037\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-2.33151328845291	-5.02198486241425\\
-2.48566221503048	-5.00775521719491\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-2.60398538772212	-5.14267949562978\\
-2.07949468207681	-5.2722987574993\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-2.60398538772212	-5.14267949562978\\
-2.4708909112813	-4.5580747572081\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-2.60398538772212	-5.14267949562978\\
-2.86320606597258	-5.10478296851555\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-2.92260223205752	-5.23899908272532\\
-2.47068396644315	-5.40914204024834\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-2.92260223205752	-5.23899908272532\\
-2.74411932427291	-4.66803429953134\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-2.92260223205752	-5.23899908272532\\
-3.2746160568327	-5.16793157708759\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-3.24065770504757	-5.28323875504793\\
-2.88181251377425	-5.48559425966485\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-3.24065770504757	-5.28323875504793\\
-3.02404131571163	-4.7292793472028\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-3.24065770504757	-5.28323875504793\\
-3.66996816214252	-5.17287017160543\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-3.64900622637368	-5.29151847901764\\
-3.42221252614904	-5.51971118351782\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-3.64900622637368	-5.29151847901764\\
-3.39826570884451	-4.76132933831227\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-3.64900622637368	-5.29151847901764\\
-4.14468133207057	-5.12772725614232\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-3.97439279148428	-5.26215519993613\\
-3.84356654959896	-5.49667354001808\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-3.97439279148428	-5.26215519993613\\
-3.70946886817905	-4.74815677582714\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-3.97439279148428	-5.26215519993613\\
-4.4965994644546	-5.0601483481249\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-4.3747997413609	-5.20331402243108\\
-4.39595456057787	-5.43728238233537\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-4.3747997413609	-5.20331402243108\\
-4.09995588939452	-4.71610613213625\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-4.3747997413609	-5.20331402243108\\
-4.90772875226215	-4.94276215005601\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-4.77614887697462	-5.16865992271208\\
-4.82253431600264	-5.40060845870528\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-4.77614887697462	-5.16865992271208\\
-4.50129632563128	-4.68569650736301\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-4.77614887697462	-5.16865992271208\\
-5.3074721929191	-4.89857435092977\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-5.07942970105033	-5.09266735948277\\
-5.22563044034342	-5.31303361063774\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-5.07942970105033	-5.09266735948277\\
-4.81026709081455	-4.6259376096911\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-5.07942970105033	-5.09266735948277\\
-5.5953529832166	-4.78672282854406\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-5.2955746733738	-5.01864406860523\\
-5.53715372235071	-5.22098583334844\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-5.2955746733738	-5.01864406860523\\
-5.03746392435204	-4.56811225922722\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-5.2955746733738	-5.01864406860523\\
-5.78036164136576	-4.67794053328577\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-5.39492515822626	-4.93091656667441\\
-5.74636720127945	-5.1024003250483\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-5.39492515822626	-4.93091656667441\\
-5.16097801660864	-4.49831688793821\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-5.39492515822626	-4.93091656667441\\
-5.82125510709632	-4.55216752235707\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-5.59616616811897	-4.81218027151926\\
-6.00625083589961	-4.9612478678715\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-5.59616616811897	-4.81218027151926\\
-5.38057608070281	-4.38978403002054\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-5.59616616811897	-4.81218027151926\\
-5.97741605921289	-4.41298073884729\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-5.75879698359214	-4.65337982836765\\
-6.25162170350623	-4.75894701235533\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-5.75879698359214	-4.65337982836765\\
-5.58054755203918	-4.24534251770487\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-5.75879698359214	-4.65337982836765\\
-6.05094580798246	-4.22634221553713\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-5.804295815053	-4.50029651528435\\
-6.35763847386918	-4.55976302243472\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-5.804295815053	-4.50029651528435\\
-5.67271711461826	-4.10312507004386\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-5.804295815053	-4.50029651528435\\
-5.99534279232863	-4.05451789577359\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-5.78843812043042	-4.32624395380187\\
-6.37758995638371	-4.33390037049082\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-5.78843812043042	-4.32624395380187\\
-5.70758144814526	-3.9341072285743\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-5.78843812043042	-4.32624395380187\\
-5.86820222726951	-3.87218430132074\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-5.75740563192374	-4.16086131655352\\
-6.35531175002906	-4.13656325659388\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-5.75740563192374	-4.16086131655352\\
-5.70836470209264	-3.77036319786552\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-5.75740563192374	-4.16086131655352\\
-5.76756738047073	-3.70597581053763\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-5.7035663430079	-4.02686963354773\\
-6.30178571585085	-3.98071879004722\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-5.7035663430079	-4.02686963354773\\
-5.67489575349038	-3.63633370572456\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-5.7035663430079	-4.02686963354773\\
-5.66735061089997	-3.57371205750659\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-5.74297515178013	-3.85017152467755\\
-6.34084634269952	-3.82562396307233\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-5.74297515178013	-3.85017152467755\\
-5.69347041487164	-3.46177603677432\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-5.74297515178013	-3.85017152467755\\
-5.75294109841144	-3.39350275828811\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-5.75850496152885	-3.7069662149322\\
-6.35640625744521	-3.68248485155005\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-5.75850496152885	-3.7069662149322\\
-5.70931807072867	-3.3189658476161\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-5.75850496152885	-3.7069662149322\\
-5.76823584612096	-3.24995814300182\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-5.78048545902618	-3.53185647994001\\
-6.37835200289379	-3.50616573413533\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-5.78048545902618	-3.53185647994001\\
-5.73068575768689	-3.14368156253425\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-5.78048545902618	-3.53185647994001\\
-5.78917944949737	-3.07506307031478\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-5.89750011780998	-3.37971956678475\\
-6.4870211149448	-3.3871444187453\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-5.89750011780998	-3.37971956678475\\
-5.81707048922706	-2.99274472874007\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-5.89750011780998	-3.37971956678475\\
-5.97493440468073	-2.92124890655266\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-5.98239643523375	-3.21788488772243\\
-6.57185735127381	-3.2257762574769\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-5.98239643523375	-3.21788488772243\\
-5.90201232972542	-2.83109424291746\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-5.98239643523375	-3.21788488772243\\
-6.06033374364789	-2.75926661140241\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-6.03682969815513	-3.06815518400169\\
-6.62636608352075	-3.07821686397838\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-6.03682969815513	-3.06815518400169\\
-5.95830249819858	-2.68111596797412\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-6.03682969815513	-3.06815518400169\\
-6.11607822619836	-2.60978916447929\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-6.10807793335646	-2.89317701053228\\
-6.69760016211	-2.90282244035575\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-6.10807793335646	-2.89317701053228\\
-6.02923591571647	-2.50593682767733\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-6.10807793335646	-2.89317701053228\\
-6.18711892310172	-2.43497180926763\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-6.16779631953529	-2.74762393674453\\
-6.7573709448364	-2.75678198517254\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-6.16779631953529	-2.74762393674453\\
-6.08882860966802	-2.36037267379906\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-6.16779631953529	-2.74762393674453\\
-6.24631932253046	-2.28941809926956\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-6.25198172008185	-2.54117512866192\\
-6.84160260074154	-2.54922391501381\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-6.25198172008185	-2.54117512866192\\
-6.17243724668934	-2.15390010112556\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-6.25198172008185	-2.54117512866192\\
-6.32956969494138	-2.08296854852041\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-6.31913563976093	-2.36866126901017\\
-6.90887126462729	-2.37703260608115\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-6.31913563976093	-2.36866126901017\\
-6.24029837673382	-1.98129350490778\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-6.31913563976093	-2.36866126901017\\
-6.39657321928068	-1.91053886609806\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-6.29173562731932	-2.22992317915479\\
-6.88983144581172	-2.20575097553703\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-6.29173562731932	-2.22992317915479\\
-6.24465602853496	-1.84429275714029\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-6.29173562731932	-2.22992317915479\\
-6.29979188452779	-1.77089716443538\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-6.30405334008899	-2.05457777261272\\
-6.90222903685153	-2.03187443796361\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-6.30405334008899	-2.05457777261272\\
-6.25815300787129	-1.66968813700766\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-6.30405334008899	-2.05457777261272\\
-6.31294127038514	-1.59485554452318\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-6.32096511406881	-1.87850175234955\\
-6.91916431088158	-1.85618793651802\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-6.32096511406881	-1.87850175234955\\
-6.27540927756015	-1.49385526415451\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-6.32096511406881	-1.87850175234955\\
-6.33004182561874	-1.41855700268688\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-6.33634787383842	-1.73158429478486\\
-6.93453883111135	-1.70897477090675\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-6.33634787383842	-1.73158429478486\\
-6.29063434631251	-1.34694901572535\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-6.33634787383842	-1.73158429478486\\
-6.34517125403163	-1.27164461229071\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-6.3583765028611	-1.52580878322286\\
-6.95654134176423	-1.50268301740928\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-6.3583765028611	-1.52580878322286\\
-6.31226258428933	-1.14103321701548\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-6.3583765028611	-1.52580878322286\\
-6.36688132584319	-1.06601212968422\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-6.37412544004816	-1.37754481140431\\
-6.97229634630118	-1.35397904188446\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-6.37412544004816	-1.37754481140431\\
-6.32799685391369	-0.992440589752602\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-6.37412544004816	-1.37754481140431\\
-6.38210794928251	-0.918045743970035\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-6.39216275117319	-1.20376241085186\\
-6.99039109620978	-1.18053700658981\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-6.39216275117319	-1.20376241085186\\
-6.3467510105794	-0.818973722164992\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-6.39216275117319	-1.20376241085186\\
-6.39994870076343	-0.743981761350915\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-6.40928030090302	-1.03397732910194\\
-7.00751074533563	-1.00980185609493\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-6.40928030090302	-1.03397732910194\\
-6.36372335932578	-0.64892933861028\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-6.40928030090302	-1.03397732910194\\
-6.4159810790735	-0.574462811895764\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-6.42535820214755	-0.860355163594087\\
-7.02360996976991	-0.836409990847897\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-6.42535820214755	-0.860355163594087\\
-6.38008637438654	-0.475587475180751\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-6.42535820214755	-0.860355163594087\\
-6.43208755188653	-0.400593861769746\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-6.4440186421444	-0.654218460325363\\
-7.04233190744441	-0.631083325943737\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-6.4440186421444	-0.654218460325363\\
-6.3996108681326	-0.269846436597183\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-6.4440186421444	-0.654218460325363\\
-6.45103192763383	-0.194084878707756\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-6.45921685949909	-0.508164645632223\\
-7.05748030388046	-0.48413529401054\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-6.45921685949909	-0.508164645632223\\
-6.4140698534457	-0.123288098811062\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-6.45921685949909	-0.508164645632223\\
-6.46574364748098	-0.0484988605582629\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-6.48001171695732	-0.332238702753541\\
-7.07823550759062	-0.307286693488623\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-6.48001171695732	-0.332238702753541\\
-6.43425732104846	0.0532230174534311\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-6.48001171695732	-0.332238702753541\\
-6.48591354509257	0.126887270688091\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-6.49922338124214	-0.122131936017204\\
-7.09735714229067	-0.095852820547153\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-6.49922338124214	-0.122131936017204\\
-6.45223026605603	0.263685122118026\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-6.49922338124214	-0.122131936017204\\
-6.50448180486952	0.336621380855807\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-6.51948719885937	0.0806827469140961\\
-7.11758134784456	0.107345139756665\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-6.51948719885937	0.0806827469140961\\
-6.47198762536953	0.466731493992892\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-6.51948719885937	0.0806827469140961\\
-6.52470059199303	0.539218985053243\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-6.53741782206904	0.284410506074569\\
-7.13552015698491	0.311052611151218\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-6.53741782206904	0.284410506074569\\
-6.49001678428983	0.670587971901933\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-6.53741782206904	0.284410506074569\\
-6.54258875869975	0.742839522525578\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-6.55740639833649	0.517749869554157\\
-7.15549691692609	0.544424522151206\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-6.55740639833649	0.517749869554157\\
-6.50986666407803	0.904082198218017\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-6.55740639833649	0.517749869554157\\
-6.56266997505431	0.976046492646653\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-6.57926894608	0.751597066573466\\
-7.17738289642681	0.778151166415457\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-6.57926894608	0.751597066573466\\
-6.53201613506104	1.13798658837457\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-6.57926894608	0.751597066573466\\
-6.58445298421099	1.20985247267785\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-6.59627300854927	0.926794063088165\\
-7.19432365418778	0.954021719186942\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-6.59627300854927	0.926794063088165\\
-6.54820443114717	1.31306738735518\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-6.59627300854927	0.926794063088165\\
-6.60125669372215	1.38510790065264\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-6.61779236300832	1.16011498314725\\
-7.21580415418692	1.18761097231775\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-6.61779236300832	1.16011498314725\\
-6.56925260942369	1.54678062660122\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-6.61779236300832	1.16011498314725\\
-6.62287074201186	1.61808184958179\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-6.63923630657215	1.36358026375554\\
-7.23729765303063	1.39142961355391\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-6.63923630657215	1.36358026375554\\
-6.59122376953926	1.75029013395868\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-6.63923630657215	1.36358026375554\\
-6.64341029266963	1.82148843140848\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-6.77044593076614	1.60422511836836\\
-7.36064297681812	1.59910092003941\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-6.77044593076614	1.60422511836836\\
-6.69097334708013	1.98952062680713\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-6.77044593076614	1.60422511836836\\
-6.84360025581795	2.06413936447125\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-6.91584947111723	1.84348423564806\\
-7.49515756138803	1.81657509775046\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-6.91584947111723	1.84348423564806\\
-6.81456466094034	2.22874219332271\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-6.91584947111723	1.84348423564806\\
-7.03477601892817	2.30267069488435\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-7.1053276393434	2.04836785614929\\
-7.67000640764446	1.99978988721612\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-7.1053276393434	2.04836785614929\\
-6.98421825872815	2.43489739409596\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-7.1053276393434	2.04836785614929\\
-7.26802492437601	2.5046956957877\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-7.27588065127328	2.21820531048608\\
-7.83156529766929	2.15782318914095\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-7.27588065127328	2.21820531048608\\
-7.14533830193065	2.6050268436692\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-7.27588065127328	2.21820531048608\\
-7.46074078431405	2.67287343218335\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-7.63416218637382	2.39512429265251\\
-8.11615993337561	2.27346927424247\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-7.63416218637382	2.39512429265251\\
-7.4463054527526	2.78874568295746\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-7.63416218637382	2.39512429265251\\
-7.93811616236092	2.83131491335641\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-8.05101710500225	2.54556341357874\\
-8.44803944713167	2.37786924794889\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-8.05101710500225	2.54556341357874\\
-7.82221840660172	2.94965816673554\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-8.05101710500225	2.54556341357874\\
-8.43834695856416	2.95615578721085\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-8.47970005651047	2.68196055705713\\
-8.81715849251446	2.48963165449849\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-8.47970005651047	2.68196055705713\\
-8.23091917557189	3.09486611275141\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-8.47970005651047	2.68196055705713\\
-8.90892013671312	3.0724968489909\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-8.96262662945882	2.7758092639334\\
-9.18881337783171	2.54904123632098\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-8.96262662945882	2.7758092639334\\
-8.68704624223504	3.20572225806556\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-8.96262662945882	2.7758092639334\\
-9.44521859482718	3.12759197972412\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-9.4805523758436	2.79796509346561\\
-9.53462276781772	2.53890911264159\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-9.4805523758436	2.79796509346561\\
-9.18416767686532	3.25583007629948\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-9.4805523758436	2.79796509346561\\
-9.99942856813162	3.08649525877565\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-9.96506578227033	2.75218385609133\\
-9.84287863007574	2.48258776289698\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-9.96506578227033	2.75218385609133\\
-9.66931554266817	3.24100475594467\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-9.96506578227033	2.75218385609133\\
-10.472610948353	2.97212037966329\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-10.4175008948129	2.62262712716393\\
-10.10869338126	2.36878949644955\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-10.4175008948129	2.62262712716393\\
-10.1477524556194	3.14689678307237\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-10.4175008948129	2.62262712716393\\
-10.8555347966127	2.76652912550641\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-10.6886943715033	2.46013367170257\\
-10.2446067641495	2.24078079052955\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-10.6886943715033	2.46013367170257\\
-10.4619731643885	3.0123576068992\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-10.6886943715033	2.46013367170257\\
-11.0224363245735	2.54339854374982\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-10.9151214757585	2.29984121516791\\
-10.424865749994	2.10236693500144\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-10.9151214757585	2.29984121516791\\
-10.7129696059158	2.86314380410008\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-10.9151214757585	2.29984121516791\\
-11.1958062542454	2.36062033966839\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-11.0932227028811	2.11321439933928\\
-10.5641493206925	1.94114038998918\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-11.0932227028811	2.11321439933928\\
-10.9189145473749	2.68661944106485\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-11.0932227028811	2.11321439933928\\
-11.3161532373162	2.15317930181485\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-11.2776507029389	1.91327443783436\\
-10.7274618124822	1.75861790238968\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-11.2776507029389	1.91327443783436\\
-11.1220609151412	2.49234568256515\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-11.2776507029389	1.91327443783436\\
-11.459540787196	1.94080350556615\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-11.3722437623218	1.71764368190616\\
-10.7972267167749	1.59169414880036\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-11.3722437623218	1.71764368190616\\
-11.2461913960895	2.30413195177345\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-11.3722437623218	1.71764368190616\\
-11.4882877121761	1.73061381754565\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-11.4339634616079	1.52105123347525\\
-10.8478355486807	1.41471117197362\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-11.4339634616079	1.52105123347525\\
-11.327819618087	2.11153287176849\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-11.4339634616079	1.52105123347525\\
-11.5059881391166	1.5258705859588\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-11.4524036351344	1.29208526568244\\
-10.8590809811782	1.20660527410292\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-11.4524036351344	1.29208526568244\\
-11.3671157552436	1.88595959377291\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-11.4524036351344	1.29208526568244\\
-11.478751421496	1.2895448966817\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-11.4987293105807	1.0958762707189\\
-10.9054432553229	1.01027921851895\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-11.4987293105807	1.0958762707189\\
-11.4133217571952	1.68973442798182\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-11.4987293105807	1.0958762707189\\
-11.5255100212016	1.09350272759423\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-11.5380522536614	0.928067308636808\\
-10.9446943136994	0.843001276448886\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-11.5380522536614	0.928067308636808\\
-11.4531929323386	1.52200017270734\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-11.5380522536614	0.928067308636808\\
-11.5649827320957	0.925324473465061\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-11.5934192574664	0.707630640577375\\
-11.0002794819954	0.62049907162789\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-11.5934192574664	0.707630640577375\\
-11.5064615457228	1.30126546289639\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-11.5934192574664	0.707630640577375\\
-11.6183905033824	0.705224934303984\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-11.6399131013447	0.511860320481734\\
-11.0467578517772	0.424841528885809\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-11.6399131013447	0.511860320481734\\
-11.5530486300473	1.10551339841512\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-11.6399131013447	0.511860320481734\\
-11.6648412688825	0.509923062265423\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-11.6829549155416	0.316030644751338\\
-11.0897216101981	0.229853527666974\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-11.6829549155416	0.316030644751338\\
-11.5969112714681	0.909808334815152\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-11.6829549155416	0.316030644751338\\
-11.7088535013289	0.314781936014687\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-11.6907095814174	0.099642250907686\\
-11.0976079215454	0.0130564139853314\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-11.6907095814174	0.099642250907686\\
-11.604173279686	0.693361135830498\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-11.6907095814174	0.099642250907686\\
-11.7179472307238	0.10052459464383\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-11.7476947149587	-0.101001873258773\\
-11.1545038187081	-0.186910545250328\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-11.7476947149587	-0.101001873258773\\
-11.6617986006414	0.492813620248373\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-11.7476947149587	-0.101001873258773\\
-11.7750153692435	-0.0993107944574072\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-11.7953942350288	-0.292957316838365\\
-11.2022049173753	-0.378896035270289\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-11.7953942350288	-0.292957316838365\\
-11.7095054548691	0.300855593310304\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-11.7953942350288	-0.292957316838365\\
-11.8227721616196	-0.292083008513106\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-11.8438085924184	-0.513525487359832\\
-11.2505179245466	-0.598556962068426\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-11.8438085924184	-0.513525487359832\\
-11.7588132407647	0.0804174135463054\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-11.8438085924184	-0.513525487359832\\
-11.8717723835326	-0.512309439629043\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-11.8860234536963	-0.684902144714458\\
-11.2929369866951	-0.771142906243239\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-11.8860234536963	-0.684902144714458\\
-11.7997965850272	-0.0911350172552317\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-11.8860234536963	-0.684902144714458\\
-11.9145430921852	-0.683133133760638\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-11.9367965454031	-0.877987564524557\\
-11.3439283711494	-0.96615115568656\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-11.9367965454031	-0.877987564524557\\
-11.848704373858	-0.284500426912854\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-11.9367965454031	-0.877987564524557\\
-11.9641296255351	-0.877541825939131\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-11.9765842270513	-1.0428998764233\\
-11.3836468446977	-1.13059544840539\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-11.9765842270513	-1.0428998764233\\
-11.8889616499627	-0.449343370488395\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-11.9765842270513	-1.0428998764233\\
-12.0039254887638	-1.04249873170806\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-12.0254573728352	-1.23687156661154\\
-11.4325195647742	-1.32451903273349\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-12.0254573728352	-1.23687156661154\\
-11.9378706125394	-0.643308214665597\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-12.0254573728352	-1.23687156661154\\
-12.0529039608319	-1.23618679723965\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-12.0756250086215	-1.42999888124219\\
-11.4827418397782	-1.5181049821025\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-12.0756250086215	-1.42999888124219\\
-11.9875781427979	-0.836503442187391\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-12.0756250086215	-1.42999888124219\\
-12.1027782316518	-1.42930691856632\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-12.1254681139322	-1.62176496038042\\
-11.5326269937619	-1.71033702059278\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-12.1254681139322	-1.62176496038042\\
-12.0369630844275	-1.02833865119395\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-12.1254681139322	-1.62176496038042\\
-12.1520437792595	-1.62131140216568\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-12.137734512544	-1.79114987660598\\
-11.542690582921	-1.86802849964441\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-12.137734512544	-1.79114987660598\\
-12.0608722383216	-1.19610040407371\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-12.137734512544	-1.79114987660598\\
-12.1415961987158	-1.79355872670317\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-12.1696894016785	-2.01556902373211\\
-11.5746500911761	-2.09248472363195\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-12.1696894016785	-2.01556902373211\\
-12.0927865508931	-1.42052244491753\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-12.1696894016785	-2.01556902373211\\
-12.1734537738683	-2.01745161502509\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-12.2041854312591	-2.23813616568957\\
-11.6092729671408	-2.31605442285549\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-12.2041854312591	-2.23813616568957\\
-12.1262784423195	-1.6432206988297\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-12.2041854312591	-2.23813616568957\\
-12.2072936640541	-2.24021762938736\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-12.2479558704158	-2.4624123105332\\
-11.6530534119585	-2.54043919731674\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-12.2479558704158	-2.4624123105332\\
-12.169937713255	-1.86751337879238\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-12.2479558704158	-2.4624123105332\\
-12.2500130710985	-2.46507049647501\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-12.2828472832204	-2.7132357224074\\
-11.6878442142692	-2.79048828101925\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-12.2828472832204	-2.7132357224074\\
-12.2056050078073	-2.11823680245136\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-12.2828472832204	-2.7132357224074\\
-12.2850786118883	-2.71612145265496\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-12.3152608636627	-2.93677075095293\\
-11.720426440255	-3.01531547597615\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-12.3152608636627	-2.93677075095293\\
-12.2367236521297	-2.34193867886177\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-12.3152608636627	-2.93677075095293\\
-12.3172395333739	-2.93912281021226\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-12.3491511551256	-3.16124194252422\\
-11.7544245022925	-3.24060691574335\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-12.3491511551256	-3.16124194252422\\
-12.2697908026132	-2.56651744856527\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-12.3491511551256	-3.16124194252422\\
-12.3506150059072	-3.1632362622566\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-12.3817243995506	-3.38484014954751\\
-11.787149979242	-3.46533771319665\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-12.3817243995506	-3.38484014954751\\
-12.3012311306371	-2.79026746669383\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-12.3817243995506	-3.38484014954751\\
-12.3831709037217	-3.38670215135495\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-12.4134786766332	-3.61038140507445\\
-11.8188758835242	-3.69066291561234\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-12.4134786766332	-3.61038140507445\\
-12.333200758142	-3.01577780899712\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-12.4134786766332	-3.61038140507445\\
-12.4152032721441	-3.61158248694949\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-12.4702866695539	-3.82794087840283\\
-11.8775744301738	-3.91765055295698\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-12.4702866695539	-3.82794087840283\\
-12.3805359346141	-3.23469225609243\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-12.4702866695539	-3.82794087840283\\
-12.4955256645175	-3.82506922065911\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-12.7256528785423	-3.99757374988829\\
-12.1671267336948	-4.145344314194\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-12.7256528785423	-3.99757374988829\\
-12.5739169467752	-3.41711187071644\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-12.7256528785423	-3.99757374988829\\
-12.8838450165663	-3.96253281449758\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-13.1842803847293	-4.11081180247027\\
-12.7265184285392	-4.31928826846339\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-13.1842803847293	-4.11081180247027\\
-12.9561307493497	-3.55690832226017\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-13.1842803847293	-4.11081180247027\\
-13.497970893577	-4.01217865521159\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-13.430867975828	-4.1260635419049\\
-13.0439305002033	-4.3548506481843\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-13.430867975828	-4.1260635419049\\
-13.1710860211801	-3.58819980958964\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-13.430867975828	-4.1260635419049\\
-13.808747223732	-3.99056791297098\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-13.9602625281137	-4.16834567468848\\
-13.6546345795443	-4.41066006424029\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-13.9602625281137	-4.16834567468848\\
-13.6743492648515	-3.64774569439486\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-13.9602625281137	-4.16834567468848\\
-14.3901987593667	-3.99439339061492\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-14.4977081650905	-4.11567595202566\\
-14.3537987307748	-4.36377831847749\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-14.4977081650905	-4.11567595202566\\
-14.1792329027497	-3.62763515558262\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-14.4977081650905	-4.11567595202566\\
-14.9854207669288	-3.87019398370977\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-15.02620305739	-4.02601317435122\\
-15.0061321718313	-4.2629803255155\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-15.02620305739	-4.02601317435122\\
-14.697199014008	-3.56085734040751\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-15.02620305739	-4.02601317435122\\
-15.527554729364	-3.73024870823466\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-15.5539874039084	-3.82147153179906\\
-15.7560450427343	-4.01315834954169\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-15.5539874039084	-3.82147153179906\\
-15.2317208724931	-3.39700461637546\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-15.5539874039084	-3.82147153179906\\
-16.0180100254708	-3.4432070719109\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-16.1111386227115	-3.58883894922188\\
-16.4045824066987	-3.7484534684817\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-16.1111386227115	-3.58883894922188\\
-15.8033101998814	-3.17936667058\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-16.1111386227115	-3.58883894922188\\
-16.5343789890959	-3.18035925784753\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-16.4410853219338	-3.36443694159978\\
-16.8541951775719	-3.46801911388415\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-16.4410853219338	-3.36443694159978\\
-16.1683380976297	-2.9720154854638\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-16.4410853219338	-3.36443694159978\\
-16.7801269105466	-2.92253634831101\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-16.7836949801425	-3.06562274461224\\
-17.2621612757166	-3.12940253372678\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-16.7836949801425	-3.06562274461224\\
-16.5425111053165	-2.681304636166\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-16.7836949801425	-3.06562274461224\\
-17.0536956144445	-2.60929859445053\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-16.9231292842864	-2.84334791389802\\
-17.4633884476439	-2.84987492732339\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-16.9231292842864	-2.84334791389802\\
-16.7237759490597	-2.46652490584183\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-16.9231292842864	-2.84334791389802\\
-17.0915878374746	-2.37648410217641\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-17.0993821179304	-2.54371640336087\\
-17.6576008071755	-2.52641423114366\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-17.0993821179304	-2.54371640336087\\
-16.9179636595546	-2.16921524297575\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-17.0993821179304	-2.54371640336087\\
-17.2237977035218	-2.07526201315114\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-17.2019559884819	-2.30336071262024\\
-17.7740357612661	-2.2636884887622\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-17.2019559884819	-2.30336071262024\\
-17.0402958459161	-1.92853392419654\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-17.2019559884819	-2.30336071262024\\
-17.2831393111342	-1.83652991529198\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-17.3270610975494	-2.05462766218098\\
-17.8992698077336	-2.01552263606236\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-17.3270610975494	-2.05462766218098\\
-17.1660374395675	-1.67940812473025\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-17.3270610975494	-2.05462766218098\\
-17.4085998831636	-1.5880645950105\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-17.469913165151	-1.77884150270316\\
-18.0422287743943	-1.74020153358464\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-17.469913165151	-1.77884150270316\\
-17.3093858896508	-1.40347215046831\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-17.469913165151	-1.77884150270316\\
-17.5516801342584	-1.31236020383974\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-17.6332158271827	-1.53480416770624\\
-18.1993729525397	-1.5091746793873\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-17.6332158271827	-1.53480416770624\\
-17.4643310933729	-1.15939433976563\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-17.6332158271827	-1.53480416770624\\
-17.7378296699259	-1.06745997932458\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-17.8016632791569	-1.26535955967226\\
-18.3681590406771	-1.24078455981102\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-17.8016632791569	-1.26535955967226\\
-17.6341907441445	-0.889349419701596\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-17.8016632791569	-1.26535955967226\\
-17.9067132777108	-0.798441532582863\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-17.9512186537484	-1.02094272066878\\
-18.517784944737	-0.995928075756212\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-17.9512186537484	-1.02094272066878\\
-17.7837296854832	-0.644726071644315\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-17.9512186537484	-1.02094272066878\\
-18.0558613000494	-0.554214426543915\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-18.1316279638995	-0.748267892709973\\
-18.6982805735574	-0.721717229073617\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-18.1316279638995	-0.748267892709973\\
-17.9635594680678	-0.372092909636508\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-18.1316279638995	-0.748267892709973\\
-18.2348645885865	-0.281590869094981\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-18.2789984385632	-0.506470167873258\\
-18.845715043278	-0.480207663295202\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-18.2789984385632	-0.506470167873258\\
-18.1111449091942	-0.130613008156615\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-18.2789984385632	-0.506470167873258\\
-18.3822335228075	-0.0395208383491371\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-18.4427368729438	-0.233917393679197\\
-19.0099845788538	-0.208581252573382\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-18.4427368729438	-0.233917393679197\\
-18.2764198493846	0.141417606476909\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-18.4427368729438	-0.233917393679197\\
-18.5455409964715	0.233502885739318\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-18.5101660364602	0.00448669816494796\\
-19.0889696251445	0.053711711871765\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-18.5101660364602	0.00448669816494796\\
-18.3629786638991	0.380228246832456\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-18.5101660364602	0.00448669816494796\\
-18.5678052859758	0.469669658547749\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-18.613342134222	0.246687433090177\\
-19.1920526133859	0.296537247028579\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-18.613342134222	0.246687433090177\\
-18.4656892745184	0.622733526205021\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-18.613342134222	0.246687433090177\\
-18.6707251833506	0.711557664341188\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-18.7170549296419	0.488053415158535\\
-19.2954211980562	0.538983419798138\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-18.7170549296419	0.488053415158535\\
-18.5679617865507	0.863797740963078\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-18.7170549296419	0.488053415158535\\
-18.774183681105	0.953050550905735\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-18.8646208559241	0.763260502897981\\
-19.4377382969694	0.803060938529898\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-18.8646208559241	0.763260502897981\\
-18.7055193351441	1.13809031419021\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-18.8646208559241	0.763260502897981\\
-18.9435075142078	1.230077959609\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-18.9861638422458	1.00681713829393\\
-19.5587682735368	1.04716494610391\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-18.9861638422458	1.00681713829393\\
-18.8255880251618	1.38200169312498\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-18.9861638422458	1.00681713829393\\
-19.0657852729895	1.47330251236384\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-19.1003598642277	1.29079759131101\\
-19.6736430413992	1.32842107515147\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-19.1003598642277	1.29079759131101\\
-18.9428768671534	1.66707254611874\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-19.1003598642277	1.29079759131101\\
-19.1812641558607	1.75663193080107\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-19.2243078047597	1.53405882613256\\
-19.7977475091372	1.57140645032215\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-19.2243078047597	1.53405882613256\\
-19.0673162329229	1.91016499960155\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-19.2243078047597	1.53405882613256\\
-19.3050577386029	2.00005163857273\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-19.3485270743526	1.80998245562847\\
-19.9222816697268	1.8433620368004\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-19.3485270743526	1.80998245562847\\
-19.1942591175416	2.18682399035878\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-19.3485270743526	1.80998245562847\\
-19.4322352686252	2.27568221004423\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-19.4748845041683	2.0525567270872\\
-20.0487388803217	2.08592524268772\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-19.4748845041683	2.0525567270872\\
-19.3208082749376	2.42901409030669\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-19.4748845041683	2.0525567270872\\
-19.5582611828963	2.51856788129324\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-19.6142010762025	2.33025405798976\\
-20.1883305239776	2.36333131913585\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-19.6142010762025	2.33025405798976\\
-19.4611053912306	2.70749172658546\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-19.6142010762025	2.33025405798976\\
-19.6974902618176	2.79565456957904\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-19.7415401571131	2.57148276424603\\
-20.315610127145	2.60560447678664\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-19.7415401571131	2.57148276424603\\
-19.5879045285174	2.9492405519454\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-19.7415401571131	2.57148276424603\\
-19.8242430176057	3.0363857246214\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-19.8640319559315	2.81488167881824\\
-20.4382000487161	2.84867730465968\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-19.8640319559315	2.81488167881824\\
-19.7108623733614	3.19299882744942\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-19.8640319559315	2.81488167881824\\
-19.9469179028909	3.27951624230336\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-19.9931870117088	3.06055080642702\\
-20.5670667269064	3.09680754124141\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-19.9931870117088	3.06055080642702\\
-19.8379627722516	3.43755086725457\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-19.9931870117088	3.06055080642702\\
-20.0742271744037	3.52590701764228\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-19.9322449488366	3.24825359187689\\
-20.5221326474693	3.34097153958274\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-19.9322449488366	3.24825359187689\\
-19.8276329004317	3.62731476810638\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-19.9322449488366	3.24825359187689\\
-19.8992476409121	3.70401230748059\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-19.6736430604094	3.41250693413745\\
-20.2339131510315	3.58785172750932\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-19.6736430604094	3.41250693413745\\
-19.6509235161932	3.80523190737709\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-19.6736430604094	3.41250693413745\\
-19.460145407343	3.83086240360248\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-19.3206052395393	3.56778389128022\\
-19.8293635000231	3.7854890683714\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-19.3206052395393	3.56778389128022\\
-19.3465387644989	3.9753598460097\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-19.3206052395393	3.56778389128022\\
-19.0035997432579	3.95051917446437\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-18.8871223872329	3.64118211321469\\
-19.3035355054889	3.89769919874254\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-18.8871223872329	3.64118211321469\\
-18.9658351436383	4.07079717465772\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-18.8871223872329	3.64118211321469\\
-18.4623819760128	3.97228615096355\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-18.3586817733083	3.68800047469104\\
-18.676881308277	3.96533245772219\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-18.3586817733083	3.68800047469104\\
-18.4725723821172	4.13936983823516\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-18.3586817733083	3.68800047469104\\
-17.8629217656727	3.96969653224562\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-17.8814426910702	3.71750800992784\\
-18.1560950862704	4.00045039792851\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-17.8814426910702	3.71750800992784\\
-18.0061300338127	4.17801506687531\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-17.8814426910702	3.71750800992784\\
-17.3627721517385	3.97803988048124\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-17.4708296489722	3.75184400897882\\
-17.744908012501	4.0338620255472\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-17.4708296489722	3.75184400897882\\
-17.5957848982186	4.21318955109123\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-17.4708296489722	3.75184400897882\\
-16.9519199879221	4.01189425240084\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-16.9974356491304	3.79526639355952\\
-17.2712034392728	4.07794484514071\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-16.9974356491304	3.79526639355952\\
-17.1218656409513	4.25647038566397\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-16.9974356491304	3.79526639355952\\
-16.4782359050858	4.05485023488748\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-16.5253183745646	3.83752489800853\\
-16.7990020596815	4.12096794272739\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-16.5253183745646	3.83752489800853\\
-16.6496788690773	4.29818363725157\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-16.5253183745646	3.83752489800853\\
-16.0060576424604	4.09724314218771\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-16.0377772310063	3.87454123355698\\
-16.3119403253176	4.15731616399224\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-16.0377772310063	3.87454123355698\\
-16.1624172089959	4.33540396715375\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-16.0377772310063	3.87454123355698\\
-15.5188365083757	4.13462560351998\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-15.5417108723087	3.88596529573005\\
-15.7703758197186	4.17170216566503\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-15.5417108723087	3.88596529573005\\
-15.6766644899596	4.35613574382169\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-15.5417108723087	3.88596529573005\\
-15.0036589576119	4.12532734556475\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-15.2148573918872	3.85894770713557\\
-15.3720667037428	4.14582600657021\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-15.2148573918872	3.85894770713557\\
-15.3624627271701	4.34306040005325\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-15.2148573918872	3.85894770713557\\
-14.6549485624677	4.06712009211847\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-14.6967583547165	3.85597079103894\\
-14.8538043295476	4.1407202903002\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-14.6967583547165	3.85597079103894\\
-14.8451232738173	4.34119749342024\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-14.6967583547165	3.85597079103894\\
-14.1370044690046	4.06447203795759\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-14.2502366673083	3.86165613400411\\
-14.431126528973	4.14731665247483\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-14.2502366673083	3.86165613400411\\
-14.3953312558163	4.34159567604714\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-14.2502366673083	3.86165613400411\\
-13.6968593834119	4.08087315927946\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-13.7505352686533	3.88459628832427\\
-13.9560657402772	4.16924922358136\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-13.7505352686533	3.88459628832427\\
-13.8922028858942	4.35977232582317\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-13.7505352686533	3.88459628832427\\
-13.2049277985255	4.11520513428726\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-13.3089300114766	3.88878269777582\\
-13.5613145031618	4.16983220065255\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-13.3089300114766	3.88878269777582\\
-13.444228477954	4.35410654062087\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-13.3089300114766	3.88878269777582\\
-12.781676378653	4.1427214664045\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-12.7680201392284	3.93072220184327\\
-13.0204370147061	4.21190128140475\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-12.7680201392284	3.93072220184327\\
-12.9031472626172	4.39601834885078\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-12.7680201392284	3.93072220184327\\
-12.2407380690812	4.1845682591239\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-12.2797324023157	3.96767217670594\\
-12.5329944753918	4.24793029295103\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-12.2797324023157	3.96767217670594\\
-12.4152368949882	4.43317586252725\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-12.2797324023157	3.96767217670594\\
-11.7529526999668	4.22215539180179\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-11.7948824163055	4.00290541318126\\
-12.0483287205941	4.28272010223267\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-11.7948824163055	4.00290541318126\\
-11.9307712814304	4.46849179962213\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-11.7948824163055	4.00290541318126\\
-11.268290366254	4.25772506813745\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-11.3091553459604	4.03696223076391\\
-11.5629298322862	4.31608875296256\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-11.3091553459604	4.03696223076391\\
-11.4453326177254	4.50280945296557\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-11.3091553459604	4.03696223076391\\
-10.7827959053262	4.29205976146989\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-10.8206297835129	4.07207985792812\\
-11.0750624796548	4.35080099146119\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-10.8206297835129	4.07207985792812\\
-10.9571445669147	4.53782818251149\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-10.8206297835129	4.07207985792812\\
-10.2946756818588	4.32780046302249\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-10.2764027651327	4.11117111801887\\
-10.5302585525167	4.39000426337576\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-10.2764027651327	4.11117111801887\\
-10.4136238225166	4.57670337881666\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-10.2764027651327	4.11117111801887\\
-9.75035369838884	4.36716289758783\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-9.78279111196701	4.13659709641559\\
-10.0139532940139	4.41689933598081\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-9.78279111196701	4.13659709641559\\
-9.92391229822725	4.60711240654573\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-9.78279111196701	4.13659709641559\\
-9.24739513105212	4.38163994456233\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-9.28158894058889	4.15444669799676\\
-9.51310396375233	4.43425593831613\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-9.28158894058889	4.15444669799676\\
-9.42356725075159	4.62480776372324\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-9.28158894058889	4.15444669799676\\
-8.7465721618866	4.40034760665828\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-8.79219873929518	4.18043863190742\\
-9.0247485169358	4.4595959396442\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-8.79219873929518	4.18043863190742\\
-8.93452956391339	4.65076374618743\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-8.79219873929518	4.18043863190742\\
-8.25772466388759	4.42714794347602\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-8.23630054876165	4.21060336648496\\
-8.46887588742614	4.48953095712874\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-8.23630054876165	4.21060336648496\\
-8.37877863370713	4.68101755741418\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-8.23630054876165	4.21060336648496\\
-7.70187683376075	4.45740265365991\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-7.70562319074604	4.15118672788426\\
-7.79370749596003	4.42822896410559\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-7.70562319074604	4.15118672788426\\
-7.87030412069451	4.64956129343429\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-7.70562319074604	4.15118672788426\\
-7.13542906022006	4.33792288336118\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-7.72748311749146	4.08264689682744\\
-7.63992420500756	4.33798857068382\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-7.72748311749146	4.08264689682744\\
-7.89932981534322	4.61200277854939\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-7.72748311749146	4.08264689682744\\
-7.15932631758312	4.20340690708994\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-5.66952208465049e-06	-4.79238518143646e-06\\
1.63129307663729e-06	4.22825705006955e-05\\
3.98151103607045e-05	6.92050096023618e-06\\
3.13097905821803e-05	-7.89708640952539e-07\\
1.71140679811868e-05	1.89660465757976e-05\\
-5.56367289622532e-06	-2.72462207454393e-06\\
-1.48288606955387e-05	-5.71091299085249e-06\\
1.41221894682492e-05	3.38845967530571e-05\\
-6.75649529401112e-06	4.02548927417513e-05\\
-2.11125236534849e-05	1.84843912727386e-05\\
9.48963192641373e-06	3.56396149143168e-05\\
1.26126122040325e-05	3.06484193894571e-05\\
1.80122698855064e-05	5.80852954801333e-05\\
3.80925769915382e-05	6.89658241051754e-05\\
-0.0517993660001526	-0.0240278086065803\\
-0.209014949612059	-0.206299626158115\\
-0.295909993396695	-0.366317888549225\\
-0.313522333688767	-0.534418470448888\\
-0.348441097658286	-0.642408276715503\\
-0.441117211535365	-0.767289833533016\\
-0.471190400039057	-0.907501256514832\\
-0.559722315141329	-1.03865883369244\\
-0.6398546756605	-1.22997864312667\\
-0.696227146905119	-1.36900570910315\\
-0.765149732615046	-1.53505476222747\\
-0.823243466865886	-1.67219286023221\\
-0.880014290985892	-1.80877201623452\\
-0.952797863768596	-1.96981207902453\\
-1.01206990845079	-2.13441763278776\\
-1.09195947303145	-2.32638180249842\\
-1.17350477685614	-2.51722600852644\\
-1.2317145926618	-2.65427151363495\\
-1.28897498226988	-2.7907860357959\\
-1.35713393231218	-2.95413252962133\\
-1.4266838773947	-3.11770350640722\\
-1.4840266439884	-3.25511311502714\\
-1.55958939348931	-3.41668005543958\\
-1.61971660722427	-3.55548380929414\\
-1.68925628318173	-3.71857553510382\\
-1.74464706527877	-3.85648674656703\\
-1.8126480347219	-4.0223088169412\\
-1.88150678340749	-4.1868002879836\\
-1.93939414597552	-4.3253875209754\\
-1.99476019240148	-4.46244902795628\\
-2.06280906502498	-4.62673258784457\\
-2.12123592031832	-4.76280453128967\\
-2.20222327205847	-4.8951840338913\\
-2.33151328845291	-5.02198486241425\\
-2.60398538772212	-5.14267949562978\\
-2.92260223205752	-5.23899908272532\\
-3.24065770504757	-5.28323875504793\\
-3.64900622637368	-5.29151847901764\\
-3.97439279148428	-5.26215519993613\\
-4.3747997413609	-5.20331402243108\\
-4.77614887697462	-5.16865992271208\\
-5.07942970105033	-5.09266735948277\\
-5.2955746733738	-5.01864406860523\\
-5.39492515822626	-4.93091656667441\\
-5.59616616811897	-4.81218027151926\\
-5.75879698359214	-4.65337982836765\\
-5.804295815053	-4.50029651528435\\
-5.78843812043042	-4.32624395380187\\
-5.75740563192374	-4.16086131655352\\
-5.7035663430079	-4.02686963354773\\
-5.74297515178013	-3.85017152467755\\
-5.75850496152885	-3.7069662149322\\
-5.78048545902618	-3.53185647994001\\
-5.89750011780998	-3.37971956678475\\
-5.98239643523375	-3.21788488772243\\
-6.03682969815513	-3.06815518400169\\
-6.10807793335646	-2.89317701053228\\
-6.16779631953529	-2.74762393674453\\
-6.25198172008185	-2.54117512866192\\
-6.31913563976093	-2.36866126901017\\
-6.29173562731932	-2.22992317915479\\
-6.30405334008899	-2.05457777261272\\
-6.32096511406881	-1.87850175234955\\
-6.33634787383842	-1.73158429478486\\
-6.3583765028611	-1.52580878322286\\
-6.37412544004816	-1.37754481140431\\
-6.39216275117319	-1.20376241085186\\
-6.40928030090302	-1.03397732910194\\
-6.42535820214755	-0.860355163594087\\
-6.4440186421444	-0.654218460325363\\
-6.45921685949909	-0.508164645632223\\
-6.48001171695732	-0.332238702753541\\
-6.49922338124214	-0.122131936017204\\
-6.51948719885937	0.0806827469140961\\
-6.53741782206904	0.284410506074569\\
-6.55740639833649	0.517749869554157\\
-6.57926894608	0.751597066573466\\
-6.59627300854927	0.926794063088165\\
-6.61779236300832	1.16011498314725\\
-6.63923630657215	1.36358026375554\\
-6.77044593076614	1.60422511836836\\
-6.91584947111723	1.84348423564806\\
-7.1053276393434	2.04836785614929\\
-7.27588065127328	2.21820531048608\\
-7.63416218637382	2.39512429265251\\
-8.05101710500225	2.54556341357874\\
-8.47970005651047	2.68196055705713\\
-8.96262662945882	2.7758092639334\\
-9.4805523758436	2.79796509346561\\
-9.96506578227033	2.75218385609133\\
-10.4175008948129	2.62262712716393\\
-10.6886943715033	2.46013367170257\\
-10.9151214757585	2.29984121516791\\
-11.0932227028811	2.11321439933928\\
-11.2776507029389	1.91327443783436\\
-11.3722437623218	1.71764368190616\\
-11.4339634616079	1.52105123347525\\
-11.4524036351344	1.29208526568244\\
-11.4987293105807	1.0958762707189\\
-11.5380522536614	0.928067308636808\\
-11.5934192574664	0.707630640577375\\
-11.6399131013447	0.511860320481734\\
-11.6829549155416	0.316030644751338\\
-11.6907095814174	0.099642250907686\\
-11.7476947149587	-0.101001873258773\\
-11.7953942350288	-0.292957316838365\\
-11.8438085924184	-0.513525487359832\\
-11.8860234536963	-0.684902144714458\\
-11.9367965454031	-0.877987564524557\\
-11.9765842270513	-1.0428998764233\\
-12.0254573728352	-1.23687156661154\\
-12.0756250086215	-1.42999888124219\\
-12.1254681139322	-1.62176496038042\\
-12.137734512544	-1.79114987660598\\
-12.1696894016785	-2.01556902373211\\
-12.2041854312591	-2.23813616568957\\
-12.2479558704158	-2.4624123105332\\
-12.2828472832204	-2.7132357224074\\
-12.3152608636627	-2.93677075095293\\
-12.3491511551256	-3.16124194252422\\
-12.3817243995506	-3.38484014954751\\
-12.4134786766332	-3.61038140507445\\
-12.4702866695539	-3.82794087840283\\
-12.7256528785423	-3.99757374988829\\
-13.1842803847293	-4.11081180247027\\
-13.430867975828	-4.1260635419049\\
-13.9602625281137	-4.16834567468848\\
-14.4977081650905	-4.11567595202566\\
-15.02620305739	-4.02601317435122\\
-15.5539874039084	-3.82147153179906\\
-16.1111386227115	-3.58883894922188\\
-16.4410853219338	-3.36443694159978\\
-16.7836949801425	-3.06562274461224\\
-16.9231292842864	-2.84334791389802\\
-17.0993821179304	-2.54371640336087\\
-17.2019559884819	-2.30336071262024\\
-17.3270610975494	-2.05462766218098\\
-17.469913165151	-1.77884150270316\\
-17.6332158271827	-1.53480416770624\\
-17.8016632791569	-1.26535955967226\\
-17.9512186537484	-1.02094272066878\\
-18.1316279638995	-0.748267892709973\\
-18.2789984385632	-0.506470167873258\\
-18.4427368729438	-0.233917393679197\\
-18.5101660364602	0.00448669816494796\\
-18.613342134222	0.246687433090177\\
-18.7170549296419	0.488053415158535\\
-18.8646208559241	0.763260502897981\\
-18.9861638422458	1.00681713829393\\
-19.1003598642277	1.29079759131101\\
-19.2243078047597	1.53405882613256\\
-19.3485270743526	1.80998245562847\\
-19.4748845041683	2.0525567270872\\
-19.6142010762025	2.33025405798976\\
-19.7415401571131	2.57148276424603\\
-19.8640319559315	2.81488167881824\\
-19.9931870117088	3.06055080642702\\
-19.9322449488366	3.24825359187689\\
-19.6736430604094	3.41250693413745\\
-19.3206052395393	3.56778389128022\\
-18.8871223872329	3.64118211321469\\
-18.3586817733083	3.68800047469104\\
-17.8814426910702	3.71750800992784\\
-17.4708296489722	3.75184400897882\\
-16.9974356491304	3.79526639355952\\
-16.5253183745646	3.83752489800853\\
-16.0377772310063	3.87454123355698\\
-15.5417108723087	3.88596529573005\\
-15.2148573918872	3.85894770713557\\
-14.6967583547165	3.85597079103894\\
-14.2502366673083	3.86165613400411\\
-13.7505352686533	3.88459628832427\\
-13.3089300114766	3.88878269777582\\
-12.7680201392284	3.93072220184327\\
-12.2797324023157	3.96767217670594\\
-11.7948824163055	4.00290541318126\\
-11.3091553459604	4.03696223076391\\
-10.8206297835129	4.07207985792812\\
-10.2764027651327	4.11117111801887\\
-9.78279111196701	4.13659709641559\\
-9.28158894058889	4.15444669799676\\
-8.79219873929518	4.18043863190742\\
-8.23630054876165	4.21060336648496\\
-7.70562319074604	4.15118672788426\\
-7.72748311749146	4.08264689682744\\
};
\addplot [color=mycolor1, draw=none, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-5.66952208465049e-06	-4.79238518143646e-06\\
};
\addplot [color=mycolor1, draw=none, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-7.72748311749146	4.08264689682744\\
};
\end{axis}

\begin{axis}[%
width=1.604in,
height=1.923in,
at={(3.251in,3.439in)},
scale only axis,
xmin=-21.8048794457429,
xmax=0.600039813944516,
xlabel style={font=\color{white!15!black}},
xlabel={x},
y dir=reverse,
ymin=-13.7891723266879,
ymax=13.0741728254029,
ylabel style={font=\color{white!15!black}},
ylabel={y},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-5.66952208465049e-06	-4.79238518143646e-06\\
0.599994330155861	1.05938370492268e-05\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-5.66952208465049e-06	-4.79238518143646e-06\\
-2.1055923434689e-05	0.599995207353252\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-5.66952208465049e-06	-4.79238518143646e-06\\
-1.79056820041647e-05	-1.35755783149383e-05\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.63129307663729e-06	4.22825705006955e-05\\
0.600001631141869	2.95179363547059e-05\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
1.63129307663729e-06	4.22825705006955e-05\\
1.43957846797357e-05	0.600042282105506\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.63129307663729e-06	4.22825705006955e-05\\
-2.67186003368644e-06	2.24065080445182e-05\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.98151103607045e-05	6.92050096023618e-06\\
0.600039813944517	4.23614393804671e-05\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
3.98151103607045e-05	6.92050096023618e-06\\
4.3736885964435e-06	0.600006918963893\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.98151103607045e-05	6.92050096023618e-06\\
2.78602586369592e-05	-1.73368689795326e-05\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.13097905821803e-05	-7.89708640952539e-07\\
0.600031306166256	6.48230778759832e-05\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
3.13097905821803e-05	-7.89708640952539e-07\\
-3.4303405578193e-05	0.599999205562949\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.13097905821803e-05	-7.89708640952539e-07\\
2.46690135438736e-05	-3.7790441711191e-05\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.71140679811868e-05	1.89660465757976e-05\\
0.60001711130482	-3.83137853691068e-05\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
1.71140679811868e-05	1.89660465757976e-05\\
7.43940855000736e-05	0.600018963015572\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.71140679811868e-05	1.89660465757976e-05\\
1.12155030084196e-05	3.78399671704785e-05\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-5.56367289622532e-06	-2.72462207454393e-06\\
0.599994435724457	-9.26225928868523e-06\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-5.56367289622532e-06	-2.72462207454393e-06\\
9.73743815663113e-07	0.599997275320873\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-5.56367289622532e-06	-2.72462207454393e-06\\
-3.1648883679574e-05	-7.79637656096155e-06\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-1.48288606955387e-05	-5.71091299085249e-06\\
0.599985170416582	-1.39123685896763e-05\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-1.48288606955387e-05	-5.71091299085249e-06\\
-6.62752136028471e-06	0.599994289025888\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-1.48288606955387e-05	-5.71091299085249e-06\\
-4.31132164409858e-05	-8.17703654022989e-06\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.41221894682492e-05	3.38845967530571e-05\\
0.600014120113168	8.01462945174067e-05\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
1.41221894682492e-05	3.38845967530571e-05\\
-3.21408534724178e-05	0.600033881268223\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.41221894682492e-05	3.38845967530571e-05\\
-4.62057856988129e-06	-9.17456366849516e-06\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-6.75649529401112e-06	4.02548927417513e-05\\
0.599993243005315	3.66073080152633e-05\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-6.75649529401112e-06	4.02548927417513e-05\\
-3.11000910918118e-06	0.600040254263812\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-6.75649529401112e-06	4.02548927417513e-05\\
-3.09633683416376e-05	1.30260364854353e-05\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-2.11125236534849e-05	1.84843912727386e-05\\
0.599978883933684	8.22036463504623e-05\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-2.11125236534849e-05	1.84843912727386e-05\\
-8.48328043294606e-05	0.600018479355521\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-2.11125236534849e-05	1.84843912727386e-05\\
-3.4929928505745e-05	-2.60437827319162e-05\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
9.48963192641373e-06	3.56396149143168e-05\\
0.60000948772651	7.90128260933776e-05\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
9.48963192641373e-06	3.56396149143168e-05\\
-3.38852188909998e-05	0.600035636056688\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
9.48963192641373e-06	3.56396149143168e-05\\
-1.0637998648401e-05	-1.32340622178544e-05\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.26126122040325e-05	3.06484193894571e-05\\
0.600012607578842	0.000105955967110817\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
1.26126122040325e-05	3.06484193894571e-05\\
-6.26964163805089e-05	0.600030641908911\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.26126122040325e-05	3.06484193894571e-05\\
-6.58592712546935e-06	-1.56262813097434e-05\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.80122698855064e-05	5.80852954801333e-05\\
0.600018009568867	3.02358966703261e-06\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
1.80122698855064e-05	5.80852954801333e-05\\
7.30740183888294e-05	0.600058082766375\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.80122698855064e-05	5.80852954801333e-05\\
3.54072191310658e-06	5.98559145649408e-05\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.80925769915382e-05	6.89658241051754e-05\\
0.600038088299937	6.38273602913072e-06\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
3.80925769915382e-05	6.89658241051754e-05\\
0.000100675341621572	0.600068962534439\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.80925769915382e-05	6.89658241051754e-05\\
3.22334595407679e-06	6.34020130929776e-05\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-0.0517993660001526	-0.0240278086065803\\
0.546056104250813	-0.0457070546500766\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-0.0517993660001526	-0.0240278086065803\\
-0.0300187448094947	0.575576526907973\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.0517993660001526	-0.0240278086065803\\
-0.0975644316239007	-0.0218711623360555\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-0.209014949612059	-0.206299626158115\\
0.377594769559578	-0.259357282768718\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-0.209014949612059	-0.206299626158115\\
-0.154907584266261	0.391255642572812\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.209014949612059	-0.206299626158115\\
-0.322863227546819	-0.195688976465444\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-0.295909993396695	-0.366317888549225\\
0.290606507851779	-0.421116673321807\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-0.295909993396695	-0.366317888549225\\
-0.240073874625797	0.231078392289195\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.295909993396695	-0.366317888549225\\
-0.409403260174294	-0.355604493761792\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-0.313522333688767	-0.534418470448888\\
0.281452919898986	-0.567104553707708\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-0.313522333688767	-0.534418470448888\\
-0.280229774405351	0.0646484349839801\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.313522333688767	-0.534418470448888\\
-0.383494135970468	-0.527314754781419\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-0.348441097658286	-0.642408276715503\\
0.246566015382247	-0.674576677310069\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-0.348441097658286	-0.642408276715503\\
-0.315700194726989	-0.0433096421001227\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.348441097658286	-0.642408276715503\\
-0.418402291947792	-0.63562447209166\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-0.441117211535365	-0.767289833533016\\
0.156632184015837	-0.796939742776036\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-0.441117211535365	-0.767289833533016\\
-0.411490424161104	-0.16802332358686\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.441117211535365	-0.767289833533016\\
-0.483754209413415	-0.766559806934611\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-0.471190400039057	-0.907501256514832\\
0.126554099607319	-0.937339609050755\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-0.471190400039057	-0.907501256514832\\
-0.441366454136811	-0.308244268550078\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.471190400039057	-0.907501256514832\\
-0.5137585265344	-0.90664388066227\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-0.559722315141329	-1.03865883369244\\
0.031584767269334	-1.0897080947732\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-0.559722315141329	-1.03865883369244\\
-0.508499100580535	-0.440854996500646\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.559722315141329	-1.03865883369244\\
-0.647654769792888	-1.03370452426731\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-0.6398546756605	-1.22997864312667\\
-0.0484915478004924	-1.28049499273191\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-0.6398546756605	-1.22997864312667\\
-0.589212182908045	-0.632126610777779\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.6398546756605	-1.22997864312667\\
-0.727746591872662	-1.22539106872824\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-0.696227146905119	-1.36900570910315\\
-0.104840201346494	-1.418878554373\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-0.696227146905119	-1.36900570910315\\
-0.646182034536933	-0.77110180224153\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.696227146905119	-1.36900570910315\\
-0.784300794217444	-1.36414592882981\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-0.765149732615046	-1.53505476222747\\
-0.173804742314147	-1.58472468961836\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-0.765149732615046	-1.53505476222747\\
-0.71526988038165	-0.937136056282975\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.765149732615046	-1.53505476222747\\
-0.853598038348983	-1.52994404851585\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-0.823243466865886	-1.67219286023221\\
-0.231851270146029	-1.72223094445127\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-0.823243466865886	-1.67219286023221\\
-0.772976548287041	-1.07430608409992\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.823243466865886	-1.67219286023221\\
-0.911155391855902	-1.66693995114963\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-0.880014290985892	-1.80877201623452\\
-0.288596197633531	-1.85858265666193\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-0.880014290985892	-1.80877201623452\\
-0.830009015876493	-1.21086409924914\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.880014290985892	-1.80877201623452\\
-0.967901214454009	-1.80376972611722\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-0.952797863768596	-1.96981207902453\\
-0.361255892897743	-2.01909447800761\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-0.952797863768596	-1.96981207902453\\
-0.903375504065131	-1.37185696603054\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.952797863768596	-1.96981207902453\\
-1.04017936672871	-1.96523736648605\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-1.01206990845079	-2.13441763278776\\
-0.420695957743199	-2.18176098221859\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-1.01206990845079	-2.13441763278776\\
-0.964488373337837	-1.53631057011175\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-1.01206990845079	-2.13441763278776\\
-1.10158442090991	-2.12926507597086\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-1.09195947303145	-2.32638180249842\\
-0.500584228418515	-2.37416950293809\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-1.09195947303145	-2.32638180249842\\
-1.04387248122772	-1.72831400653192\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-1.09195947303145	-2.32638180249842\\
-1.18119489917072	-2.32079189065177\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-1.17350477685614	-2.51722600852644\\
-0.582101157274071	-2.5653642183424\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-1.17350477685614	-2.51722600852644\\
-1.12505769442812	-1.91918711294104\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-1.17350477685614	-2.51722600852644\\
-1.26235655764551	-2.51155219828041\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-1.2317145926618	-2.65427151363495\\
-0.640329571118356	-2.70283989764266\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-1.2317145926618	-2.65427151363495\\
-1.18277263656699	-2.05627200566871\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-1.2317145926618	-2.65427151363495\\
-1.32041882721505	-2.64813143651673\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-1.28897498226988	-2.7907860357959\\
-0.697547851839854	-2.83910317926836\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-1.28897498226988	-2.7907860357959\\
-1.24030739344664	-2.19276438753417\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-1.28897498226988	-2.7907860357959\\
-1.37754933064137	-2.78482265948872\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-1.35713393231218	-2.95413252962133\\
-0.765761646388592	-3.00278455497228\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-1.35713393231218	-2.95413252962133\\
-1.30820430606629	-2.35613359398914\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-1.35713393231218	-2.95413252962133\\
-1.4459298281461	-2.94863221944672\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-1.4266838773947	-3.11770350640722\\
-0.83532626588592	-3.16678514105232\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-1.4266838773947	-3.11770350640722\\
-1.37742437017362	-2.51973410780685\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-1.4266838773947	-3.11770350640722\\
-1.51539507318739	-3.11284640047132\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-1.47856466604275	-3.25556608947676\\
-0.880892844867208	-3.30489720793694\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-1.47856466604275	-3.25556608947676\\
-1.42912896061454	-2.65761169065898\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-1.47856466604275	-3.25556608947676\\
-1.4600038147279	-3.25968648823622\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-1.4875658204548	-3.42265166525882\\
-0.890041785188685	-3.47313384214643\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-1.4875658204548	-3.42265166525882\\
-1.43695312022172	-2.82479773385161\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-1.4875658204548	-3.42265166525882\\
-1.46748145204497	-3.42736616604104\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-1.49267332546473	-3.5660151100915\\
-0.895201830371924	-3.61682885186152\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-1.49267332546473	-3.5660151100915\\
-1.44173716231081	-2.96818677463176\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-1.49267332546473	-3.5660151100915\\
-1.47185698969861	-3.57040201888513\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-1.49585594457703	-3.73460419700709\\
-0.898418457435461	-3.78573127194436\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-1.49585594457703	-3.73460419700709\\
-1.44459522441522	-3.13680485068632\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-1.49585594457703	-3.73460419700709\\
-1.47486100408039	-3.73929074657163\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-1.49617859457928	-3.8770757037005\\
-0.898761330374246	-3.92860965097845\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-1.49617859457928	-3.8770757037005\\
-1.44451562915257	-3.27931076121233\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-1.49617859457928	-3.8770757037005\\
-1.47559825364215	-3.8816936913653\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-1.49821406934587	-4.0483616577872\\
-0.900799584351712	-4.09985334861585\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-1.49821406934587	-4.0483616577872\\
-1.44660061278776	-3.45059130982059\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-1.49821406934587	-4.0483616577872\\
-1.47742983923537	-4.05274536255471\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-1.50076270015682	-4.21834605297025\\
-0.903358155347902	-4.26999579973967\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-1.50076270015682	-4.21834605297025\\
-1.44898895175107	-3.62058993737379\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-1.50076270015682	-4.21834605297025\\
-1.48009173458517	-4.22281034750408\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-1.50338242335518	-4.36151175540375\\
-0.90599579410428	-4.41318555979207\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-1.50338242335518	-4.36151175540375\\
-1.45159403285646	-3.76375540230569\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-1.50338242335518	-4.36151175540375\\
-1.48223584439325	-4.36565425114197\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-1.50363258117367	-4.50313751770244\\
-0.906187650797357	-4.55431159091131\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-1.50363258117367	-4.50313751770244\\
-1.45234374773268	-3.90533848548324\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-1.50363258117367	-4.50313751770244\\
-1.48292000692746	-4.50732455830392\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-1.50535265694098	-4.67291496351302\\
-0.907890610877102	-4.72393015174954\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-1.50535265694098	-4.67291496351302\\
-1.45421344629244	-4.07510436136799\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-1.50535265694098	-4.67291496351302\\
-1.48476419785814	-4.67737977394525\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-1.50852666755557	-4.81356470110825\\
-0.911118714609234	-4.86508747140659\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-1.50852666755557	-4.81356470110825\\
-1.45687981686884	-4.21579742472542\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-1.50852666755557	-4.81356470110825\\
-1.48763790094257	-4.81800175267859\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-1.53504786724731	-4.95047386987974\\
-0.938301792792824	-5.01284199011404\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-1.53504786724731	-4.95047386987974\\
-1.47268581877113	-4.35372619986506\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-1.53504786724731	-4.95047386987974\\
-1.5373056389386	-4.95203461024745\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-1.61190359463485	-5.08167260336495\\
-1.01962465933398	-5.16444619069517\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-1.61190359463485	-5.08167260336495\\
-1.52896400537541	-4.48743419032731\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-1.61190359463485	-5.08167260336495\\
-1.66013934208775	-5.07626504282496\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-1.82913697476305	-5.20709984743548\\
-1.2665765115955	-5.33946199582374\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-1.82913697476305	-5.20709984743548\\
-1.69374241069568	-4.62262281623892\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-1.82913697476305	-5.20709984743548\\
-1.98786327158156	-5.17765733263632\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-2.10072236137916	-5.30751202371175\\
-1.5926182272928	-5.48193775904824\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-2.10072236137916	-5.30751202371175\\
-1.9164971447252	-4.7369243157973\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-2.10072236137916	-5.30751202371175\\
-2.36128187180462	-5.24422434379489\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-2.39163623844435	-5.35421139052704\\
-1.96084036305576	-5.56221155836396\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-2.39163623844435	-5.35421139052704\\
-2.16410328076338	-4.80102591106707\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-2.39163623844435	-5.35421139052704\\
-2.74184141675719	-5.25066548044624\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-2.78191996330517	-5.36427195754251\\
-2.46854007949772	-5.59940696167189\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-2.78191996330517	-5.36427195754251\\
-2.51229180941316	-4.83548608812578\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-2.78191996330517	-5.36427195754251\\
-3.21676902568615	-5.20585152281812\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-3.1009884448123	-5.3356657066019\\
-2.87666950353917	-5.57776343229417\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-3.1009884448123	-5.3356657066019\\
-2.81144399494833	-4.82353074340841\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-3.1009884448123	-5.3356657066019\\
-3.57621999273297	-5.13791214610442\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-3.51110140589171	-5.27631995677773\\
-3.43355031800236	-5.51840653102019\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-3.51110140589171	-5.27631995677773\\
-3.20165372871285	-4.79178769542294\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-3.51110140589171	-5.27631995677773\\
-4.01926276201374	-5.01820645794832\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-3.91106794994856	-5.24207236979271\\
-3.85846475655664	-5.4821807678592\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-3.91106794994856	-5.24207236979271\\
-3.5999587199834	-4.76192024230914\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-3.91106794994856	-5.24207236979271\\
-4.42140504547999	-4.97411361988715\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-4.23331362587803	-5.16474451779082\\
-4.28120614714385	-5.39328767946996\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-4.23331362587803	-5.16474451779082\\
-3.92107620766176	-4.70138988206722\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-4.23331362587803	-5.16474451779082\\
-4.74342547740909	-4.85966992887338\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-4.47217621423164	-5.0890140962575\\
-4.61889984059907	-5.29931900983118\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-4.47217621423164	-5.0890140962575\\
-4.16428737267179	-4.64241566951851\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-4.47217621423164	-5.0890140962575\\
-4.96581235422599	-4.74795444082898\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-4.60253768286632	-4.99881368663612\\
-4.86724934667897	-5.17767387975211\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-4.60253768286632	-4.99881368663612\\
-4.31075806064663	-4.57082615910481\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-4.60253768286632	-4.99881368663612\\
-5.05507761160065	-4.6182408189798\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-4.84415775616442	-4.87690978464863\\
-5.17427001240219	-5.03284191040541\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-4.84415775616442	-4.87690978464863\\
-4.56618819434109	-4.45951229522938\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-4.84415775616442	-4.87690978464863\\
-5.26100163698955	-4.47508331963733\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-5.06491212868842	-4.71345697795695\\
-5.49180703496539	-4.82479646675194\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-5.06491212868842	-4.71345697795695\\
-4.81751967524245	-4.31100079765822\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-5.06491212868842	-4.71345697795695\\
-5.40631762508933	-4.28260602788928\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-5.16513088238346	-4.55591599806561\\
-5.66962317384879	-4.6197969135782\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-5.16513088238346	-4.55591599806561\\
-4.95869077612924	-4.1648290823552\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-5.16513088238346	-4.55591599806561\\
-5.41586981111572	-4.10539379773205\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-5.21718731096806	-4.37627757717028\\
-5.77667049823538	-4.38680007163907\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-5.21718731096806	-4.37627757717028\\
-5.05765736737987	-3.99057528552952\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-5.21718731096806	-4.37627757717028\\
-5.36391413286493	-3.91679632691819\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-5.25243479249163	-4.20543195027032\\
-5.83291775945553	-4.18300123709536\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-5.25243479249163	-4.20543195027032\\
-5.12313717852755	-3.82152142389822\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-5.25243479249163	-4.20543195027032\\
-5.33194361016604	-3.74487840197526\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-5.25352554462608	-4.06689221708696\\
-5.84245974208818	-4.02194104420107\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-5.25352554462608	-4.06689221708696\\
-5.14396592996023	-3.68301063981708\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-5.25352554462608	-4.06689221708696\\
-5.28748437107736	-3.60796485171313\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-5.35860492825596	-3.88483293699034\\
-5.9389933534591	-3.86215761408595\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-5.35860492825596	-3.88483293699034\\
-5.22853922420781	-3.50304960172476\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-5.35860492825596	-3.88483293699034\\
-5.437549139701	-3.42252642108918\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-5.42855362480505	-3.73717241435649\\
-6.00903820632649	-3.71455787592038\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-5.42855362480505	-3.73717241435649\\
-5.29873458127062	-3.35579026009868\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-5.42855362480505	-3.73717241435649\\
-5.50719627577567	-3.27453191130365\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-5.51538367558843	-3.55675630283584\\
-6.09587241258635	-3.532929229681\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-5.51538367558843	-3.55675630283584\\
-5.38500001524743	-3.17519520188357\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-5.51538367558843	-3.55675630283584\\
-5.59305559673525	-3.09432425720648\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-5.6844241145469	-3.40043502113381\\
-6.2446131079058	-3.41069854881513\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-5.6844241145469	-3.40043502113381\\
-5.52450499234141	-3.01996173763161\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-5.6844241145469	-3.40043502113381\\
-5.82800045686196	-2.93660882465437\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-5.83213337941561	-3.23350622490075\\
-6.39221259944439	-3.24424028528262\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-5.83213337941561	-3.23350622490075\\
-5.67222955401462	-2.85321964219347\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-5.83213337941561	-3.23350622490075\\
-5.97615432898226	-2.76953758914987\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-5.9392073182402	-3.07949610876133\\
-6.49946457562808	-3.09239196969219\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-5.9392073182402	-3.07949610876133\\
-5.781110157653	-2.69896644632994\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-5.9392073182402	-3.07949610876133\\
-6.08452453455845	-2.61578189420596\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-6.07351500498149	-2.89939444686553\\
-6.63373810209552	-2.91187571725667\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-6.07351500498149	-2.89939444686553\\
-5.9151484841944	-2.51865986346406\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-6.07351500498149	-2.89939444686553\\
-6.21867053038012	-2.43583712043056\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-6.18590712704778	-2.74956182076295\\
-6.74622373307386	-2.7615523960826\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-6.18590712704778	-2.74956182076295\\
-6.02742253974747	-2.36881543979445\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-6.18590712704778	-2.74956182076295\\
-6.3305720384799	-2.2860012319691\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-6.34378205855881	-2.53712663524131\\
-6.90417202638432	-2.54800581932042\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-6.34378205855881	-2.53712663524131\\
-6.18475165584886	-2.15635352832782\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-6.34378205855881	-2.53712663524131\\
-6.48756110770864	-2.07356058341567\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-6.47381326691502	-2.35950115352519\\
-7.03442985620562	-2.37069375213671\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-6.47381326691502	-2.35950115352519\\
-6.31547072947756	-1.97863741871658\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-6.47381326691502	-2.35950115352519\\
-6.61746799412593	-1.89601702084754\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-6.50098774891849	-2.2162636882634\\
-7.08212095536537	-2.19392108978201\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-6.50098774891849	-2.2162636882634\\
-6.37284534111829	-1.83728827824538\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-6.50098774891849	-2.2162636882634\\
-6.57756267750444	-1.75163647544136\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-6.57911817307688	-2.03552571596116\\
-7.16038892213284	-2.01464721450832\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-6.57911817307688	-2.03552571596116\\
-6.45200390539599	-1.65730432989962\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-6.57911817307688	-2.03552571596116\\
-6.6563598667654	-1.57021649479445\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-6.66092804978391	-1.85413571274472\\
-7.24224528875502	-1.83364483329937\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-6.66092804978391	-1.85413571274472\\
-6.53411032330465	-1.47616165254921\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-6.66092804978391	-1.85413571274472\\
-6.73830719378043	-1.38860834117687\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-6.73040502779361	-1.70278985637311\\
-7.3117214870915	-1.68200266715841\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-6.73040502779361	-1.70278985637311\\
-6.60343327079709	-1.32482658939413\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-6.73040502779361	-1.70278985637311\\
-6.80753703849331	-1.23726685846739\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-6.82804184364294	-1.49082512266697\\
-7.40931557046525	-1.46952306971445\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-6.82804184364294	-1.49082512266697\\
-6.70070421364706	-1.11271844835918\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-6.82804184364294	-1.49082512266697\\
-6.9048922339681	-1.0254418769609\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-6.89800917644793	-1.33812288638999\\
-7.47934966751273	-1.31637586916292\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-6.89800917644793	-1.33812288638999\\
-6.77070647291326	-0.959683487409176\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-6.89800917644793	-1.33812288638999\\
-6.97441110784568	-0.873030757300748\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-6.98107712578763	-1.1590162822051\\
-7.5625917314256	-1.13760005687223\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-6.98107712578763	-1.1590162822051\\
-6.85441984877851	-0.780898789609096\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-6.98107712578763	-1.1590162822051\\
-7.05722630575928	-0.693647066328716\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-7.06244510702471	-0.983970250137036\\
-7.64406861057233	-0.961595232058882\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-7.06244510702471	-0.983970250137036\\
-6.93568625770926	-0.605589778345747\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-7.06244510702471	-0.983970250137036\\
-7.13758693453255	-0.518859965222799\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-7.14345758253517	-0.805030351610287\\
-7.72513513426991	-0.782882944383033\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-7.14345758253517	-0.805030351610287\\
-7.01693236824952	-0.426934604925124\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-7.14345758253517	-0.805030351610287\\
-7.21857479732541	-0.339677691048752\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-7.23812058587827	-0.592669577044571\\
-7.81994069607382	-0.571325538386625\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-7.23812058587827	-0.592669577044571\\
-7.11237148683329	-0.214977328758595\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-7.23812058587827	-0.592669577044571\\
-7.31343674258722	-0.126951853956375\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-7.30716930003183	-0.442207220142762\\
-7.88889960434387	-0.419972269745424\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-7.30716930003183	-0.442207220142762\\
-7.18078095626086	-0.0640017211761165\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-7.30716930003183	-0.442207220142762\\
-7.38210820584082	0.0230520705030233\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-7.39268786090205	-0.260984439695382\\
-7.9743734079567	-0.237827277813602\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-7.39268786090205	-0.260984439695382\\
-7.26580012401976	0.117815518550038\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-7.39268786090205	-0.260984439695382\\
-7.46712861974171	0.203745952561084\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-7.48757328883468	-0.0446812767345428\\
-8.06907872307643	-0.0202044306560373\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-7.48757328883468	-0.0446812767345428\\
-7.35954237244045	0.334482752055128\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-7.48757328883468	-0.0446812767345428\\
-7.56146181564749	0.419684444737268\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-7.58356539341628	0.164333960165758\\
-8.16497039996261	0.18918908832332\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-7.58356539341628	0.164333960165758\\
-7.45508026088623	0.543734326956664\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-7.58356539341628	0.164333960165758\\
-7.65745577899924	0.628486504361303\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-7.67749041085061	0.374285791683448\\
-8.25892310794316	0.399122231283239\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-7.67749041085061	0.374285791683448\\
-7.54911974131068	0.753816107888938\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-7.67749041085061	0.374285791683448\\
-7.75136185292092	0.838333084907928\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-7.7840643157521	0.614716889849084\\
-8.36545744892163	0.639583601811901\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-7.7840643157521	0.614716889849084\\
-7.65558302440062	0.994404468764897\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-7.7840643157521	0.614716889849084\\
-7.85805473726708	1.07863389649274\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-7.89274873409525	0.855673885199889\\
-8.47421372885718	0.880424017180207\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-7.89274873409525	0.855673885199889\\
-7.764553047915	1.23541833758969\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-7.89274873409525	0.855673885199889\\
-7.96666981303276	1.3195505733899\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-7.97490476121747	1.03620572625252\\
-8.5562182484821	1.06162216686085\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-7.97490476121747	1.03620572625252\\
-7.845904120758	1.41583546812904\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-7.97490476121747	1.03620572625252\\
-8.04861679744818	1.50014027296096\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-8.08308664379144	1.27662362152794\\
-8.66429105839289	1.30230263304121\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-8.08308664379144	1.27662362152794\\
-7.95369032094426	1.6566522085312\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-8.08308664379144	1.27662362152794\\
-8.15696505796914	1.74021704407404\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-8.18064209390554	1.48632007559223\\
-8.76207163006045	1.51236682804346\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-8.18064209390554	1.48632007559223\\
-8.05176123499065	1.86639153831941\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-8.18064209390554	1.48632007559223\\
-8.25364496160294	1.94985783015722\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-8.39580654282594	1.73375934286704\\
-8.9572847646557	1.72584626504742\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-8.39580654282594	1.73375934286704\\
-8.23654409018705	2.11252800316298\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-8.39580654282594	1.73375934286704\\
-8.53501026975285	2.19902452013377\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-8.62300310675356	1.97962490187132\\
-9.16557588604242	1.94927685589218\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-8.62300310675356	1.97962490187132\\
-8.44305290866024	2.35846428433391\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-8.62300310675356	1.97962490187132\\
-8.80530150329324	2.443908994212\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-8.8796518225878	2.18988264154747\\
-9.40016287858163	2.13726646971605\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-8.8796518225878	2.18988264154747\\
-8.68127343306837	2.57012271799028\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-8.8796518225878	2.18988264154747\\
-9.10261875995716	2.65102147392723\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-9.10685373611954	2.36424479460871\\
-9.61474297068526	2.29953337533255\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-9.10685373611954	2.36424479460871\\
-8.89971927340266	2.74483934541888\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-9.10685373611954	2.36424479460871\\
-9.35004880138039	2.82354885523617\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-9.51612579264256	2.54508675196232\\
-9.93051645356357	2.41753030736818\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-9.51612579264256	2.54508675196232\\
-9.25752717404952	2.93300335477787\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-9.51612579264256	2.54508675196232\\
-9.86456105865796	2.98468891608637\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-9.96849994951753	2.69813574991617\\
-10.2847719108041	2.52352365719131\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-9.96849994951753	2.69813574991617\\
-9.67533542402584	3.09707907075778\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-9.96849994951753	2.69813574991617\\
-10.3856649138868	3.1108763995136\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-10.4248938582588	2.83649294333403\\
-10.6754581341133	2.6367855150765\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-10.4248938582588	2.83649294333403\\
-10.1161145382804	3.2446201586572\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-10.4248938582588	2.83649294333403\\
-10.8741965126236	3.22834638431844\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-10.9181239906576	2.93083348738224\\
-11.0502923281646	2.69618375298664\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-10.9181239906576	2.93083348738224\\
-10.5904992732074	3.35664062826063\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-10.9181239906576	2.93083348738224\\
-11.403091592747	3.28244091182752\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-11.4167436166881	2.95102519519204\\
-11.3740238480871	2.68398619423077\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-11.4167436166881	2.95102519519204\\
-11.0802250158149	3.4057771542616\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-11.4167436166881	2.95102519519204\\
-11.9116479030274	3.23719092984243\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-11.8584701503962	2.90137721145909\\
-11.6452853742935	2.62440275092746\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-11.8584701503962	2.90137721145909\\
-11.53446998633	3.38806003153065\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-11.8584701503962	2.90137721145909\\
-12.3162650224985	3.11684178130854\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-12.2379107280102	2.7654979184326\\
-11.8543773961389	2.505754248978\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-12.2379107280102	2.7654979184326\\
-11.9523224422577	3.28862905601094\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-12.2379107280102	2.7654979184326\\
-12.6003214265065	2.90285525924209\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-12.4311762502141	2.59640947412196\\
-11.9339275358722	2.37301982235494\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-12.4311762502141	2.59640947412196\\
-12.1969840413757	3.14815024437917\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-12.4311762502141	2.59640947412196\\
-12.6717957120303	2.67176984779007\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-12.5828881820077	2.42981852350107\\
-12.0499472610584	2.22920107493948\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-12.5828881820077	2.42981852350107\\
-12.3760164140714	2.99284571780935\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-12.5828881820077	2.42981852350107\\
-12.7650366006354	2.48228773163288\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-12.6807915892096	2.23647894254757\\
-12.1202275092366	2.06220892296954\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-12.6807915892096	2.23647894254757\\
-12.5038128837351	2.80975633885512\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-12.6807915892096	2.23647894254757\\
-12.8009849752698	2.26783156857964\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-12.7774376321892	2.02919876246602\\
-12.2035757795471	1.87300334739983\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-12.7774376321892	2.02919876246602\\
-12.6201319475334	2.6082069668695\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-12.7774376321892	2.02919876246602\\
-12.8544927790464	2.04797352067388\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-12.7925952040355	1.82697896389579\\
-12.2061566328179	1.70051429257228\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-12.7925952040355	1.82697896389579\\
-12.6660811728158	2.41348549152906\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-12.7925952040355	1.82697896389579\\
-12.8017604695928	1.83107529769594\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-12.7753094439469	1.62385670694576\\
-12.1858522370234	1.51767383178684\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-12.7753094439469	1.62385670694576\\
-12.6690729324288	2.21437228572473\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-12.7753094439469	1.62385670694576\\
-12.7398975133818	1.61978875385842\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-12.7042692590833	1.38753283715184\\
-12.1159307236987	1.30289763311603\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-12.7042692590833	1.38753283715184\\
-12.6188716256939	1.98142438930105\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-12.7042692590833	1.38753283715184\\
-12.6232444974799	1.37614395996322\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-12.6730380473877	1.1849242829602\\
-12.0846551202986	1.10016533870675\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-12.6730380473877	1.1849242829602\\
-12.5875401942317	1.77880135168269\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-12.6730380473877	1.1849242829602\\
-12.5924424630437	1.17370159992026\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-12.6461822148769	1.01165479218196\\
-12.0577101193542	0.927425466947383\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-12.6461822148769	1.01165479218196\\
-12.5611589788891	1.60560011251472\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-12.6461822148769	1.01165479218196\\
-12.5657356976539	1.00006267307709\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-12.6121720119053	0.783841443788172\\
-12.0242570832157	0.697574424542333\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-12.6121720119053	0.783841443788172\\
-12.5251781051682	1.37750076309386\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-12.6121720119053	0.783841443788172\\
-12.5297821046685	0.772589155490022\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-12.5809875121178	0.581661428650145\\
-11.9930525912363	0.495506819682697\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-12.5809875121178	0.581661428650145\\
-12.4941699094289	1.17534576550717\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-12.5809875121178	0.581661428650145\\
-12.4985543108491	0.570877573852236\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-12.5464161058092	0.379429917417554\\
-11.9582135040742	0.294101395694099\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-12.5464161058092	0.379429917417554\\
-12.4605088780093	0.973245628105627\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-12.5464161058092	0.379429917417554\\
-12.4649443467518	0.369333129784398\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-12.4800916559705	0.156957101104869\\
-11.8917282084754	0.0711957361833964\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-12.4800916559705	0.156957101104869\\
-12.3940379971116	0.750742838333889\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-12.4800916559705	0.156957101104869\\
-12.3999466533279	0.148989256340076\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-12.4604673901702	-0.0500161239907837\\
-11.8719797973141	-0.135103170527881\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-12.4604673901702	-0.0500161239907837\\
-12.3751896365915	0.543876912774501\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-12.4604673901702	-0.0500161239907837\\
-12.3804045536034	-0.0571754111970424\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-12.430979626574	-0.248341982922894\\
-11.8425043777875	-0.333458189968331\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-12.430979626574	-0.248341982922894\\
-12.3455633037169	0.345536467239214\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-12.430979626574	-0.248341982922894\\
-12.3509737933167	-0.256318055343057\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-12.3916095960094	-0.476150806920533\\
-11.8029211310028	-0.560368950191771\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-12.3916095960094	-0.476150806920533\\
-12.3071251777362	0.117860143011183\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-12.3916095960094	-0.476150806920533\\
-12.3121849509857	-0.483785969339567\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-12.3668783218405	-0.653052976804802\\
-11.7782802048198	-0.738489844936277\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-12.3668783218405	-0.653052976804802\\
-12.2812553960095	-0.0592092492172001\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-12.3668783218405	-0.653052976804802\\
-12.28800518819	-0.660135968315923\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-12.3408445825592	-0.852479685116352\\
-11.7527078953119	-0.939819432061056\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-12.3408445825592	-0.852479685116352\\
-12.2531678428117	-0.258930081204465\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-12.3408445825592	-0.852479685116352\\
-12.2607944331467	-0.860884225536707\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-12.3142858484617	-1.02286682126116\\
-11.7260799959346	-1.10973852337321\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-12.3142858484617	-1.02286682126116\\
-12.2270668625023	-0.429249167053755\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-12.3142858484617	-1.02286682126116\\
-12.2342438373614	-1.03131596236839\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-12.2853173050361	-1.22326347012619\\
-11.6970849743673	-1.31008921131957\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-12.2853173050361	-1.22326347012619\\
-12.198181213224	-0.629635124948676\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-12.2853173050361	-1.22326347012619\\
-12.205379662716	-1.23142915858623\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-12.2581308117591	-1.42277663814496\\
-11.6700045705412	-1.51005679530557\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-12.2581308117591	-1.42277663814496\\
-12.1705472389858	-0.829214830329606\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-12.2581308117591	-1.42277663814496\\
-12.1779021250494	-1.4309347303845\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-12.2301234659705	-1.62096923110628\\
-11.6421475421912	-1.70870644692684\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-12.2301234659705	-1.62096923110628\\
-12.1420585348379	-1.02747812449033\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-12.2301234659705	-1.62096923110628\\
-12.1493219748921	-1.62936490426764\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-12.1760570950042	-1.79580764488485\\
-11.5899801053419	-1.87151322852415\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-12.1760570950042	-1.79580764488485\\
-12.099552590457	-1.20070867640558\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-12.1760570950042	-1.79580764488485\\
-12.0728058336444	-1.80702737396955\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-12.1195311260527	-2.02751256440255\\
-11.5334639211993	-2.10325480124056\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-12.1195311260527	-2.02751256440255\\
-12.0430820062609	-1.43240856888039\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-12.1195311260527	-2.02751256440255\\
-12.0161833467905	-2.03820593021185\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-12.0655790749072	-2.25736473503153\\
-11.4797586858196	-2.33409969558752\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-12.0655790749072	-2.25736473503153\\
-11.988120978809	-1.66239151405947\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-12.0655790749072	-2.25736473503153\\
-11.9615852525999	-2.26825565577324\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-12.0209253143916	-2.48893056102326\\
-11.4353142377832	-2.56575776233535\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-12.0209253143916	-2.48893056102326\\
-11.9432801093428	-1.89398003848733\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-12.0209253143916	-2.48893056102326\\
-11.9158972748666	-2.50039602537402\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-11.9557861606035	-2.74799006054749\\
-11.3700493603378	-2.82404497226829\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-11.9557861606035	-2.74799006054749\\
-11.8788604584346	-2.15294475404863\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-11.9557861606035	-2.74799006054749\\
-11.8509298915473	-2.75968337559601\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-11.8998092336116	-2.97880381685947\\
-11.3142726073918	-3.05614834715906\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-11.8998092336116	-2.97880381685947\\
-11.8217090658733	-2.38391450350509\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-11.8998092336116	-2.97880381685947\\
-11.7947034623406	-2.98996305023292\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-11.845124398218	-3.21056993175777\\
-11.2597775567303	-3.28872799496914\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-11.845124398218	-3.21056993175777\\
-11.766289375695	-2.61578033375655\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-11.845124398218	-3.21056993175777\\
-11.739511357432	-3.22137045325425\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-11.7892996113665	-3.44144759713924\\
-11.2041038846323	-3.52073838520942\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-11.7892996113665	-3.44144759713924\\
-11.7093733522302	-2.84680555299824\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-11.7892996113665	-3.44144759713924\\
-11.6836693386574	-3.45211578663075\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-11.7326946855629	-3.67426440850956\\
-11.1474058272727	-3.75334446115309\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-11.7326946855629	-3.67426440850956\\
-11.6530906049547	-3.07958282419607\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-11.7326946855629	-3.67426440850956\\
-11.6273374707558	-3.68427233298432\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-11.7010702757853	-3.89912408407594\\
-11.1133943656903	-3.98798486675048\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-11.7010702757853	-3.89912408407594\\
-11.6122325988103	-3.30577085837744\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-11.7010702757853	-3.89912408407594\\
-11.6189429852923	-3.90509994013673\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-11.8726489395634	-4.07582190375409\\
-11.2942874525707	-4.22481014080336\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-11.8726489395634	-4.07582190375409\\
-11.7218641741918	-3.49520661914277\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-11.8726489395634	-4.07582190375409\\
-11.9252031486757	-4.04958459259854\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-12.2527548850351	-4.19584248700164\\
-11.7441027423538	-4.40815972369446\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-12.2527548850351	-4.19584248700164\\
-12.0219093487117	-3.64202856629\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-12.2527548850351	-4.19584248700164\\
-12.4718058747733	-4.10522498190949\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-12.4740111650702	-4.21335501755674\\
-12.0225131615358	-4.44715713979018\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-12.4740111650702	-4.21335501755674\\
-12.2079530980344	-3.67585138173138\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-12.4740111650702	-4.21335501755674\\
-12.7661800507675	-4.08518946401889\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-12.9442201799081	-4.26088513118218\\
-12.5622933141904	-4.50923791303748\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-12.9442201799081	-4.26088513118218\\
-12.6474083299704	-3.74100540462626\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-12.9442201799081	-4.26088513118218\\
-13.2992336937067	-4.09341583351579\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-13.4601893831905	-4.21037396811652\\
-13.2247082953153	-4.46588745619663\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-13.4601893831905	-4.21037396811652\\
-13.1210506149589	-3.72383088793816\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-13.4601893831905	-4.21037396811652\\
-13.8955438975066	-3.96956556182702\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-13.9812004422946	-4.12171482506669\\
-13.8633082411765	-4.36669740382967\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-13.9812004422946	-4.12171482506669\\
-13.6236294307155	-3.65869763672847\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-13.9812004422946	-4.12171482506669\\
-14.4483667944582	-3.82914240769621\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-14.5443156991345	-3.91466238876058\\
-14.6484245620805	-4.11453873877328\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-14.5443156991345	-3.91466238876058\\
-14.1777833528996	-3.49362752930997\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-14.5443156991345	-3.91466238876058\\
-15.007797504408	-3.53680118165802\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-15.1450028601037	-3.6788672422519\\
-15.3449051671645	-3.84637698889937\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-15.1450028601037	-3.6788672422519\\
-14.786130999135	-3.27339392631581\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-15.1450028601037	-3.6788672422519\\
-15.5823243151418	-3.26956066419348\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-15.5338022407413	-3.44987804485337\\
-15.8649388078775	-3.56049419791396\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-15.5338022407413	-3.44987804485337\\
-15.2004630420196	-3.06226515000244\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-15.5338022407413	-3.44987804485337\\
-15.9069423652266	-3.00544547355896\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-15.9613290509029	-3.14434692261632\\
-16.3685699129383	-3.21432659043951\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-15.9613290509029	-3.14434692261632\\
-15.6537333008461	-2.76533834390538\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-15.9613290509029	-3.14434692261632\\
-16.2768282344765	-2.68450418498217\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-16.1820568534176	-2.91550138718426\\
-16.6670962723058	-2.92696027208699\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-16.1820568534176	-2.91550138718426\\
-15.9103403635773	-2.54450715510564\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-16.1820568534176	-2.91550138718426\\
-16.4076824531919	-2.44408652348014\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-16.4591563501958	-2.6077225559769\\
-16.9692780903779	-2.59478096198747\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-16.4591563501958	-2.6077225559769\\
-16.203298037273	-2.23923379837927\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-16.4591563501958	-2.6077225559769\\
-16.6443922373824	-2.13438488510211\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-16.6430620417877	-2.36076738864687\\
-17.1744462163427	-2.32485848700902\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-16.6430620417877	-2.36076738864687\\
-16.4053076659535	-1.99210338039828\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-16.6430620417877	-2.36076738864687\\
-16.7883332220134	-1.88875319415135\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-16.8471396892967	-2.10564569594219\\
-17.3787031113873	-2.07029991435339\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-16.8471396892967	-2.10564569594219\\
-16.6100294441819	-1.73658879448245\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-16.8471396892967	-2.10564569594219\\
-16.9928073245383	-1.63389610218633\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-17.0818872494735	-1.82242267505434\\
-17.6135998074598	-1.78753852681401\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-17.0818872494735	-1.82242267505434\\
-16.8452557606764	-1.45321777681643\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-17.0818872494735	-1.82242267505434\\
-17.2277889087833	-1.35075452972473\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-17.323353937092	-1.57209057429765\\
-17.8452604784142	-1.55051161484463\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-17.323353937092	-1.57209057429765\\
-17.0790658793981	-1.20278151220178\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-17.323353937092	-1.57209057429765\\
-17.4904973096597	-1.09970813901582\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-17.5807329417126	-1.29547100101301\\
-18.1031233673048	-1.27493476803959\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-17.5807329417126	-1.29547100101301\\
-17.33782916935	-0.925564981238655\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-17.5807329417126	-1.29547100101301\\
-17.7483813852533	-0.823509350378177\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-17.8099869316394	-1.04462326616389\\
-18.3324927789821	-1.02364377390841\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-17.8099869316394	-1.04462326616389\\
-17.5670997422804	-0.674508022759861\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-17.8099869316394	-1.04462326616389\\
-17.9772993721152	-0.572845174785455\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-18.0785825920035	-0.764843611896398\\
-18.6012531503086	-0.742321808917723\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-18.0785825920035	-0.764843611896398\\
-17.8351585559032	-0.394766102355252\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-18.0785825920035	-0.764843611896398\\
-18.2445953208218	-0.293107027219725\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-18.3059073001594	-0.516592231454498\\
-18.8286671713058	-0.494356534692271\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-18.3059073001594	-0.516592231454498\\
-18.0626313429285	-0.146838182350265\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-18.3059073001594	-0.516592231454498\\
-18.4718558637338	-0.0445885058754282\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-18.5622578781	-0.236558600431046\\
-19.0857950884298	-0.215229347547272\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-18.5622578781	-0.236558600431046\\
-18.3203092101316	0.132655002766766\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-18.5622578781	-0.236558600431046\\
-18.7276955747365	0.235909788125382\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-18.7140031803758	0.00871595381222917\\
-19.2566874313972	0.054548522771641\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-18.7140031803758	0.00871595381222917\\
-18.4897249539165	0.378202228071472\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-18.7140031803758	0.00871595381222917\\
-18.8372633962994	0.479225537940549\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-18.8999177346029	0.257631290602035\\
-19.4424827597483	0.304086542230249\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-18.8999177346029	0.257631290602035\\
-18.6752549165901	0.627429080585268\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-18.8999177346029	0.257631290602035\\
-19.0230023059003	0.727834974253786\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-19.0862708257477	0.505703463631057\\
-19.6283253387932	0.55322541521011\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-19.0862708257477	0.505703463631057\\
-18.8602313583581	0.875205780546792\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-19.0862708257477	0.505703463631057\\
-19.2090839523641	0.976032818351791\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-19.3249598261659	0.788280514292946\\
-19.8579766964282	0.824365799256547\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-19.3249598261659	0.788280514292946\\
-19.0895571450472	1.15692867547143\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-19.3249598261659	0.788280514292946\\
-19.4680632633638	1.26029363431062\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-19.5273398344153	1.03838200433764\\
-20.0595724885265	1.07499269822812\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-19.5273398344153	1.03838200433764\\
-19.2906357194928	1.40740017084795\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-19.5273398344153	1.03838200433764\\
-19.6712132644729	1.51006542558353\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-19.732993771689	1.32978360408673\\
-20.2661860995656	1.36369274688292\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-19.732993771689	1.32978360408673\\
-19.4992988650811	1.69988298918975\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-19.732993771689	1.32978360408673\\
-19.8782267986457	1.80082141061737\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-19.9385903312626	1.57965470915648\\
-20.472018844689	1.61329444596637\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-19.9385903312626	1.57965470915648\\
-19.7053220078187	1.94957963486042\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-19.9385903312626	1.57965470915648\\
-20.0836417371203	2.05084884902911\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-20.1566302602741	1.86318700213174\\
-20.6904127173386	1.89286191665853\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-20.1566302602741	1.86318700213174\\
-19.9259818454652	2.23383674396717\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-20.1566302602741	1.86318700213174\\
-20.3045410349876	2.33407782634172\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-20.3644626266847	2.11235515702698\\
-20.8984022302978	2.14202365172437\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-20.3644626266847	2.11235515702698\\
-20.1339325718041	2.48261457820105\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-20.3644626266847	2.11235515702698\\
-20.5119902291538	2.58355335466172\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-20.5951975083666	2.39745255594681\\
-21.129562099645	2.42684194240558\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-20.5951975083666	2.39745255594681\\
-20.3656898445123	2.76849496667141\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-20.5951975083666	2.39745255594681\\
-20.742780420047	2.86805195395669\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-20.8031108318909	2.64520044820239\\
-21.3374172533892	2.6756343742052\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-20.8031108318909	2.64520044820239\\
-20.5731846640333	3.0167733244058\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-20.8031108318909	2.64520044820239\\
-20.9502522783971	3.11531466179095\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-21.0070144560642	2.89519080736978\\
-21.5414648553716	2.92530236590471\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-21.0070144560642	2.89519080736978\\
-20.7775727194772	3.26712419726548\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-21.0070144560642	2.89519080736978\\
-21.1543890135431	3.36504062116488\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-21.2179556331566	3.14747719625583\\
-21.7520380498668	3.1800433792447\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-21.2179556331566	3.14747719625583\\
-20.9864503397945	3.51829432175415\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-21.2179556331566	3.14747719625583\\
-21.3634247752672	3.6180450480718\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-21.2349725244989	3.34162370148293\\
-21.8048794457429	3.43226569572956\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-21.2349725244989	3.34162370148293\\
-21.0509507330391	3.7142078729949\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-21.2349725244989	3.34162370148293\\
-21.2716069534707	3.80310508140822\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-21.0611247162437	3.51302413893495\\
-21.6344051116474	3.68902244807325\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-21.0611247162437	3.51302413893495\\
-20.9576962605341	3.89910513089333\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-21.0611247162437	3.51302413893495\\
-20.9174161820665	3.93724821042181\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-20.7970417904148	3.67586258531368\\
-21.3388778196112	3.8959062686171\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-20.7970417904148	3.67586258531368\\
-20.7438837138828	4.07689142135338\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-20.7970417904148	3.67586258531368\\
-20.5448753050048	4.06413652224855\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-20.4276218967468	3.75483853138604\\
-20.8992112333843	4.01557592045012\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-20.4276218967468	3.75483853138604\\
-20.4314096605576	4.17820955421581\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-20.4276218967468	3.75483853138604\\
-20.0566917814756	4.09065543234863\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-19.9600173060895	3.80703963573043\\
-20.3490272356702	4.08994747068312\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-19.9600173060895	3.80703963573043\\
-20.0042646079397	4.25257250470604\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-19.9600173060895	3.80703963573043\\
-19.5053597965655	4.09245795957236\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-19.5333681720873	3.84105129220962\\
-19.8841306470203	4.13003655208978\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-19.5333681720873	3.84105129220962\\
-19.5908551033107	4.29591437325788\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-19.5333681720873	3.84105129220962\\
-19.0499832954958	4.10484495602905\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-19.170725621058	3.87962745251743\\
-19.5210888304997	4.16770318367219\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-19.170725621058	3.87962745251743\\
-19.2286819007358	4.33534533967179\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-19.170725621058	3.87962745251743\\
-18.6871072889865	4.14294015719994\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-18.752181691062	3.9279006631397\\
-19.1021989748017	4.2166341076457\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-18.752181691062	3.9279006631397\\
-18.8095569185552	4.38347280108774\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-18.752181691062	3.9279006631397\\
-18.2682436946683	4.19074477121359\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-18.3344114409094	3.97496777142265\\
-18.6842692798244	4.26445962882149\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-18.3344114409094	3.97496777142265\\
-18.3915909788154	4.42998436230222\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-18.3344114409094	3.97496777142265\\
-17.8503350079005	4.2379399496547\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-17.8999473084205	4.01669976071101\\
-18.2503000678256	4.30552447205182\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-17.8999473084205	4.01669976071101\\
-17.9574649216196	4.47192494945989\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-17.8999473084205	4.01669976071101\\
-17.4162690391659	4.28004423786487\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-17.4482390392843	4.03213020015001\\
-17.7578964690332	4.32434458379767\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-17.4482390392843	4.03213020015001\\
-17.5187462195228	4.49687512478172\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-17.4482390392843	4.03213020015001\\
-16.9391800901083	4.27425188240604\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-17.1389929744799	4.00679891833954\\
-17.3832496367921	4.30070433726856\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-17.1389929744799	4.00679891833954\\
-17.2264375119554	4.48582850969679\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-17.1389929744799	4.00679891833954\\
-16.5979826827277	4.2169185398133\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-16.6584099561617	4.00728255763559\\
-16.9027318553217	4.2990782184222\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-16.6584099561617	4.00728255763559\\
-16.7469635389667	4.48745427883345\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-16.6584099561617	4.00728255763559\\
-16.1176095562328	4.21773542767536\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-16.2490421144882	4.01634630317385\\
-16.5152941446301	4.30887828171924\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-16.2490421144882	4.01634630317385\\
-16.3327162631398	4.49110122796509\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-16.2490421144882	4.01634630317385\\
-15.7179032500726	4.23777982122109\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-15.7964061245218	4.04351741012051\\
-16.0852786783755	4.33485789776726\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-15.7964061245218	4.04351741012051\\
-15.8752321133188	4.5133947292631\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-15.7964061245218	4.04351741012051\\
-15.2764646748179	4.27661830075186\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-15.4029258145387	4.05198093755033\\
-15.7342663412311	4.33932358844993\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-15.4029258145387	4.05198093755033\\
-15.4726453399657	4.51178616787698\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-15.4029258145387	4.05198093755033\\
-14.9075949724287	4.30891157242723\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-14.9193177703063	4.09902188166933\\
-15.250673010293	4.38649262494186\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-14.9193177703063	4.09902188166933\\
-14.9888505381565	4.55879827435905\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-14.9193177703063	4.09902188166933\\
-14.4239705192506	4.35586082047644\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-14.4814871091647	4.1404726097865\\
-14.8136917041327	4.42702217444687\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-14.4814871091647	4.1404726097865\\
-14.5514655522588	4.60046187250712\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-14.4814871091647	4.1404726097865\\
-13.9867719137398	4.39795896898771\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-14.0471598294042	4.18020960886509\\
-14.3795756261156	4.46631785727332\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-14.0471598294042	4.18020960886509\\
-14.1175622058663	4.64028454202581\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-14.0471598294042	4.18020960886509\\
-13.5526466915755	4.43803343644882\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-13.611770647506	4.21875569668404\\
-13.9445515071059	4.50417861450059\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-13.611770647506	4.21875569668404\\
-13.6825378773434	4.67909752752057\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-13.611770647506	4.21875569668404\\
-13.1175552100042	4.47686256750918\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-13.1740219623049	4.25840065728136\\
-13.5074299930411	4.54341518146428\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-13.1740219623049	4.25840065728136\\
-13.2451213235633	4.71864290948611\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-13.1740219623049	4.25840065728136\\
-12.6802771234769	4.51713563808272\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-12.6875642375059	4.30263437197362\\
-13.0204486765637	4.58776570362778\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-12.6875642375059	4.30263437197362\\
-12.7593566767155	4.76265897653356\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-12.6875642375059	4.30263437197362\\
-12.1935664683758	4.5616275898551\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-12.2404245888655	4.33223794529553\\
-12.5529034515002	4.61904287452947\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-12.2404245888655	4.33223794529553\\
-12.3175228417963	4.79735806947179\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-12.2404245888655	4.33223794529553\\
-11.7340523741839	4.58004069478264\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-11.7843845176711	4.35416337639815\\
-12.0972319468391	4.64047637342976\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-11.7843845176711	4.35416337639815\\
-11.8623514928418	4.81912959825099\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-11.7843845176711	4.35416337639815\\
-11.2783730189423	4.60282234017517\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-11.3422655962112	4.38439554013092\\
-11.6561099405634	4.67005278235304\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-11.3422655962112	4.38439554013092\\
-11.4205966551761	4.84932650870286\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-11.3422655962112	4.38439554013092\\
-10.8369281122269	4.63387326344268\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-10.8401641816141	4.4193850459465\\
-11.1540555452011	4.70481433087832\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-10.8401641816141	4.4193850459465\\
-10.918672674016	4.88440746038692\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-10.8401641816141	4.4193850459465\\
-10.3348834393665	4.66895322775522\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-10.3266536820221	4.36176807801462\\
-10.5068068241802	4.64630102986864\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-10.3266536820221	4.36176807801462\\
-10.4365222557469	4.85548613750433\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-10.3266536820221	4.36176807801462\\
-9.76498318975971	4.54960704373518\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-10.3228276566682	4.29110427784769\\
-10.3321281495553	4.55445914797995\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-10.3228276566682	4.29110427784769\\
-10.4515982554021	4.81676171708126\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-10.3228276566682	4.29110427784769\\
-9.7368825792644	4.410805860778\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-5.66952208465049e-06	-4.79238518143646e-06\\
1.63129307663729e-06	4.22825705006955e-05\\
3.98151103607045e-05	6.92050096023618e-06\\
3.13097905821803e-05	-7.89708640952539e-07\\
1.71140679811868e-05	1.89660465757976e-05\\
-5.56367289622532e-06	-2.72462207454393e-06\\
-1.48288606955387e-05	-5.71091299085249e-06\\
1.41221894682492e-05	3.38845967530571e-05\\
-6.75649529401112e-06	4.02548927417513e-05\\
-2.11125236534849e-05	1.84843912727386e-05\\
9.48963192641373e-06	3.56396149143168e-05\\
1.26126122040325e-05	3.06484193894571e-05\\
1.80122698855064e-05	5.80852954801333e-05\\
3.80925769915382e-05	6.89658241051754e-05\\
-0.0517993660001526	-0.0240278086065803\\
-0.209014949612059	-0.206299626158115\\
-0.295909993396695	-0.366317888549225\\
-0.313522333688767	-0.534418470448888\\
-0.348441097658286	-0.642408276715503\\
-0.441117211535365	-0.767289833533016\\
-0.471190400039057	-0.907501256514832\\
-0.559722315141329	-1.03865883369244\\
-0.6398546756605	-1.22997864312667\\
-0.696227146905119	-1.36900570910315\\
-0.765149732615046	-1.53505476222747\\
-0.823243466865886	-1.67219286023221\\
-0.880014290985892	-1.80877201623452\\
-0.952797863768596	-1.96981207902453\\
-1.01206990845079	-2.13441763278776\\
-1.09195947303145	-2.32638180249842\\
-1.17350477685614	-2.51722600852644\\
-1.2317145926618	-2.65427151363495\\
-1.28897498226988	-2.7907860357959\\
-1.35713393231218	-2.95413252962133\\
-1.4266838773947	-3.11770350640722\\
-1.47856466604275	-3.25556608947676\\
-1.4875658204548	-3.42265166525882\\
-1.49267332546473	-3.5660151100915\\
-1.49585594457703	-3.73460419700709\\
-1.49617859457928	-3.8770757037005\\
-1.49821406934587	-4.0483616577872\\
-1.50076270015682	-4.21834605297025\\
-1.50338242335518	-4.36151175540375\\
-1.50363258117367	-4.50313751770244\\
-1.50535265694098	-4.67291496351302\\
-1.50852666755557	-4.81356470110825\\
-1.53504786724731	-4.95047386987974\\
-1.61190359463485	-5.08167260336495\\
-1.82913697476305	-5.20709984743548\\
-2.10072236137916	-5.30751202371175\\
-2.39163623844435	-5.35421139052704\\
-2.78191996330517	-5.36427195754251\\
-3.1009884448123	-5.3356657066019\\
-3.51110140589171	-5.27631995677773\\
-3.91106794994856	-5.24207236979271\\
-4.23331362587803	-5.16474451779082\\
-4.47217621423164	-5.0890140962575\\
-4.60253768286632	-4.99881368663612\\
-4.84415775616442	-4.87690978464863\\
-5.06491212868842	-4.71345697795695\\
-5.16513088238346	-4.55591599806561\\
-5.21718731096806	-4.37627757717028\\
-5.25243479249163	-4.20543195027032\\
-5.25352554462608	-4.06689221708696\\
-5.35860492825596	-3.88483293699034\\
-5.42855362480505	-3.73717241435649\\
-5.51538367558843	-3.55675630283584\\
-5.6844241145469	-3.40043502113381\\
-5.83213337941561	-3.23350622490075\\
-5.9392073182402	-3.07949610876133\\
-6.07351500498149	-2.89939444686553\\
-6.18590712704778	-2.74956182076295\\
-6.34378205855881	-2.53712663524131\\
-6.47381326691502	-2.35950115352519\\
-6.50098774891849	-2.2162636882634\\
-6.57911817307688	-2.03552571596116\\
-6.66092804978391	-1.85413571274472\\
-6.73040502779361	-1.70278985637311\\
-6.82804184364294	-1.49082512266697\\
-6.89800917644793	-1.33812288638999\\
-6.98107712578763	-1.1590162822051\\
-7.06244510702471	-0.983970250137036\\
-7.14345758253517	-0.805030351610287\\
-7.23812058587827	-0.592669577044571\\
-7.30716930003183	-0.442207220142762\\
-7.39268786090205	-0.260984439695382\\
-7.48757328883468	-0.0446812767345428\\
-7.58356539341628	0.164333960165758\\
-7.67749041085061	0.374285791683448\\
-7.7840643157521	0.614716889849084\\
-7.89274873409525	0.855673885199889\\
-7.97490476121747	1.03620572625252\\
-8.08308664379144	1.27662362152794\\
-8.18064209390554	1.48632007559223\\
-8.39580654282594	1.73375934286704\\
-8.62300310675356	1.97962490187132\\
-8.8796518225878	2.18988264154747\\
-9.10685373611954	2.36424479460871\\
-9.51612579264256	2.54508675196232\\
-9.96849994951753	2.69813574991617\\
-10.4248938582588	2.83649294333403\\
-10.9181239906576	2.93083348738224\\
-11.4167436166881	2.95102519519204\\
-11.8584701503962	2.90137721145909\\
-12.2379107280102	2.7654979184326\\
-12.4311762502141	2.59640947412196\\
-12.5828881820077	2.42981852350107\\
-12.6807915892096	2.23647894254757\\
-12.7774376321892	2.02919876246602\\
-12.7925952040355	1.82697896389579\\
-12.7753094439469	1.62385670694576\\
-12.7042692590833	1.38753283715184\\
-12.6730380473877	1.1849242829602\\
-12.6461822148769	1.01165479218196\\
-12.6121720119053	0.783841443788172\\
-12.5809875121178	0.581661428650145\\
-12.5464161058092	0.379429917417554\\
-12.4800916559705	0.156957101104869\\
-12.4604673901702	-0.0500161239907837\\
-12.430979626574	-0.248341982922894\\
-12.3916095960094	-0.476150806920533\\
-12.3668783218405	-0.653052976804802\\
-12.3408445825592	-0.852479685116352\\
-12.3142858484617	-1.02286682126116\\
-12.2853173050361	-1.22326347012619\\
-12.2581308117591	-1.42277663814496\\
-12.2301234659705	-1.62096923110628\\
-12.1760570950042	-1.79580764488485\\
-12.1195311260527	-2.02751256440255\\
-12.0655790749072	-2.25736473503153\\
-12.0209253143916	-2.48893056102326\\
-11.9557861606035	-2.74799006054749\\
-11.8998092336116	-2.97880381685947\\
-11.845124398218	-3.21056993175777\\
-11.7892996113665	-3.44144759713924\\
-11.7326946855629	-3.67426440850956\\
-11.7010702757853	-3.89912408407594\\
-11.8726489395634	-4.07582190375409\\
-12.2527548850351	-4.19584248700164\\
-12.4740111650702	-4.21335501755674\\
-12.9442201799081	-4.26088513118218\\
-13.4601893831905	-4.21037396811652\\
-13.9812004422946	-4.12171482506669\\
-14.5443156991345	-3.91466238876058\\
-15.1450028601037	-3.6788672422519\\
-15.5338022407413	-3.44987804485337\\
-15.9613290509029	-3.14434692261632\\
-16.1820568534176	-2.91550138718426\\
-16.4591563501958	-2.6077225559769\\
-16.6430620417877	-2.36076738864687\\
-16.8471396892967	-2.10564569594219\\
-17.0818872494735	-1.82242267505434\\
-17.323353937092	-1.57209057429765\\
-17.5807329417126	-1.29547100101301\\
-17.8099869316394	-1.04462326616389\\
-18.0785825920035	-0.764843611896398\\
-18.3059073001594	-0.516592231454498\\
-18.5622578781	-0.236558600431046\\
-18.7140031803758	0.00871595381222917\\
-18.8999177346029	0.257631290602035\\
-19.0862708257477	0.505703463631057\\
-19.3249598261659	0.788280514292946\\
-19.5273398344153	1.03838200433764\\
-19.732993771689	1.32978360408673\\
-19.9385903312626	1.57965470915648\\
-20.1566302602741	1.86318700213174\\
-20.3644626266847	2.11235515702698\\
-20.5951975083666	2.39745255594681\\
-20.8031108318909	2.64520044820239\\
-21.0070144560642	2.89519080736978\\
-21.2179556331566	3.14747719625583\\
-21.2349725244989	3.34162370148293\\
-21.0611247162437	3.51302413893495\\
-20.7970417904148	3.67586258531368\\
-20.4276218967468	3.75483853138604\\
-19.9600173060895	3.80703963573043\\
-19.5333681720873	3.84105129220962\\
-19.170725621058	3.87962745251743\\
-18.752181691062	3.9279006631397\\
-18.3344114409094	3.97496777142265\\
-17.8999473084205	4.01669976071101\\
-17.4482390392843	4.03213020015001\\
-17.1389929744799	4.00679891833954\\
-16.6584099561617	4.00728255763559\\
-16.2490421144882	4.01634630317385\\
-15.7964061245218	4.04351741012051\\
-15.4029258145387	4.05198093755033\\
-14.9193177703063	4.09902188166933\\
-14.4814871091647	4.1404726097865\\
-14.0471598294042	4.18020960886509\\
-13.611770647506	4.21875569668404\\
-13.1740219623049	4.25840065728136\\
-12.6875642375059	4.30263437197362\\
-12.2404245888655	4.33223794529553\\
-11.7843845176711	4.35416337639815\\
-11.3422655962112	4.38439554013092\\
-10.8401641816141	4.4193850459465\\
-10.3266536820221	4.36176807801462\\
-10.3228276566682	4.29110427784769\\
};
\addplot [color=mycolor1, draw=none, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-5.66952208465049e-06	-4.79238518143646e-06\\
};
\addplot [color=mycolor1, draw=none, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-10.3228276566682	4.29110427784769\\
};
\end{axis}

\begin{axis}[%
width=1.604in,
height=1.923in,
at={(5.435in,3.439in)},
scale only axis,
xmin=-21.8048794457429,
xmax=0.600039813944516,
xlabel style={font=\color{white!15!black}},
xlabel={x},
y dir=reverse,
ymin=-13.7891723266879,
ymax=13.0741728254029,
ylabel style={font=\color{white!15!black}},
ylabel={y},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-5.66952208465049e-06	-4.79238518143646e-06\\
0.599994330155861	1.05938370492268e-05\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-5.66952208465049e-06	-4.79238518143646e-06\\
-2.1055923434689e-05	0.599995207353252\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-5.66952208465049e-06	-4.79238518143646e-06\\
-1.79056820041647e-05	-1.35755783149383e-05\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.63129307663729e-06	4.22825705006955e-05\\
0.600001631141869	2.95179363547059e-05\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
1.63129307663729e-06	4.22825705006955e-05\\
1.43957846797357e-05	0.600042282105506\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.63129307663729e-06	4.22825705006955e-05\\
-2.67186003368644e-06	2.24065080445182e-05\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.98151103607045e-05	6.92050096023618e-06\\
0.600039813944517	4.23614393804671e-05\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
3.98151103607045e-05	6.92050096023618e-06\\
4.3736885964435e-06	0.600006918963893\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.98151103607045e-05	6.92050096023618e-06\\
2.78602586369592e-05	-1.73368689795326e-05\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.13097905821803e-05	-7.89708640952539e-07\\
0.600031306166256	6.48230778759832e-05\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
3.13097905821803e-05	-7.89708640952539e-07\\
-3.4303405578193e-05	0.599999205562949\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.13097905821803e-05	-7.89708640952539e-07\\
2.46690135438736e-05	-3.7790441711191e-05\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.71140679811868e-05	1.89660465757976e-05\\
0.60001711130482	-3.83137853691068e-05\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
1.71140679811868e-05	1.89660465757976e-05\\
7.43940855000736e-05	0.600018963015572\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.71140679811868e-05	1.89660465757976e-05\\
1.12155030084196e-05	3.78399671704785e-05\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-5.56367289622532e-06	-2.72462207454393e-06\\
0.599994435724457	-9.26225928868523e-06\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-5.56367289622532e-06	-2.72462207454393e-06\\
9.73743815663113e-07	0.599997275320873\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-5.56367289622532e-06	-2.72462207454393e-06\\
-3.1648883679574e-05	-7.79637656096155e-06\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-1.48288606955387e-05	-5.71091299085249e-06\\
0.599985170416582	-1.39123685896763e-05\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-1.48288606955387e-05	-5.71091299085249e-06\\
-6.62752136028471e-06	0.599994289025888\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-1.48288606955387e-05	-5.71091299085249e-06\\
-4.31132164409858e-05	-8.17703654022989e-06\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.41221894682492e-05	3.38845967530571e-05\\
0.600014120113168	8.01462945174067e-05\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
1.41221894682492e-05	3.38845967530571e-05\\
-3.21408534724178e-05	0.600033881268223\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.41221894682492e-05	3.38845967530571e-05\\
-4.62057856988129e-06	-9.17456366849516e-06\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-6.75649529401112e-06	4.02548927417513e-05\\
0.599993243005315	3.66073080152633e-05\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-6.75649529401112e-06	4.02548927417513e-05\\
-3.11000910918118e-06	0.600040254263812\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-6.75649529401112e-06	4.02548927417513e-05\\
-3.09633683416376e-05	1.30260364854353e-05\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-2.11125236534849e-05	1.84843912727386e-05\\
0.599978883933684	8.22036463504623e-05\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-2.11125236534849e-05	1.84843912727386e-05\\
-8.48328043294606e-05	0.600018479355521\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-2.11125236534849e-05	1.84843912727386e-05\\
-3.4929928505745e-05	-2.60437827319162e-05\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
9.48963192641373e-06	3.56396149143168e-05\\
0.60000948772651	7.90128260933776e-05\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
9.48963192641373e-06	3.56396149143168e-05\\
-3.38852188909998e-05	0.600035636056688\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
9.48963192641373e-06	3.56396149143168e-05\\
-1.0637998648401e-05	-1.32340622178544e-05\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.26126122040325e-05	3.06484193894571e-05\\
0.600012607578842	0.000105955967110817\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
1.26126122040325e-05	3.06484193894571e-05\\
-6.26964163805089e-05	0.600030641908911\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.26126122040325e-05	3.06484193894571e-05\\
-6.58592712546935e-06	-1.56262813097434e-05\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.80122698855064e-05	5.80852954801333e-05\\
0.600018009568867	3.02358966703261e-06\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
1.80122698855064e-05	5.80852954801333e-05\\
7.30740183888294e-05	0.600058082766375\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.80122698855064e-05	5.80852954801333e-05\\
3.54072191310658e-06	5.98559145649408e-05\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.80925769915382e-05	6.89658241051754e-05\\
0.600038088299937	6.38273602913072e-06\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
3.80925769915382e-05	6.89658241051754e-05\\
0.000100675341621572	0.600068962534439\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.80925769915382e-05	6.89658241051754e-05\\
3.22334595407679e-06	6.34020130929776e-05\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-0.0517993660001526	-0.0240278086065803\\
0.546056104250813	-0.0457070546500766\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-0.0517993660001526	-0.0240278086065803\\
-0.0300187448094947	0.575576526907973\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.0517993660001526	-0.0240278086065803\\
-0.0975644316239007	-0.0218711623360555\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-0.209014949612059	-0.206299626158115\\
0.377594769559578	-0.259357282768718\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-0.209014949612059	-0.206299626158115\\
-0.154907584266261	0.391255642572812\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.209014949612059	-0.206299626158115\\
-0.322863227546819	-0.195688976465444\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-0.295909993396695	-0.366317888549225\\
0.290606507851779	-0.421116673321807\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-0.295909993396695	-0.366317888549225\\
-0.240073874625797	0.231078392289195\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.295909993396695	-0.366317888549225\\
-0.409403260174294	-0.355604493761792\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-0.313522333688767	-0.534418470448888\\
0.281452919898986	-0.567104553707708\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-0.313522333688767	-0.534418470448888\\
-0.280229774405351	0.0646484349839801\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.313522333688767	-0.534418470448888\\
-0.383494135970468	-0.527314754781419\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-0.348441097658286	-0.642408276715503\\
0.246566015382247	-0.674576677310069\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-0.348441097658286	-0.642408276715503\\
-0.315700194726989	-0.0433096421001227\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.348441097658286	-0.642408276715503\\
-0.418402291947792	-0.63562447209166\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-0.441117211535365	-0.767289833533016\\
0.156632184015837	-0.796939742776036\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-0.441117211535365	-0.767289833533016\\
-0.411490424161104	-0.16802332358686\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.441117211535365	-0.767289833533016\\
-0.483754209413415	-0.766559806934611\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-0.471190400039057	-0.907501256514832\\
0.126554099607319	-0.937339609050755\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-0.471190400039057	-0.907501256514832\\
-0.441366454136811	-0.308244268550078\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.471190400039057	-0.907501256514832\\
-0.5137585265344	-0.90664388066227\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-0.559722315141329	-1.03865883369244\\
0.031584767269334	-1.0897080947732\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-0.559722315141329	-1.03865883369244\\
-0.508499100580535	-0.440854996500646\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.559722315141329	-1.03865883369244\\
-0.647654769792888	-1.03370452426731\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-0.6398546756605	-1.22997864312667\\
-0.0484915478004924	-1.28049499273191\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-0.6398546756605	-1.22997864312667\\
-0.589212182908045	-0.632126610777779\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.6398546756605	-1.22997864312667\\
-0.727746591872662	-1.22539106872824\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-0.696227146905119	-1.36900570910315\\
-0.104840201346494	-1.418878554373\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-0.696227146905119	-1.36900570910315\\
-0.646182034536933	-0.77110180224153\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.696227146905119	-1.36900570910315\\
-0.784300794217444	-1.36414592882981\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-0.765149732615046	-1.53505476222747\\
-0.173804742314147	-1.58472468961836\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-0.765149732615046	-1.53505476222747\\
-0.71526988038165	-0.937136056282975\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.765149732615046	-1.53505476222747\\
-0.853598038348983	-1.52994404851585\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-0.823243466865886	-1.67219286023221\\
-0.231851270146029	-1.72223094445127\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-0.823243466865886	-1.67219286023221\\
-0.772976548287041	-1.07430608409992\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.823243466865886	-1.67219286023221\\
-0.911155391855902	-1.66693995114963\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-0.880014290985892	-1.80877201623452\\
-0.288596197633531	-1.85858265666193\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-0.880014290985892	-1.80877201623452\\
-0.830009015876493	-1.21086409924914\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.880014290985892	-1.80877201623452\\
-0.967901214454009	-1.80376972611722\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-0.952797863768596	-1.96981207902453\\
-0.361255892897743	-2.01909447800761\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-0.952797863768596	-1.96981207902453\\
-0.903375504065131	-1.37185696603054\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.952797863768596	-1.96981207902453\\
-1.04017936672871	-1.96523736648605\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-1.01206990845079	-2.13441763278776\\
-0.420695957743199	-2.18176098221859\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-1.01206990845079	-2.13441763278776\\
-0.964488373337837	-1.53631057011175\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-1.01206990845079	-2.13441763278776\\
-1.10158442090991	-2.12926507597086\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-1.09195947303145	-2.32638180249842\\
-0.500584228418515	-2.37416950293809\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-1.09195947303145	-2.32638180249842\\
-1.04387248122772	-1.72831400653192\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-1.09195947303145	-2.32638180249842\\
-1.18119489917072	-2.32079189065177\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-1.17350477685614	-2.51722600852644\\
-0.582101157274071	-2.5653642183424\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-1.17350477685614	-2.51722600852644\\
-1.12505769442812	-1.91918711294104\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-1.17350477685614	-2.51722600852644\\
-1.26235655764551	-2.51155219828041\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-1.2317145926618	-2.65427151363495\\
-0.640329571118356	-2.70283989764266\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-1.2317145926618	-2.65427151363495\\
-1.18277263656699	-2.05627200566871\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-1.2317145926618	-2.65427151363495\\
-1.32041882721505	-2.64813143651673\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-1.28897498226988	-2.7907860357959\\
-0.697547851839854	-2.83910317926836\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-1.28897498226988	-2.7907860357959\\
-1.24030739344664	-2.19276438753417\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-1.28897498226988	-2.7907860357959\\
-1.37754933064137	-2.78482265948872\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-1.35713393231218	-2.95413252962133\\
-0.765761646388592	-3.00278455497228\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-1.35713393231218	-2.95413252962133\\
-1.30820430606629	-2.35613359398914\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-1.35713393231218	-2.95413252962133\\
-1.4459298281461	-2.94863221944672\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-1.4266838773947	-3.11770350640722\\
-0.83532626588592	-3.16678514105232\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-1.4266838773947	-3.11770350640722\\
-1.37742437017362	-2.51973410780685\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-1.4266838773947	-3.11770350640722\\
-1.51539507318739	-3.11284640047132\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-1.47856466604275	-3.25556608947676\\
-0.880892844867208	-3.30489720793694\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-1.47856466604275	-3.25556608947676\\
-1.42912896061454	-2.65761169065898\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-1.47856466604275	-3.25556608947676\\
-1.4600038147279	-3.25968648823622\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-1.4875658204548	-3.42265166525882\\
-0.890041785188685	-3.47313384214643\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-1.4875658204548	-3.42265166525882\\
-1.43695312022172	-2.82479773385161\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-1.4875658204548	-3.42265166525882\\
-1.46748145204497	-3.42736616604104\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-1.49267332546473	-3.5660151100915\\
-0.895201830371924	-3.61682885186152\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-1.49267332546473	-3.5660151100915\\
-1.44173716231081	-2.96818677463176\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-1.49267332546473	-3.5660151100915\\
-1.47185698969861	-3.57040201888513\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-1.49585594457703	-3.73460419700709\\
-0.898418457435461	-3.78573127194436\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-1.49585594457703	-3.73460419700709\\
-1.44459522441522	-3.13680485068632\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-1.49585594457703	-3.73460419700709\\
-1.47486100408039	-3.73929074657163\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-1.49617859457928	-3.8770757037005\\
-0.898761330374246	-3.92860965097845\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-1.49617859457928	-3.8770757037005\\
-1.44451562915257	-3.27931076121233\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-1.49617859457928	-3.8770757037005\\
-1.47559825364215	-3.8816936913653\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-1.49821406934587	-4.0483616577872\\
-0.900799584351712	-4.09985334861585\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-1.49821406934587	-4.0483616577872\\
-1.44660061278776	-3.45059130982059\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-1.49821406934587	-4.0483616577872\\
-1.47742983923537	-4.05274536255471\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-1.50076270015682	-4.21834605297025\\
-0.903358155347902	-4.26999579973967\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-1.50076270015682	-4.21834605297025\\
-1.44898895175107	-3.62058993737379\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-1.50076270015682	-4.21834605297025\\
-1.48009173458517	-4.22281034750408\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-1.50338242335518	-4.36151175540375\\
-0.90599579410428	-4.41318555979207\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-1.50338242335518	-4.36151175540375\\
-1.45159403285646	-3.76375540230569\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-1.50338242335518	-4.36151175540375\\
-1.48223584439325	-4.36565425114197\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-1.50363258117367	-4.50313751770244\\
-0.906187650797357	-4.55431159091131\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-1.50363258117367	-4.50313751770244\\
-1.45234374773268	-3.90533848548324\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-1.50363258117367	-4.50313751770244\\
-1.48292000692746	-4.50732455830392\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-1.50535265694098	-4.67291496351302\\
-0.907890610877102	-4.72393015174954\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-1.50535265694098	-4.67291496351302\\
-1.45421344629244	-4.07510436136799\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-1.50535265694098	-4.67291496351302\\
-1.48476419785814	-4.67737977394525\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-1.50852666755557	-4.81356470110825\\
-0.911118714609234	-4.86508747140659\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-1.50852666755557	-4.81356470110825\\
-1.45687981686884	-4.21579742472542\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-1.50852666755557	-4.81356470110825\\
-1.48763790094257	-4.81800175267859\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-1.53504786724731	-4.95047386987974\\
-0.938301792792824	-5.01284199011404\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-1.53504786724731	-4.95047386987974\\
-1.47268581877113	-4.35372619986506\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-1.53504786724731	-4.95047386987974\\
-1.5373056389386	-4.95203461024745\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-1.61190359463485	-5.08167260336495\\
-1.01962465933398	-5.16444619069517\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-1.61190359463485	-5.08167260336495\\
-1.52896400537541	-4.48743419032731\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-1.61190359463485	-5.08167260336495\\
-1.66013934208775	-5.07626504282496\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-1.82913697476305	-5.20709984743548\\
-1.2665765115955	-5.33946199582374\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-1.82913697476305	-5.20709984743548\\
-1.69374241069568	-4.62262281623892\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-1.82913697476305	-5.20709984743548\\
-1.98786327158156	-5.17765733263632\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-2.10072236137916	-5.30751202371175\\
-1.5926182272928	-5.48193775904824\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-2.10072236137916	-5.30751202371175\\
-1.9164971447252	-4.7369243157973\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-2.10072236137916	-5.30751202371175\\
-2.36128187180462	-5.24422434379489\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-2.39163623844435	-5.35421139052704\\
-1.96084036305576	-5.56221155836396\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-2.39163623844435	-5.35421139052704\\
-2.16410328076338	-4.80102591106707\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-2.39163623844435	-5.35421139052704\\
-2.74184141675719	-5.25066548044624\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-2.78191996330517	-5.36427195754251\\
-2.46854007949772	-5.59940696167189\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-2.78191996330517	-5.36427195754251\\
-2.51229180941316	-4.83548608812578\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-2.78191996330517	-5.36427195754251\\
-3.21676902568615	-5.20585152281812\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-3.1009884448123	-5.3356657066019\\
-2.87666950353917	-5.57776343229417\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-3.1009884448123	-5.3356657066019\\
-2.81144399494833	-4.82353074340841\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-3.1009884448123	-5.3356657066019\\
-3.57621999273297	-5.13791214610442\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-3.51110140589171	-5.27631995677773\\
-3.43355031800236	-5.51840653102019\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-3.51110140589171	-5.27631995677773\\
-3.20165372871285	-4.79178769542294\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-3.51110140589171	-5.27631995677773\\
-4.01926276201374	-5.01820645794832\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-3.91106794994856	-5.24207236979271\\
-3.85846475655664	-5.4821807678592\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-3.91106794994856	-5.24207236979271\\
-3.5999587199834	-4.76192024230914\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-3.91106794994856	-5.24207236979271\\
-4.42140504547999	-4.97411361988715\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-4.23331362587803	-5.16474451779082\\
-4.28120614714385	-5.39328767946996\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-4.23331362587803	-5.16474451779082\\
-3.92107620766176	-4.70138988206722\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-4.23331362587803	-5.16474451779082\\
-4.74342547740909	-4.85966992887338\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-4.47217621423164	-5.0890140962575\\
-4.61889984059907	-5.29931900983118\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-4.47217621423164	-5.0890140962575\\
-4.16428737267179	-4.64241566951851\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-4.47217621423164	-5.0890140962575\\
-4.96581235422599	-4.74795444082898\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-4.60253768286632	-4.99881368663612\\
-4.86724934667897	-5.17767387975211\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-4.60253768286632	-4.99881368663612\\
-4.31075806064663	-4.57082615910481\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-4.60253768286632	-4.99881368663612\\
-5.05507761160065	-4.6182408189798\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-4.84415775616442	-4.87690978464863\\
-5.17427001240219	-5.03284191040541\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-4.84415775616442	-4.87690978464863\\
-4.56618819434109	-4.45951229522938\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-4.84415775616442	-4.87690978464863\\
-5.26100163698955	-4.47508331963733\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-5.06491212868842	-4.71345697795695\\
-5.49180703496539	-4.82479646675194\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-5.06491212868842	-4.71345697795695\\
-4.81751967524245	-4.31100079765822\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-5.06491212868842	-4.71345697795695\\
-5.40631762508933	-4.28260602788928\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-5.16513088238346	-4.55591599806561\\
-5.66962317384879	-4.6197969135782\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-5.16513088238346	-4.55591599806561\\
-4.95869077612924	-4.1648290823552\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-5.16513088238346	-4.55591599806561\\
-5.41586981111572	-4.10539379773205\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-5.21718731096806	-4.37627757717028\\
-5.77667049823538	-4.38680007163907\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-5.21718731096806	-4.37627757717028\\
-5.05765736737987	-3.99057528552952\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-5.21718731096806	-4.37627757717028\\
-5.36391413286493	-3.91679632691819\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-5.25243479249163	-4.20543195027032\\
-5.83291775945553	-4.18300123709536\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-5.25243479249163	-4.20543195027032\\
-5.12313717852755	-3.82152142389822\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-5.25243479249163	-4.20543195027032\\
-5.33194361016604	-3.74487840197526\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-5.25352554462608	-4.06689221708696\\
-5.84245974208818	-4.02194104420107\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-5.25352554462608	-4.06689221708696\\
-5.14396592996023	-3.68301063981708\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-5.25352554462608	-4.06689221708696\\
-5.28748437107736	-3.60796485171313\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-5.35860492825596	-3.88483293699034\\
-5.9389933534591	-3.86215761408595\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-5.35860492825596	-3.88483293699034\\
-5.22853922420781	-3.50304960172476\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-5.35860492825596	-3.88483293699034\\
-5.437549139701	-3.42252642108918\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-5.42855362480505	-3.73717241435649\\
-6.00903820632649	-3.71455787592038\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-5.42855362480505	-3.73717241435649\\
-5.29873458127062	-3.35579026009868\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-5.42855362480505	-3.73717241435649\\
-5.50719627577567	-3.27453191130365\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-5.51538367558843	-3.55675630283584\\
-6.09587241258635	-3.532929229681\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-5.51538367558843	-3.55675630283584\\
-5.38500001524743	-3.17519520188357\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-5.51538367558843	-3.55675630283584\\
-5.59305559673525	-3.09432425720648\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-5.6844241145469	-3.40043502113381\\
-6.2446131079058	-3.41069854881513\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-5.6844241145469	-3.40043502113381\\
-5.52450499234141	-3.01996173763161\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-5.6844241145469	-3.40043502113381\\
-5.82800045686196	-2.93660882465437\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-5.83213337941561	-3.23350622490075\\
-6.39221259944439	-3.24424028528262\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-5.83213337941561	-3.23350622490075\\
-5.67222955401462	-2.85321964219347\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-5.83213337941561	-3.23350622490075\\
-5.97615432898226	-2.76953758914987\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-5.9392073182402	-3.07949610876133\\
-6.49946457562808	-3.09239196969219\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-5.9392073182402	-3.07949610876133\\
-5.781110157653	-2.69896644632994\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-5.9392073182402	-3.07949610876133\\
-6.08452453455845	-2.61578189420596\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-6.07351500498149	-2.89939444686553\\
-6.63373810209552	-2.91187571725667\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-6.07351500498149	-2.89939444686553\\
-5.9151484841944	-2.51865986346406\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-6.07351500498149	-2.89939444686553\\
-6.21867053038012	-2.43583712043056\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-6.18590712704778	-2.74956182076295\\
-6.74622373307386	-2.7615523960826\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-6.18590712704778	-2.74956182076295\\
-6.02742253974747	-2.36881543979445\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-6.18590712704778	-2.74956182076295\\
-6.3305720384799	-2.2860012319691\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-6.34378205855881	-2.53712663524131\\
-6.90417202638432	-2.54800581932042\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-6.34378205855881	-2.53712663524131\\
-6.18475165584886	-2.15635352832782\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-6.34378205855881	-2.53712663524131\\
-6.48756110770864	-2.07356058341567\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-6.47381326691502	-2.35950115352519\\
-7.03442985620562	-2.37069375213671\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-6.47381326691502	-2.35950115352519\\
-6.31547072947756	-1.97863741871658\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-6.47381326691502	-2.35950115352519\\
-6.61746799412593	-1.89601702084754\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-6.50098774891849	-2.2162636882634\\
-7.08212095536537	-2.19392108978201\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-6.50098774891849	-2.2162636882634\\
-6.37284534111829	-1.83728827824538\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-6.50098774891849	-2.2162636882634\\
-6.57756267750444	-1.75163647544136\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-6.57911817307688	-2.03552571596116\\
-7.16038892213284	-2.01464721450832\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-6.57911817307688	-2.03552571596116\\
-6.45200390539599	-1.65730432989962\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-6.57911817307688	-2.03552571596116\\
-6.6563598667654	-1.57021649479445\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-6.66092804978391	-1.85413571274472\\
-7.24224528875502	-1.83364483329937\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-6.66092804978391	-1.85413571274472\\
-6.53411032330465	-1.47616165254921\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-6.66092804978391	-1.85413571274472\\
-6.73830719378043	-1.38860834117687\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-6.73040502779361	-1.70278985637311\\
-7.3117214870915	-1.68200266715841\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-6.73040502779361	-1.70278985637311\\
-6.60343327079709	-1.32482658939413\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-6.73040502779361	-1.70278985637311\\
-6.80753703849331	-1.23726685846739\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-6.82804184364294	-1.49082512266697\\
-7.40931557046525	-1.46952306971445\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-6.82804184364294	-1.49082512266697\\
-6.70070421364706	-1.11271844835918\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-6.82804184364294	-1.49082512266697\\
-6.9048922339681	-1.0254418769609\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-6.89800917644793	-1.33812288638999\\
-7.47934966751273	-1.31637586916292\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-6.89800917644793	-1.33812288638999\\
-6.77070647291326	-0.959683487409176\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-6.89800917644793	-1.33812288638999\\
-6.97441110784568	-0.873030757300748\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-6.98107712578763	-1.1590162822051\\
-7.5625917314256	-1.13760005687223\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-6.98107712578763	-1.1590162822051\\
-6.85441984877851	-0.780898789609096\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-6.98107712578763	-1.1590162822051\\
-7.05722630575928	-0.693647066328716\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-7.06244510702471	-0.983970250137036\\
-7.64406861057233	-0.961595232058882\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-7.06244510702471	-0.983970250137036\\
-6.93568625770926	-0.605589778345747\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-7.06244510702471	-0.983970250137036\\
-7.13758693453255	-0.518859965222799\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-7.14345758253517	-0.805030351610287\\
-7.72513513426991	-0.782882944383033\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-7.14345758253517	-0.805030351610287\\
-7.01693236824952	-0.426934604925124\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-7.14345758253517	-0.805030351610287\\
-7.21857479732541	-0.339677691048752\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-7.23812058587827	-0.592669577044571\\
-7.81994069607382	-0.571325538386625\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-7.23812058587827	-0.592669577044571\\
-7.11237148683329	-0.214977328758595\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-7.23812058587827	-0.592669577044571\\
-7.31343674258722	-0.126951853956375\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-7.30716930003183	-0.442207220142762\\
-7.88889960434387	-0.419972269745424\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-7.30716930003183	-0.442207220142762\\
-7.18078095626086	-0.0640017211761165\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-7.30716930003183	-0.442207220142762\\
-7.38210820584082	0.0230520705030233\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-7.39268786090205	-0.260984439695382\\
-7.9743734079567	-0.237827277813602\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-7.39268786090205	-0.260984439695382\\
-7.26580012401976	0.117815518550038\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-7.39268786090205	-0.260984439695382\\
-7.46712861974171	0.203745952561084\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-7.48757328883468	-0.0446812767345428\\
-8.06907872307643	-0.0202044306560373\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-7.48757328883468	-0.0446812767345428\\
-7.35954237244045	0.334482752055128\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-7.48757328883468	-0.0446812767345428\\
-7.56146181564749	0.419684444737268\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-7.58356539341628	0.164333960165758\\
-8.16497039996261	0.18918908832332\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-7.58356539341628	0.164333960165758\\
-7.45508026088623	0.543734326956664\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-7.58356539341628	0.164333960165758\\
-7.65745577899924	0.628486504361303\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-7.67749041085061	0.374285791683448\\
-8.25892310794316	0.399122231283239\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-7.67749041085061	0.374285791683448\\
-7.54911974131068	0.753816107888938\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-7.67749041085061	0.374285791683448\\
-7.75136185292092	0.838333084907928\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-7.7840643157521	0.614716889849084\\
-8.36545744892163	0.639583601811901\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-7.7840643157521	0.614716889849084\\
-7.65558302440062	0.994404468764897\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-7.7840643157521	0.614716889849084\\
-7.85805473726708	1.07863389649274\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-7.89274873409525	0.855673885199889\\
-8.47421372885718	0.880424017180207\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-7.89274873409525	0.855673885199889\\
-7.764553047915	1.23541833758969\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-7.89274873409525	0.855673885199889\\
-7.96666981303276	1.3195505733899\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-7.97490476121747	1.03620572625252\\
-8.5562182484821	1.06162216686085\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-7.97490476121747	1.03620572625252\\
-7.845904120758	1.41583546812904\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-7.97490476121747	1.03620572625252\\
-8.04861679744818	1.50014027296096\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-8.08308664379144	1.27662362152794\\
-8.66429105839289	1.30230263304121\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-8.08308664379144	1.27662362152794\\
-7.95369032094426	1.6566522085312\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-8.08308664379144	1.27662362152794\\
-8.15696505796914	1.74021704407404\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-8.18064209390554	1.48632007559223\\
-8.76207163006045	1.51236682804346\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-8.18064209390554	1.48632007559223\\
-8.05176123499065	1.86639153831941\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-8.18064209390554	1.48632007559223\\
-8.25364496160294	1.94985783015722\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-8.39580654282594	1.73375934286704\\
-8.9572847646557	1.72584626504742\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-8.39580654282594	1.73375934286704\\
-8.23654409018705	2.11252800316298\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-8.39580654282594	1.73375934286704\\
-8.53501026975285	2.19902452013377\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-8.62300310675356	1.97962490187132\\
-9.16557588604242	1.94927685589218\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-8.62300310675356	1.97962490187132\\
-8.44305290866024	2.35846428433391\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-8.62300310675356	1.97962490187132\\
-8.80530150329324	2.443908994212\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-8.8796518225878	2.18988264154747\\
-9.40016287858163	2.13726646971605\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-8.8796518225878	2.18988264154747\\
-8.68127343306837	2.57012271799028\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-8.8796518225878	2.18988264154747\\
-9.10261875995716	2.65102147392723\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-9.10685373611954	2.36424479460871\\
-9.61474297068526	2.29953337533255\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-9.10685373611954	2.36424479460871\\
-8.89971927340266	2.74483934541888\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-9.10685373611954	2.36424479460871\\
-9.35004880138039	2.82354885523617\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-9.51612579264256	2.54508675196232\\
-9.93051645356357	2.41753030736818\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-9.51612579264256	2.54508675196232\\
-9.25752717404952	2.93300335477787\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-9.51612579264256	2.54508675196232\\
-9.86456105865796	2.98468891608637\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-9.96849994951753	2.69813574991617\\
-10.2847719108041	2.52352365719131\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-9.96849994951753	2.69813574991617\\
-9.67533542402584	3.09707907075778\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-9.96849994951753	2.69813574991617\\
-10.3856649138868	3.1108763995136\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-10.4248938582588	2.83649294333403\\
-10.6754581341133	2.6367855150765\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-10.4248938582588	2.83649294333403\\
-10.1161145382804	3.2446201586572\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-10.4248938582588	2.83649294333403\\
-10.8741965126236	3.22834638431844\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-10.9181239906576	2.93083348738224\\
-11.0502923281646	2.69618375298664\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-10.9181239906576	2.93083348738224\\
-10.5904992732074	3.35664062826063\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-10.9181239906576	2.93083348738224\\
-11.403091592747	3.28244091182752\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-11.4167436166881	2.95102519519204\\
-11.3740238480871	2.68398619423077\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-11.4167436166881	2.95102519519204\\
-11.0802250158149	3.4057771542616\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-11.4167436166881	2.95102519519204\\
-11.9116479030274	3.23719092984243\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-11.8584701503962	2.90137721145909\\
-11.6452853742935	2.62440275092746\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-11.8584701503962	2.90137721145909\\
-11.53446998633	3.38806003153065\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-11.8584701503962	2.90137721145909\\
-12.3162650224985	3.11684178130854\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-12.2379107280102	2.7654979184326\\
-11.8543773961389	2.505754248978\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-12.2379107280102	2.7654979184326\\
-11.9523224422577	3.28862905601094\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-12.2379107280102	2.7654979184326\\
-12.6003214265065	2.90285525924209\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-12.4311762502141	2.59640947412196\\
-11.9339275358722	2.37301982235494\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-12.4311762502141	2.59640947412196\\
-12.1969840413757	3.14815024437917\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-12.4311762502141	2.59640947412196\\
-12.6717957120303	2.67176984779007\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-12.5828881820077	2.42981852350107\\
-12.0499472610584	2.22920107493948\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-12.5828881820077	2.42981852350107\\
-12.3760164140714	2.99284571780935\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-12.5828881820077	2.42981852350107\\
-12.7650366006354	2.48228773163288\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-12.6807915892096	2.23647894254757\\
-12.1202275092366	2.06220892296954\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-12.6807915892096	2.23647894254757\\
-12.5038128837351	2.80975633885512\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-12.6807915892096	2.23647894254757\\
-12.8009849752698	2.26783156857964\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-12.7774376321892	2.02919876246602\\
-12.2035757795471	1.87300334739983\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-12.7774376321892	2.02919876246602\\
-12.6201319475334	2.6082069668695\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-12.7774376321892	2.02919876246602\\
-12.8544927790464	2.04797352067388\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-12.7925952040355	1.82697896389579\\
-12.2061566328179	1.70051429257228\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-12.7925952040355	1.82697896389579\\
-12.6660811728158	2.41348549152906\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-12.7925952040355	1.82697896389579\\
-12.8017604695928	1.83107529769594\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-12.7753094439469	1.62385670694576\\
-12.1858522370234	1.51767383178684\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-12.7753094439469	1.62385670694576\\
-12.6690729324288	2.21437228572473\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-12.7753094439469	1.62385670694576\\
-12.7398975133818	1.61978875385842\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-12.7042692590833	1.38753283715184\\
-12.1159307236987	1.30289763311603\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-12.7042692590833	1.38753283715184\\
-12.6188716256939	1.98142438930105\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-12.7042692590833	1.38753283715184\\
-12.6232444974799	1.37614395996322\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-12.6730380473877	1.1849242829602\\
-12.0846551202986	1.10016533870675\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-12.6730380473877	1.1849242829602\\
-12.5875401942317	1.77880135168269\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-12.6730380473877	1.1849242829602\\
-12.5924424630437	1.17370159992026\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-12.6461822148769	1.01165479218196\\
-12.0577101193542	0.927425466947383\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-12.6461822148769	1.01165479218196\\
-12.5611589788891	1.60560011251472\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-12.6461822148769	1.01165479218196\\
-12.5657356976539	1.00006267307709\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-12.6121720119053	0.783841443788172\\
-12.0242570832157	0.697574424542333\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-12.6121720119053	0.783841443788172\\
-12.5251781051682	1.37750076309386\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-12.6121720119053	0.783841443788172\\
-12.5297821046685	0.772589155490022\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-12.5809875121178	0.581661428650145\\
-11.9930525912363	0.495506819682697\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-12.5809875121178	0.581661428650145\\
-12.4941699094289	1.17534576550717\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-12.5809875121178	0.581661428650145\\
-12.4985543108491	0.570877573852236\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-12.5464161058092	0.379429917417554\\
-11.9582135040742	0.294101395694099\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-12.5464161058092	0.379429917417554\\
-12.4605088780093	0.973245628105627\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-12.5464161058092	0.379429917417554\\
-12.4649443467518	0.369333129784398\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-12.4800916559705	0.156957101104869\\
-11.8917282084754	0.0711957361833964\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-12.4800916559705	0.156957101104869\\
-12.3940379971116	0.750742838333889\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-12.4800916559705	0.156957101104869\\
-12.3999466533279	0.148989256340076\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-12.4604673901702	-0.0500161239907837\\
-11.8719797973141	-0.135103170527881\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-12.4604673901702	-0.0500161239907837\\
-12.3751896365915	0.543876912774501\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-12.4604673901702	-0.0500161239907837\\
-12.3804045536034	-0.0571754111970424\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-12.430979626574	-0.248341982922894\\
-11.8425043777875	-0.333458189968331\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-12.430979626574	-0.248341982922894\\
-12.3455633037169	0.345536467239214\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-12.430979626574	-0.248341982922894\\
-12.3509737933167	-0.256318055343057\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-12.3916095960094	-0.476150806920533\\
-11.8029211310028	-0.560368950191771\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-12.3916095960094	-0.476150806920533\\
-12.3071251777362	0.117860143011183\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-12.3916095960094	-0.476150806920533\\
-12.3121849509857	-0.483785969339567\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-12.3668783218405	-0.653052976804802\\
-11.7782802048198	-0.738489844936277\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-12.3668783218405	-0.653052976804802\\
-12.2812553960095	-0.0592092492172001\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-12.3668783218405	-0.653052976804802\\
-12.28800518819	-0.660135968315923\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-12.3408445825592	-0.852479685116352\\
-11.7527078953119	-0.939819432061056\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-12.3408445825592	-0.852479685116352\\
-12.2531678428117	-0.258930081204465\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-12.3408445825592	-0.852479685116352\\
-12.2607944331467	-0.860884225536707\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-12.3142858484617	-1.02286682126116\\
-11.7260799959346	-1.10973852337321\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-12.3142858484617	-1.02286682126116\\
-12.2270668625023	-0.429249167053755\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-12.3142858484617	-1.02286682126116\\
-12.2342438373614	-1.03131596236839\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-12.2853173050361	-1.22326347012619\\
-11.6970849743673	-1.31008921131957\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-12.2853173050361	-1.22326347012619\\
-12.198181213224	-0.629635124948676\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-12.2853173050361	-1.22326347012619\\
-12.205379662716	-1.23142915858623\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-12.2581308117591	-1.42277663814496\\
-11.6700045705412	-1.51005679530557\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-12.2581308117591	-1.42277663814496\\
-12.1705472389858	-0.829214830329606\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-12.2581308117591	-1.42277663814496\\
-12.1779021250494	-1.4309347303845\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-12.2301234659705	-1.62096923110628\\
-11.6421475421912	-1.70870644692684\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-12.2301234659705	-1.62096923110628\\
-12.1420585348379	-1.02747812449033\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-12.2301234659705	-1.62096923110628\\
-12.1493219748921	-1.62936490426764\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-12.1760570950042	-1.79580764488485\\
-11.5899801053419	-1.87151322852415\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-12.1760570950042	-1.79580764488485\\
-12.099552590457	-1.20070867640558\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-12.1760570950042	-1.79580764488485\\
-12.0728058336444	-1.80702737396955\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-12.1195311260527	-2.02751256440255\\
-11.5334639211993	-2.10325480124056\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-12.1195311260527	-2.02751256440255\\
-12.0430820062609	-1.43240856888039\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-12.1195311260527	-2.02751256440255\\
-12.0161833467905	-2.03820593021185\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-12.0655790749072	-2.25736473503153\\
-11.4797586858196	-2.33409969558752\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-12.0655790749072	-2.25736473503153\\
-11.988120978809	-1.66239151405947\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-12.0655790749072	-2.25736473503153\\
-11.9615852525999	-2.26825565577324\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-12.0209253143916	-2.48893056102326\\
-11.4353142377832	-2.56575776233535\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-12.0209253143916	-2.48893056102326\\
-11.9432801093428	-1.89398003848733\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-12.0209253143916	-2.48893056102326\\
-11.9158972748666	-2.50039602537402\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-11.9557861606035	-2.74799006054749\\
-11.3700493603378	-2.82404497226829\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-11.9557861606035	-2.74799006054749\\
-11.8788604584346	-2.15294475404863\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-11.9557861606035	-2.74799006054749\\
-11.8509298915473	-2.75968337559601\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-11.8998092336116	-2.97880381685947\\
-11.3142726073918	-3.05614834715906\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-11.8998092336116	-2.97880381685947\\
-11.8217090658733	-2.38391450350509\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-11.8998092336116	-2.97880381685947\\
-11.7947034623406	-2.98996305023292\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-11.845124398218	-3.21056993175777\\
-11.2597775567303	-3.28872799496914\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-11.845124398218	-3.21056993175777\\
-11.766289375695	-2.61578033375655\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-11.845124398218	-3.21056993175777\\
-11.739511357432	-3.22137045325425\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-11.7892996113665	-3.44144759713924\\
-11.2041038846323	-3.52073838520942\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-11.7892996113665	-3.44144759713924\\
-11.7093733522302	-2.84680555299824\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-11.7892996113665	-3.44144759713924\\
-11.6836693386574	-3.45211578663075\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-11.7326946855629	-3.67426440850956\\
-11.1474058272727	-3.75334446115309\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-11.7326946855629	-3.67426440850956\\
-11.6530906049547	-3.07958282419607\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-11.7326946855629	-3.67426440850956\\
-11.6273374707558	-3.68427233298432\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-11.7010702757853	-3.89912408407594\\
-11.1133943656903	-3.98798486675048\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-11.7010702757853	-3.89912408407594\\
-11.6122325988103	-3.30577085837744\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-11.7010702757853	-3.89912408407594\\
-11.6189429852923	-3.90509994013673\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-11.8726489395634	-4.07582190375409\\
-11.2942874525707	-4.22481014080336\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-11.8726489395634	-4.07582190375409\\
-11.7218641741918	-3.49520661914277\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-11.8726489395634	-4.07582190375409\\
-11.9252031486757	-4.04958459259854\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-12.2527548850351	-4.19584248700164\\
-11.7441027423538	-4.40815972369446\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-12.2527548850351	-4.19584248700164\\
-12.0219093487117	-3.64202856629\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-12.2527548850351	-4.19584248700164\\
-12.4718058747733	-4.10522498190949\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-12.4740111650702	-4.21335501755674\\
-12.0225131615358	-4.44715713979018\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-12.4740111650702	-4.21335501755674\\
-12.2079530980344	-3.67585138173138\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-12.4740111650702	-4.21335501755674\\
-12.7661800507675	-4.08518946401889\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-12.9442201799081	-4.26088513118218\\
-12.5622933141904	-4.50923791303748\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-12.9442201799081	-4.26088513118218\\
-12.6474083299704	-3.74100540462626\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-12.9442201799081	-4.26088513118218\\
-13.2992336937067	-4.09341583351579\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-13.4601893831905	-4.21037396811652\\
-13.2247082953153	-4.46588745619663\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-13.4601893831905	-4.21037396811652\\
-13.1210506149589	-3.72383088793816\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-13.4601893831905	-4.21037396811652\\
-13.8955438975066	-3.96956556182702\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-13.9812004422946	-4.12171482506669\\
-13.8633082411765	-4.36669740382967\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-13.9812004422946	-4.12171482506669\\
-13.6236294307155	-3.65869763672847\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-13.9812004422946	-4.12171482506669\\
-14.4483667944582	-3.82914240769621\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-14.5443156991345	-3.91466238876058\\
-14.6484245620805	-4.11453873877328\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-14.5443156991345	-3.91466238876058\\
-14.1777833528996	-3.49362752930997\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-14.5443156991345	-3.91466238876058\\
-15.007797504408	-3.53680118165802\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-15.1450028601037	-3.6788672422519\\
-15.3449051671645	-3.84637698889937\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-15.1450028601037	-3.6788672422519\\
-14.786130999135	-3.27339392631581\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-15.1450028601037	-3.6788672422519\\
-15.5823243151418	-3.26956066419348\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-15.5338022407413	-3.44987804485337\\
-15.8649388078775	-3.56049419791396\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-15.5338022407413	-3.44987804485337\\
-15.2004630420196	-3.06226515000244\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-15.5338022407413	-3.44987804485337\\
-15.9069423652266	-3.00544547355896\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-15.9613290509029	-3.14434692261632\\
-16.3685699129383	-3.21432659043951\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-15.9613290509029	-3.14434692261632\\
-15.6537333008461	-2.76533834390538\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-15.9613290509029	-3.14434692261632\\
-16.2768282344765	-2.68450418498217\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-16.1820568534176	-2.91550138718426\\
-16.6670962723058	-2.92696027208699\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-16.1820568534176	-2.91550138718426\\
-15.9103403635773	-2.54450715510564\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-16.1820568534176	-2.91550138718426\\
-16.4076824531919	-2.44408652348014\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-16.4591563501958	-2.6077225559769\\
-16.9692780903779	-2.59478096198747\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-16.4591563501958	-2.6077225559769\\
-16.203298037273	-2.23923379837927\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-16.4591563501958	-2.6077225559769\\
-16.6443922373824	-2.13438488510211\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-16.6430620417877	-2.36076738864687\\
-17.1744462163427	-2.32485848700902\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-16.6430620417877	-2.36076738864687\\
-16.4053076659535	-1.99210338039828\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-16.6430620417877	-2.36076738864687\\
-16.7883332220134	-1.88875319415135\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-16.8471396892967	-2.10564569594219\\
-17.3787031113873	-2.07029991435339\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-16.8471396892967	-2.10564569594219\\
-16.6100294441819	-1.73658879448245\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-16.8471396892967	-2.10564569594219\\
-16.9928073245383	-1.63389610218633\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-17.0818872494735	-1.82242267505434\\
-17.6135998074598	-1.78753852681401\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-17.0818872494735	-1.82242267505434\\
-16.8452557606764	-1.45321777681643\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-17.0818872494735	-1.82242267505434\\
-17.2277889087833	-1.35075452972473\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-17.323353937092	-1.57209057429765\\
-17.8452604784142	-1.55051161484463\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-17.323353937092	-1.57209057429765\\
-17.0790658793981	-1.20278151220178\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-17.323353937092	-1.57209057429765\\
-17.4904973096597	-1.09970813901582\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-17.5807329417126	-1.29547100101301\\
-18.1031233673048	-1.27493476803959\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-17.5807329417126	-1.29547100101301\\
-17.33782916935	-0.925564981238655\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-17.5807329417126	-1.29547100101301\\
-17.7483813852533	-0.823509350378177\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-17.8099869316394	-1.04462326616389\\
-18.3324927789821	-1.02364377390841\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-17.8099869316394	-1.04462326616389\\
-17.5670997422804	-0.674508022759861\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-17.8099869316394	-1.04462326616389\\
-17.9772993721152	-0.572845174785455\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-18.0785825920035	-0.764843611896398\\
-18.6012531503086	-0.742321808917723\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-18.0785825920035	-0.764843611896398\\
-17.8351585559032	-0.394766102355252\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-18.0785825920035	-0.764843611896398\\
-18.2445953208218	-0.293107027219725\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-18.3059073001594	-0.516592231454498\\
-18.8286671713058	-0.494356534692271\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-18.3059073001594	-0.516592231454498\\
-18.0626313429285	-0.146838182350265\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-18.3059073001594	-0.516592231454498\\
-18.4718558637338	-0.0445885058754282\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-18.5622578781	-0.236558600431046\\
-19.0857950884298	-0.215229347547272\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-18.5622578781	-0.236558600431046\\
-18.3203092101316	0.132655002766766\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-18.5622578781	-0.236558600431046\\
-18.7276955747365	0.235909788125382\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-18.7140031803758	0.00871595381222917\\
-19.2566874313972	0.054548522771641\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-18.7140031803758	0.00871595381222917\\
-18.4897249539165	0.378202228071472\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-18.7140031803758	0.00871595381222917\\
-18.8372633962994	0.479225537940549\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-18.8999177346029	0.257631290602035\\
-19.4424827597483	0.304086542230249\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-18.8999177346029	0.257631290602035\\
-18.6752549165901	0.627429080585268\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-18.8999177346029	0.257631290602035\\
-19.0230023059003	0.727834974253786\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-19.0862708257477	0.505703463631057\\
-19.6283253387932	0.55322541521011\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-19.0862708257477	0.505703463631057\\
-18.8602313583581	0.875205780546792\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-19.0862708257477	0.505703463631057\\
-19.2090839523641	0.976032818351791\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-19.3249598261659	0.788280514292946\\
-19.8579766964282	0.824365799256547\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-19.3249598261659	0.788280514292946\\
-19.0895571450472	1.15692867547143\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-19.3249598261659	0.788280514292946\\
-19.4680632633638	1.26029363431062\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-19.5273398344153	1.03838200433764\\
-20.0595724885265	1.07499269822812\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-19.5273398344153	1.03838200433764\\
-19.2906357194928	1.40740017084795\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-19.5273398344153	1.03838200433764\\
-19.6712132644729	1.51006542558353\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-19.732993771689	1.32978360408673\\
-20.2661860995656	1.36369274688292\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-19.732993771689	1.32978360408673\\
-19.4992988650811	1.69988298918975\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-19.732993771689	1.32978360408673\\
-19.8782267986457	1.80082141061737\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-19.9385903312626	1.57965470915648\\
-20.472018844689	1.61329444596637\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-19.9385903312626	1.57965470915648\\
-19.7053220078187	1.94957963486042\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-19.9385903312626	1.57965470915648\\
-20.0836417371203	2.05084884902911\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-20.1566302602741	1.86318700213174\\
-20.6904127173386	1.89286191665853\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-20.1566302602741	1.86318700213174\\
-19.9259818454652	2.23383674396717\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-20.1566302602741	1.86318700213174\\
-20.3045410349876	2.33407782634172\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-20.3644626266847	2.11235515702698\\
-20.8984022302978	2.14202365172437\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-20.3644626266847	2.11235515702698\\
-20.1339325718041	2.48261457820105\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-20.3644626266847	2.11235515702698\\
-20.5119902291538	2.58355335466172\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-20.5951975083666	2.39745255594681\\
-21.129562099645	2.42684194240558\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-20.5951975083666	2.39745255594681\\
-20.3656898445123	2.76849496667141\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-20.5951975083666	2.39745255594681\\
-20.742780420047	2.86805195395669\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-20.8031108318909	2.64520044820239\\
-21.3374172533892	2.6756343742052\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-20.8031108318909	2.64520044820239\\
-20.5731846640333	3.0167733244058\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-20.8031108318909	2.64520044820239\\
-20.9502522783971	3.11531466179095\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-21.0070144560642	2.89519080736978\\
-21.5414648553716	2.92530236590471\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-21.0070144560642	2.89519080736978\\
-20.7775727194772	3.26712419726548\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-21.0070144560642	2.89519080736978\\
-21.1543890135431	3.36504062116488\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-21.2179556331566	3.14747719625583\\
-21.7520380498668	3.1800433792447\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-21.2179556331566	3.14747719625583\\
-20.9864503397945	3.51829432175415\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-21.2179556331566	3.14747719625583\\
-21.3634247752672	3.6180450480718\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-21.2349725244989	3.34162370148293\\
-21.8048794457429	3.43226569572956\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-21.2349725244989	3.34162370148293\\
-21.0509507330391	3.7142078729949\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-21.2349725244989	3.34162370148293\\
-21.2716069534707	3.80310508140822\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-21.0611247162437	3.51302413893495\\
-21.6344051116474	3.68902244807325\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-21.0611247162437	3.51302413893495\\
-20.9576962605341	3.89910513089333\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-21.0611247162437	3.51302413893495\\
-20.9174161820665	3.93724821042181\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-20.7970417904148	3.67586258531368\\
-21.3388778196112	3.8959062686171\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-20.7970417904148	3.67586258531368\\
-20.7438837138828	4.07689142135338\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-20.7970417904148	3.67586258531368\\
-20.5448753050048	4.06413652224855\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-20.4276218967468	3.75483853138604\\
-20.8992112333843	4.01557592045012\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-20.4276218967468	3.75483853138604\\
-20.4314096605576	4.17820955421581\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-20.4276218967468	3.75483853138604\\
-20.0566917814756	4.09065543234863\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-19.9600173060895	3.80703963573043\\
-20.3490272356702	4.08994747068312\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-19.9600173060895	3.80703963573043\\
-20.0042646079397	4.25257250470604\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-19.9600173060895	3.80703963573043\\
-19.5053597965655	4.09245795957236\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-19.5333681720873	3.84105129220962\\
-19.8841306470203	4.13003655208978\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-19.5333681720873	3.84105129220962\\
-19.5908551033107	4.29591437325788\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-19.5333681720873	3.84105129220962\\
-19.0499832954958	4.10484495602905\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-19.170725621058	3.87962745251743\\
-19.5210888304997	4.16770318367219\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-19.170725621058	3.87962745251743\\
-19.2286819007358	4.33534533967179\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-19.170725621058	3.87962745251743\\
-18.6871072889865	4.14294015719994\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-18.752181691062	3.9279006631397\\
-19.1021989748017	4.2166341076457\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-18.752181691062	3.9279006631397\\
-18.8095569185552	4.38347280108774\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-18.752181691062	3.9279006631397\\
-18.2682436946683	4.19074477121359\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-18.3344114409094	3.97496777142265\\
-18.6842692798244	4.26445962882149\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-18.3344114409094	3.97496777142265\\
-18.3915909788154	4.42998436230222\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-18.3344114409094	3.97496777142265\\
-17.8503350079005	4.2379399496547\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-17.8999473084205	4.01669976071101\\
-18.2503000678256	4.30552447205182\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-17.8999473084205	4.01669976071101\\
-17.9574649216196	4.47192494945989\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-17.8999473084205	4.01669976071101\\
-17.4162690391659	4.28004423786487\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-17.4482390392843	4.03213020015001\\
-17.7578964690332	4.32434458379767\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-17.4482390392843	4.03213020015001\\
-17.5187462195228	4.49687512478172\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-17.4482390392843	4.03213020015001\\
-16.9391800901083	4.27425188240604\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-17.1389929744799	4.00679891833954\\
-17.3832496367921	4.30070433726856\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-17.1389929744799	4.00679891833954\\
-17.2264375119554	4.48582850969679\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-17.1389929744799	4.00679891833954\\
-16.5979826827277	4.2169185398133\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-16.6584099561617	4.00728255763559\\
-16.9027318553217	4.2990782184222\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-16.6584099561617	4.00728255763559\\
-16.7469635389667	4.48745427883345\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-16.6584099561617	4.00728255763559\\
-16.1176095562328	4.21773542767536\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-16.2490421144882	4.01634630317385\\
-16.5152941446301	4.30887828171924\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-16.2490421144882	4.01634630317385\\
-16.3327162631398	4.49110122796509\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-16.2490421144882	4.01634630317385\\
-15.7179032500726	4.23777982122109\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-15.7964061245218	4.04351741012051\\
-16.0852786783755	4.33485789776726\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-15.7964061245218	4.04351741012051\\
-15.8752321133188	4.5133947292631\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-15.7964061245218	4.04351741012051\\
-15.2764646748179	4.27661830075186\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-15.4029258145387	4.05198093755033\\
-15.7342663412311	4.33932358844993\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-15.4029258145387	4.05198093755033\\
-15.4726453399657	4.51178616787698\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-15.4029258145387	4.05198093755033\\
-14.9075949724287	4.30891157242723\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-14.9193177703063	4.09902188166933\\
-15.250673010293	4.38649262494186\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-14.9193177703063	4.09902188166933\\
-14.9888505381565	4.55879827435905\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-14.9193177703063	4.09902188166933\\
-14.4239705192506	4.35586082047644\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-14.4814871091647	4.1404726097865\\
-14.8136917041327	4.42702217444687\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-14.4814871091647	4.1404726097865\\
-14.5514655522588	4.60046187250712\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-14.4814871091647	4.1404726097865\\
-13.9867719137398	4.39795896898771\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-14.0471598294042	4.18020960886509\\
-14.3795756261156	4.46631785727332\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-14.0471598294042	4.18020960886509\\
-14.1175622058663	4.64028454202581\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-14.0471598294042	4.18020960886509\\
-13.5526466915755	4.43803343644882\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-13.611770647506	4.21875569668404\\
-13.9445515071059	4.50417861450059\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-13.611770647506	4.21875569668404\\
-13.6825378773434	4.67909752752057\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-13.611770647506	4.21875569668404\\
-13.1175552100042	4.47686256750918\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-13.1740219623049	4.25840065728136\\
-13.5074299930411	4.54341518146428\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-13.1740219623049	4.25840065728136\\
-13.2451213235633	4.71864290948611\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-13.1740219623049	4.25840065728136\\
-12.6802771234769	4.51713563808272\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-12.6875642375059	4.30263437197362\\
-13.0204486765637	4.58776570362778\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-12.6875642375059	4.30263437197362\\
-12.7593566767155	4.76265897653356\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-12.6875642375059	4.30263437197362\\
-12.1935664683758	4.5616275898551\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-12.2404245888655	4.33223794529553\\
-12.5529034515002	4.61904287452947\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-12.2404245888655	4.33223794529553\\
-12.3175228417963	4.79735806947179\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-12.2404245888655	4.33223794529553\\
-11.7340523741839	4.58004069478264\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-11.7843845176711	4.35416337639815\\
-12.0972319468391	4.64047637342976\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-11.7843845176711	4.35416337639815\\
-11.8623514928418	4.81912959825099\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-11.7843845176711	4.35416337639815\\
-11.2783730189423	4.60282234017517\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-11.3422655962112	4.38439554013092\\
-11.6561099405634	4.67005278235304\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-11.3422655962112	4.38439554013092\\
-11.4205966551761	4.84932650870286\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-11.3422655962112	4.38439554013092\\
-10.8369281122269	4.63387326344268\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-10.8401641816141	4.4193850459465\\
-11.1540555452011	4.70481433087832\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-10.8401641816141	4.4193850459465\\
-10.918672674016	4.88440746038692\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-10.8401641816141	4.4193850459465\\
-10.3348834393665	4.66895322775522\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-10.3266536820221	4.36176807801462\\
-10.5068068241802	4.64630102986864\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-10.3266536820221	4.36176807801462\\
-10.4365222557469	4.85548613750433\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-10.3266536820221	4.36176807801462\\
-9.76498318975971	4.54960704373518\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-10.3228276566682	4.29110427784769\\
-10.3321281495553	4.55445914797995\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-10.3228276566682	4.29110427784769\\
-10.4515982554021	4.81676171708126\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-10.3228276566682	4.29110427784769\\
-9.7368825792644	4.410805860778\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-5.66952208465049e-06	-4.79238518143646e-06\\
1.63129307663729e-06	4.22825705006955e-05\\
3.98151103607045e-05	6.92050096023618e-06\\
3.13097905821803e-05	-7.89708640952539e-07\\
1.71140679811868e-05	1.89660465757976e-05\\
-5.56367289622532e-06	-2.72462207454393e-06\\
-1.48288606955387e-05	-5.71091299085249e-06\\
1.41221894682492e-05	3.38845967530571e-05\\
-6.75649529401112e-06	4.02548927417513e-05\\
-2.11125236534849e-05	1.84843912727386e-05\\
9.48963192641373e-06	3.56396149143168e-05\\
1.26126122040325e-05	3.06484193894571e-05\\
1.80122698855064e-05	5.80852954801333e-05\\
3.80925769915382e-05	6.89658241051754e-05\\
-0.0517993660001526	-0.0240278086065803\\
-0.209014949612059	-0.206299626158115\\
-0.295909993396695	-0.366317888549225\\
-0.313522333688767	-0.534418470448888\\
-0.348441097658286	-0.642408276715503\\
-0.441117211535365	-0.767289833533016\\
-0.471190400039057	-0.907501256514832\\
-0.559722315141329	-1.03865883369244\\
-0.6398546756605	-1.22997864312667\\
-0.696227146905119	-1.36900570910315\\
-0.765149732615046	-1.53505476222747\\
-0.823243466865886	-1.67219286023221\\
-0.880014290985892	-1.80877201623452\\
-0.952797863768596	-1.96981207902453\\
-1.01206990845079	-2.13441763278776\\
-1.09195947303145	-2.32638180249842\\
-1.17350477685614	-2.51722600852644\\
-1.2317145926618	-2.65427151363495\\
-1.28897498226988	-2.7907860357959\\
-1.35713393231218	-2.95413252962133\\
-1.4266838773947	-3.11770350640722\\
-1.47856466604275	-3.25556608947676\\
-1.4875658204548	-3.42265166525882\\
-1.49267332546473	-3.5660151100915\\
-1.49585594457703	-3.73460419700709\\
-1.49617859457928	-3.8770757037005\\
-1.49821406934587	-4.0483616577872\\
-1.50076270015682	-4.21834605297025\\
-1.50338242335518	-4.36151175540375\\
-1.50363258117367	-4.50313751770244\\
-1.50535265694098	-4.67291496351302\\
-1.50852666755557	-4.81356470110825\\
-1.53504786724731	-4.95047386987974\\
-1.61190359463485	-5.08167260336495\\
-1.82913697476305	-5.20709984743548\\
-2.10072236137916	-5.30751202371175\\
-2.39163623844435	-5.35421139052704\\
-2.78191996330517	-5.36427195754251\\
-3.1009884448123	-5.3356657066019\\
-3.51110140589171	-5.27631995677773\\
-3.91106794994856	-5.24207236979271\\
-4.23331362587803	-5.16474451779082\\
-4.47217621423164	-5.0890140962575\\
-4.60253768286632	-4.99881368663612\\
-4.84415775616442	-4.87690978464863\\
-5.06491212868842	-4.71345697795695\\
-5.16513088238346	-4.55591599806561\\
-5.21718731096806	-4.37627757717028\\
-5.25243479249163	-4.20543195027032\\
-5.25352554462608	-4.06689221708696\\
-5.35860492825596	-3.88483293699034\\
-5.42855362480505	-3.73717241435649\\
-5.51538367558843	-3.55675630283584\\
-5.6844241145469	-3.40043502113381\\
-5.83213337941561	-3.23350622490075\\
-5.9392073182402	-3.07949610876133\\
-6.07351500498149	-2.89939444686553\\
-6.18590712704778	-2.74956182076295\\
-6.34378205855881	-2.53712663524131\\
-6.47381326691502	-2.35950115352519\\
-6.50098774891849	-2.2162636882634\\
-6.57911817307688	-2.03552571596116\\
-6.66092804978391	-1.85413571274472\\
-6.73040502779361	-1.70278985637311\\
-6.82804184364294	-1.49082512266697\\
-6.89800917644793	-1.33812288638999\\
-6.98107712578763	-1.1590162822051\\
-7.06244510702471	-0.983970250137036\\
-7.14345758253517	-0.805030351610287\\
-7.23812058587827	-0.592669577044571\\
-7.30716930003183	-0.442207220142762\\
-7.39268786090205	-0.260984439695382\\
-7.48757328883468	-0.0446812767345428\\
-7.58356539341628	0.164333960165758\\
-7.67749041085061	0.374285791683448\\
-7.7840643157521	0.614716889849084\\
-7.89274873409525	0.855673885199889\\
-7.97490476121747	1.03620572625252\\
-8.08308664379144	1.27662362152794\\
-8.18064209390554	1.48632007559223\\
-8.39580654282594	1.73375934286704\\
-8.62300310675356	1.97962490187132\\
-8.8796518225878	2.18988264154747\\
-9.10685373611954	2.36424479460871\\
-9.51612579264256	2.54508675196232\\
-9.96849994951753	2.69813574991617\\
-10.4248938582588	2.83649294333403\\
-10.9181239906576	2.93083348738224\\
-11.4167436166881	2.95102519519204\\
-11.8584701503962	2.90137721145909\\
-12.2379107280102	2.7654979184326\\
-12.4311762502141	2.59640947412196\\
-12.5828881820077	2.42981852350107\\
-12.6807915892096	2.23647894254757\\
-12.7774376321892	2.02919876246602\\
-12.7925952040355	1.82697896389579\\
-12.7753094439469	1.62385670694576\\
-12.7042692590833	1.38753283715184\\
-12.6730380473877	1.1849242829602\\
-12.6461822148769	1.01165479218196\\
-12.6121720119053	0.783841443788172\\
-12.5809875121178	0.581661428650145\\
-12.5464161058092	0.379429917417554\\
-12.4800916559705	0.156957101104869\\
-12.4604673901702	-0.0500161239907837\\
-12.430979626574	-0.248341982922894\\
-12.3916095960094	-0.476150806920533\\
-12.3668783218405	-0.653052976804802\\
-12.3408445825592	-0.852479685116352\\
-12.3142858484617	-1.02286682126116\\
-12.2853173050361	-1.22326347012619\\
-12.2581308117591	-1.42277663814496\\
-12.2301234659705	-1.62096923110628\\
-12.1760570950042	-1.79580764488485\\
-12.1195311260527	-2.02751256440255\\
-12.0655790749072	-2.25736473503153\\
-12.0209253143916	-2.48893056102326\\
-11.9557861606035	-2.74799006054749\\
-11.8998092336116	-2.97880381685947\\
-11.845124398218	-3.21056993175777\\
-11.7892996113665	-3.44144759713924\\
-11.7326946855629	-3.67426440850956\\
-11.7010702757853	-3.89912408407594\\
-11.8726489395634	-4.07582190375409\\
-12.2527548850351	-4.19584248700164\\
-12.4740111650702	-4.21335501755674\\
-12.9442201799081	-4.26088513118218\\
-13.4601893831905	-4.21037396811652\\
-13.9812004422946	-4.12171482506669\\
-14.5443156991345	-3.91466238876058\\
-15.1450028601037	-3.6788672422519\\
-15.5338022407413	-3.44987804485337\\
-15.9613290509029	-3.14434692261632\\
-16.1820568534176	-2.91550138718426\\
-16.4591563501958	-2.6077225559769\\
-16.6430620417877	-2.36076738864687\\
-16.8471396892967	-2.10564569594219\\
-17.0818872494735	-1.82242267505434\\
-17.323353937092	-1.57209057429765\\
-17.5807329417126	-1.29547100101301\\
-17.8099869316394	-1.04462326616389\\
-18.0785825920035	-0.764843611896398\\
-18.3059073001594	-0.516592231454498\\
-18.5622578781	-0.236558600431046\\
-18.7140031803758	0.00871595381222917\\
-18.8999177346029	0.257631290602035\\
-19.0862708257477	0.505703463631057\\
-19.3249598261659	0.788280514292946\\
-19.5273398344153	1.03838200433764\\
-19.732993771689	1.32978360408673\\
-19.9385903312626	1.57965470915648\\
-20.1566302602741	1.86318700213174\\
-20.3644626266847	2.11235515702698\\
-20.5951975083666	2.39745255594681\\
-20.8031108318909	2.64520044820239\\
-21.0070144560642	2.89519080736978\\
-21.2179556331566	3.14747719625583\\
-21.2349725244989	3.34162370148293\\
-21.0611247162437	3.51302413893495\\
-20.7970417904148	3.67586258531368\\
-20.4276218967468	3.75483853138604\\
-19.9600173060895	3.80703963573043\\
-19.5333681720873	3.84105129220962\\
-19.170725621058	3.87962745251743\\
-18.752181691062	3.9279006631397\\
-18.3344114409094	3.97496777142265\\
-17.8999473084205	4.01669976071101\\
-17.4482390392843	4.03213020015001\\
-17.1389929744799	4.00679891833954\\
-16.6584099561617	4.00728255763559\\
-16.2490421144882	4.01634630317385\\
-15.7964061245218	4.04351741012051\\
-15.4029258145387	4.05198093755033\\
-14.9193177703063	4.09902188166933\\
-14.4814871091647	4.1404726097865\\
-14.0471598294042	4.18020960886509\\
-13.611770647506	4.21875569668404\\
-13.1740219623049	4.25840065728136\\
-12.6875642375059	4.30263437197362\\
-12.2404245888655	4.33223794529553\\
-11.7843845176711	4.35416337639815\\
-11.3422655962112	4.38439554013092\\
-10.8401641816141	4.4193850459465\\
-10.3266536820221	4.36176807801462\\
-10.3228276566682	4.29110427784769\\
};
\addplot [color=mycolor1, draw=none, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-5.66952208465049e-06	-4.79238518143646e-06\\
};
\addplot [color=mycolor1, draw=none, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-10.3228276566682	4.29110427784769\\
};
\end{axis}

\begin{axis}[%
width=1.604in,
height=1.923in,
at={(1.067in,0.675in)},
scale only axis,
xmin=-20.5670667269064,
xmax=0.600039813944516,
xlabel style={font=\color{white!15!black}},
xlabel={x},
y dir=reverse,
ymin=-13.1089548916906,
ymax=12.2702612655869,
ylabel style={font=\color{white!15!black}},
ylabel={y},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-5.66952208465049e-06	-4.79238518143646e-06\\
0.599994330155861	1.05938370492268e-05\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-5.66952208465049e-06	-4.79238518143646e-06\\
-2.1055923434689e-05	0.599995207353252\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-5.66952208465049e-06	-4.79238518143646e-06\\
-1.79056820041647e-05	-1.35755783149383e-05\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.63129307663729e-06	4.22825705006955e-05\\
0.600001631141869	2.95179363547059e-05\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
1.63129307663729e-06	4.22825705006955e-05\\
1.43957846797357e-05	0.600042282105506\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.63129307663729e-06	4.22825705006955e-05\\
-2.67186003368644e-06	2.24065080445182e-05\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.98151103607045e-05	6.92050096023618e-06\\
0.600039813944517	4.23614393804671e-05\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
3.98151103607045e-05	6.92050096023618e-06\\
4.3736885964435e-06	0.600006918963893\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.98151103607045e-05	6.92050096023618e-06\\
2.78602586369592e-05	-1.73368689795326e-05\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.13097905821803e-05	-7.89708640952539e-07\\
0.600031306166256	6.48230778759832e-05\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
3.13097905821803e-05	-7.89708640952539e-07\\
-3.4303405578193e-05	0.599999205562949\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.13097905821803e-05	-7.89708640952539e-07\\
2.46690135438736e-05	-3.7790441711191e-05\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.71140679811868e-05	1.89660465757976e-05\\
0.60001711130482	-3.83137853691068e-05\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
1.71140679811868e-05	1.89660465757976e-05\\
7.43940855000736e-05	0.600018963015572\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.71140679811868e-05	1.89660465757976e-05\\
1.12155030084196e-05	3.78399671704785e-05\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-5.56367289622532e-06	-2.72462207454393e-06\\
0.599994435724457	-9.26225928868523e-06\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-5.56367289622532e-06	-2.72462207454393e-06\\
9.73743815663113e-07	0.599997275320873\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-5.56367289622532e-06	-2.72462207454393e-06\\
-3.1648883679574e-05	-7.79637656096155e-06\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-1.48288606955387e-05	-5.71091299085249e-06\\
0.599985170416582	-1.39123685896763e-05\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-1.48288606955387e-05	-5.71091299085249e-06\\
-6.62752136028471e-06	0.599994289025888\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-1.48288606955387e-05	-5.71091299085249e-06\\
-4.31132164409858e-05	-8.17703654022989e-06\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.41221894682492e-05	3.38845967530571e-05\\
0.600014120113168	8.01462945174067e-05\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
1.41221894682492e-05	3.38845967530571e-05\\
-3.21408534724178e-05	0.600033881268223\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.41221894682492e-05	3.38845967530571e-05\\
-4.62057856988129e-06	-9.17456366849516e-06\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-6.75649529401112e-06	4.02548927417513e-05\\
0.599993243005315	3.66073080152633e-05\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-6.75649529401112e-06	4.02548927417513e-05\\
-3.11000910918118e-06	0.600040254263812\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-6.75649529401112e-06	4.02548927417513e-05\\
-3.09633683416376e-05	1.30260364854353e-05\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-2.11125236534849e-05	1.84843912727386e-05\\
0.599978883933684	8.22036463504623e-05\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-2.11125236534849e-05	1.84843912727386e-05\\
-8.48328043294606e-05	0.600018479355521\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-2.11125236534849e-05	1.84843912727386e-05\\
-3.4929928505745e-05	-2.60437827319162e-05\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
9.48963192641373e-06	3.56396149143168e-05\\
0.60000948772651	7.90128260933776e-05\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
9.48963192641373e-06	3.56396149143168e-05\\
-3.38852188909998e-05	0.600035636056688\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
9.48963192641373e-06	3.56396149143168e-05\\
-1.0637998648401e-05	-1.32340622178544e-05\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.26126122040325e-05	3.06484193894571e-05\\
0.600012607578842	0.000105955967110817\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
1.26126122040325e-05	3.06484193894571e-05\\
-6.26964163805089e-05	0.600030641908911\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.26126122040325e-05	3.06484193894571e-05\\
-6.58592712546935e-06	-1.56262813097434e-05\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.80122698855064e-05	5.80852954801333e-05\\
0.600018009568867	3.02358966703261e-06\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
1.80122698855064e-05	5.80852954801333e-05\\
7.30740183888294e-05	0.600058082766375\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.80122698855064e-05	5.80852954801333e-05\\
3.54072191310658e-06	5.98559145649408e-05\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.80925769915382e-05	6.89658241051754e-05\\
0.600038088299937	6.38273602913072e-06\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
3.80925769915382e-05	6.89658241051754e-05\\
0.000100675341621572	0.600068962534439\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.80925769915382e-05	6.89658241051754e-05\\
3.22334595407679e-06	6.34020130929776e-05\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-0.0517993660001526	-0.0240278086065803\\
0.546056104250813	-0.0457070546500766\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-0.0517993660001526	-0.0240278086065803\\
-0.0300187448094947	0.575576526907973\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.0517993660001526	-0.0240278086065803\\
-0.0975644316239007	-0.0218711623360555\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-0.209014949612059	-0.206299626158115\\
0.377594769559578	-0.259357282768718\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-0.209014949612059	-0.206299626158115\\
-0.154907584266261	0.391255642572812\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.209014949612059	-0.206299626158115\\
-0.322863227546819	-0.195688976465444\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-0.295909993396695	-0.366317888549225\\
0.290606507851779	-0.421116673321807\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-0.295909993396695	-0.366317888549225\\
-0.240073874625797	0.231078392289195\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.295909993396695	-0.366317888549225\\
-0.409403260174294	-0.355604493761792\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-0.313522333688767	-0.534418470448888\\
0.281452919898986	-0.567104553707708\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-0.313522333688767	-0.534418470448888\\
-0.280229774405351	0.0646484349839801\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.313522333688767	-0.534418470448888\\
-0.383494135970468	-0.527314754781419\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-0.348441097658286	-0.642408276715503\\
0.246566015382247	-0.674576677310069\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-0.348441097658286	-0.642408276715503\\
-0.315700194726989	-0.0433096421001227\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.348441097658286	-0.642408276715503\\
-0.418402291947792	-0.63562447209166\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-0.441117211535365	-0.767289833533016\\
0.156632184015837	-0.796939742776036\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-0.441117211535365	-0.767289833533016\\
-0.411490424161104	-0.16802332358686\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.441117211535365	-0.767289833533016\\
-0.483754209413415	-0.766559806934611\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-0.471190400039057	-0.907501256514832\\
0.126554099607319	-0.937339609050755\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-0.471190400039057	-0.907501256514832\\
-0.441366454136811	-0.308244268550078\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.471190400039057	-0.907501256514832\\
-0.5137585265344	-0.90664388066227\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-0.559722315141329	-1.03865883369244\\
0.031584767269334	-1.0897080947732\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-0.559722315141329	-1.03865883369244\\
-0.508499100580535	-0.440854996500646\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.559722315141329	-1.03865883369244\\
-0.647654769792888	-1.03370452426731\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-0.6398546756605	-1.22997864312667\\
-0.0484915478004924	-1.28049499273191\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-0.6398546756605	-1.22997864312667\\
-0.589212182908045	-0.632126610777779\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.6398546756605	-1.22997864312667\\
-0.727746591872662	-1.22539106872824\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-0.696227146905119	-1.36900570910315\\
-0.104840201346494	-1.418878554373\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-0.696227146905119	-1.36900570910315\\
-0.646182034536933	-0.77110180224153\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.696227146905119	-1.36900570910315\\
-0.784300794217444	-1.36414592882981\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-0.765149732615046	-1.53505476222747\\
-0.173804742314147	-1.58472468961836\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-0.765149732615046	-1.53505476222747\\
-0.71526988038165	-0.937136056282975\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.765149732615046	-1.53505476222747\\
-0.853598038348983	-1.52994404851585\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-0.823243466865886	-1.67219286023221\\
-0.231851270146029	-1.72223094445127\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-0.823243466865886	-1.67219286023221\\
-0.772976548287041	-1.07430608409992\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.823243466865886	-1.67219286023221\\
-0.911155391855902	-1.66693995114963\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-0.880014290985892	-1.80877201623452\\
-0.288596197633531	-1.85858265666193\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-0.880014290985892	-1.80877201623452\\
-0.830009015876493	-1.21086409924914\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.880014290985892	-1.80877201623452\\
-0.967901214454009	-1.80376972611722\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-0.952797863768596	-1.96981207902453\\
-0.361255892897743	-2.01909447800761\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-0.952797863768596	-1.96981207902453\\
-0.903375504065131	-1.37185696603054\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.952797863768596	-1.96981207902453\\
-1.04017936672871	-1.96523736648605\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-1.01206990845079	-2.13441763278776\\
-0.420695957743199	-2.18176098221859\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-1.01206990845079	-2.13441763278776\\
-0.964488373337837	-1.53631057011175\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-1.01206990845079	-2.13441763278776\\
-1.10158442090991	-2.12926507597086\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-1.09195947303145	-2.32638180249842\\
-0.500584228418515	-2.37416950293809\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-1.09195947303145	-2.32638180249842\\
-1.04387248122772	-1.72831400653192\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-1.09195947303145	-2.32638180249842\\
-1.18119489917072	-2.32079189065177\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-1.17350477685614	-2.51722600852644\\
-0.582101157274071	-2.5653642183424\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-1.17350477685614	-2.51722600852644\\
-1.12505769442812	-1.91918711294104\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-1.17350477685614	-2.51722600852644\\
-1.26235655764551	-2.51155219828041\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-1.2317145926618	-2.65427151363495\\
-0.640329571118356	-2.70283989764266\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-1.2317145926618	-2.65427151363495\\
-1.18277263656699	-2.05627200566871\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-1.2317145926618	-2.65427151363495\\
-1.32041882721505	-2.64813143651673\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-1.28897498226988	-2.7907860357959\\
-0.697547851839854	-2.83910317926836\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-1.28897498226988	-2.7907860357959\\
-1.24030739344664	-2.19276438753417\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-1.28897498226988	-2.7907860357959\\
-1.37754933064137	-2.78482265948872\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-1.35713393231218	-2.95413252962133\\
-0.765761646388592	-3.00278455497228\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-1.35713393231218	-2.95413252962133\\
-1.30820430606629	-2.35613359398914\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-1.35713393231218	-2.95413252962133\\
-1.4459298281461	-2.94863221944672\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-1.4266838773947	-3.11770350640722\\
-0.83532626588592	-3.16678514105232\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-1.4266838773947	-3.11770350640722\\
-1.37742437017362	-2.51973410780685\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-1.4266838773947	-3.11770350640722\\
-1.51539507318739	-3.11284640047132\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-1.4840266439884	-3.25511311502714\\
-0.892685575421733	-3.3043549607134\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-1.4840266439884	-3.25511311502714\\
-1.43462202685726	-2.65715617038963\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-1.4840266439884	-3.25511311502714\\
-1.57276741495954	-3.25034520215256\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-1.55958939348931	-3.41668005543958\\
-0.96811541683299	-3.46709620842627\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-1.55958939348931	-3.41668005543958\\
-1.5091030293443	-2.81881653492199\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-1.55958939348931	-3.41668005543958\\
-1.64682276997889	-3.41250604629568\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-1.61971660722427	-3.55548380929414\\
-1.02816954514951	-3.60624193114648\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-1.61971660722427	-3.55548380929414\\
-1.56884070814475	-2.95765160208769\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-1.61971660722427	-3.55548380929414\\
-1.70622508220542	-3.55098213264083\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-1.68925628318173	-3.71857553510382\\
-1.09770676355971	-3.76965000950235\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-1.68925628318173	-3.71857553510382\\
-1.63810962739224	-3.12076809049578\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-1.68925628318173	-3.71857553510382\\
-1.77558811645607	-3.71437348368653\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-1.74464706527877	-3.85648674656703\\
-1.15319267853542	-3.90796188829041\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-1.74464706527877	-3.85648674656703\\
-1.69309629453115	-3.25871415437566\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-1.74464706527877	-3.85648674656703\\
-1.8313893642878	-3.85221617173826\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-1.8126480347219	-4.0223088169412\\
-1.22116368508425	-4.07374441403833\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-1.8126480347219	-4.0223088169412\\
-1.76110148076105	-3.42453454062247\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-1.8126480347219	-4.0223088169412\\
-1.89918829649921	-4.01780393926411\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-1.88150678340749	-4.1868002879836\\
-1.29005130835897	-4.23839237243369\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-1.88150678340749	-4.1868002879836\\
-1.82981760487869	-3.58903889529118\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-1.88150678340749	-4.1868002879836\\
-1.96815924937436	-4.18237601080863\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-1.93939414597552	-4.3253875209754\\
-1.34787674354602	-4.37701027547018\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-1.93939414597552	-4.3253875209754\\
-1.88762591633785	-3.72763124490416\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-1.93939414597552	-4.3253875209754\\
-2.02557542598012	-4.32064140300193\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-1.99476019240148	-4.46244902795628\\
-1.40326121955941	-4.51356569783773\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-1.99476019240148	-4.46244902795628\\
-1.94350114837233	-3.86464890949225\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-1.99476019240148	-4.46244902795628\\
-2.08137125134886	-4.45774749367247\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-2.06280906502498	-4.62673258784457\\
-1.47131088068421	-4.67768889027057\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-2.06280906502498	-4.62673258784457\\
-2.01174945059353	-4.02891665827221\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-2.06280906502498	-4.62673258784457\\
-2.14954322032546	-4.62230883461933\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-2.12123592031832	-4.76280453128967\\
-1.52973863611206	-4.81427281998211\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-2.12123592031832	-4.76280453128967\\
-2.06966418896507	-4.16503266925075\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-2.12123592031832	-4.76280453128967\\
-2.20767271399928	-4.75835299070266\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-2.20222327205847	-4.8951840338913\\
-1.61555225571961	-4.9571523540682\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-2.20222327205847	-4.8951840338913\\
-2.13996100747132	-4.29843755574535\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-2.20222327205847	-4.8951840338913\\
-2.3114959996551	-4.88786500971784\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-2.33151328845291	-5.02198486241425\\
-1.75756445705888	-5.10367177568548\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-2.33151328845291	-5.02198486241425\\
-2.24892486688906	-4.42774184361037\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-2.33151328845291	-5.02198486241425\\
-2.48566221503048	-5.00775521719491\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-2.60398538772212	-5.14267949562978\\
-2.07949468207681	-5.2722987574993\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-2.60398538772212	-5.14267949562978\\
-2.4708909112813	-4.5580747572081\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-2.60398538772212	-5.14267949562978\\
-2.86320606597258	-5.10478296851555\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-2.92260223205752	-5.23899908272532\\
-2.47068396644315	-5.40914204024834\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-2.92260223205752	-5.23899908272532\\
-2.74411932427291	-4.66803429953134\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-2.92260223205752	-5.23899908272532\\
-3.2746160568327	-5.16793157708759\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-3.24065770504757	-5.28323875504793\\
-2.88181251377425	-5.48559425966485\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-3.24065770504757	-5.28323875504793\\
-3.02404131571163	-4.7292793472028\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-3.24065770504757	-5.28323875504793\\
-3.66996816214252	-5.17287017160543\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-3.64900622637368	-5.29151847901764\\
-3.42221252614904	-5.51971118351782\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-3.64900622637368	-5.29151847901764\\
-3.39826570884451	-4.76132933831227\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-3.64900622637368	-5.29151847901764\\
-4.14468133207057	-5.12772725614232\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-3.97439279148428	-5.26215519993613\\
-3.84356654959896	-5.49667354001808\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-3.97439279148428	-5.26215519993613\\
-3.70946886817905	-4.74815677582714\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-3.97439279148428	-5.26215519993613\\
-4.4965994644546	-5.0601483481249\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-4.3747997413609	-5.20331402243108\\
-4.39595456057787	-5.43728238233537\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-4.3747997413609	-5.20331402243108\\
-4.09995588939452	-4.71610613213625\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-4.3747997413609	-5.20331402243108\\
-4.90772875226215	-4.94276215005601\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-4.77614887697462	-5.16865992271208\\
-4.82253431600264	-5.40060845870528\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-4.77614887697462	-5.16865992271208\\
-4.50129632563128	-4.68569650736301\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-4.77614887697462	-5.16865992271208\\
-5.3074721929191	-4.89857435092977\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-5.07942970105033	-5.09266735948277\\
-5.22563044034342	-5.31303361063774\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-5.07942970105033	-5.09266735948277\\
-4.81026709081455	-4.6259376096911\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-5.07942970105033	-5.09266735948277\\
-5.5953529832166	-4.78672282854406\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-5.2955746733738	-5.01864406860523\\
-5.53715372235071	-5.22098583334844\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-5.2955746733738	-5.01864406860523\\
-5.03746392435204	-4.56811225922722\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-5.2955746733738	-5.01864406860523\\
-5.78036164136576	-4.67794053328577\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-5.39492515822626	-4.93091656667441\\
-5.74636720127945	-5.1024003250483\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-5.39492515822626	-4.93091656667441\\
-5.16097801660864	-4.49831688793821\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-5.39492515822626	-4.93091656667441\\
-5.82125510709632	-4.55216752235707\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-5.59616616811897	-4.81218027151926\\
-6.00625083589961	-4.9612478678715\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-5.59616616811897	-4.81218027151926\\
-5.38057608070281	-4.38978403002054\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-5.59616616811897	-4.81218027151926\\
-5.97741605921289	-4.41298073884729\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-5.75879698359214	-4.65337982836765\\
-6.25162170350623	-4.75894701235533\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-5.75879698359214	-4.65337982836765\\
-5.58054755203918	-4.24534251770487\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-5.75879698359214	-4.65337982836765\\
-6.05094580798246	-4.22634221553713\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-5.804295815053	-4.50029651528435\\
-6.35763847386918	-4.55976302243472\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-5.804295815053	-4.50029651528435\\
-5.67271711461826	-4.10312507004386\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-5.804295815053	-4.50029651528435\\
-5.99534279232863	-4.05451789577359\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-5.78843812043042	-4.32624395380187\\
-6.37758995638371	-4.33390037049082\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-5.78843812043042	-4.32624395380187\\
-5.70758144814526	-3.9341072285743\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-5.78843812043042	-4.32624395380187\\
-5.86820222726951	-3.87218430132074\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-5.75740563192374	-4.16086131655352\\
-6.35531175002906	-4.13656325659388\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-5.75740563192374	-4.16086131655352\\
-5.70836470209264	-3.77036319786552\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-5.75740563192374	-4.16086131655352\\
-5.76756738047073	-3.70597581053763\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-5.7035663430079	-4.02686963354773\\
-6.30178571585085	-3.98071879004722\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-5.7035663430079	-4.02686963354773\\
-5.67489575349038	-3.63633370572456\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-5.7035663430079	-4.02686963354773\\
-5.66735061089997	-3.57371205750659\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-5.74297515178013	-3.85017152467755\\
-6.34084634269952	-3.82562396307233\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-5.74297515178013	-3.85017152467755\\
-5.69347041487164	-3.46177603677432\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-5.74297515178013	-3.85017152467755\\
-5.75294109841144	-3.39350275828811\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-5.75850496152885	-3.7069662149322\\
-6.35640625744521	-3.68248485155005\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-5.75850496152885	-3.7069662149322\\
-5.70931807072867	-3.3189658476161\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-5.75850496152885	-3.7069662149322\\
-5.76823584612096	-3.24995814300182\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-5.78048545902618	-3.53185647994001\\
-6.37835200289379	-3.50616573413533\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-5.78048545902618	-3.53185647994001\\
-5.73068575768689	-3.14368156253425\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-5.78048545902618	-3.53185647994001\\
-5.78917944949737	-3.07506307031478\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-5.89750011780998	-3.37971956678475\\
-6.4870211149448	-3.3871444187453\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-5.89750011780998	-3.37971956678475\\
-5.81707048922706	-2.99274472874007\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-5.89750011780998	-3.37971956678475\\
-5.97493440468073	-2.92124890655266\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-5.98239643523375	-3.21788488772243\\
-6.57185735127381	-3.2257762574769\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-5.98239643523375	-3.21788488772243\\
-5.90201232972542	-2.83109424291746\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-5.98239643523375	-3.21788488772243\\
-6.06033374364789	-2.75926661140241\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-6.03682969815513	-3.06815518400169\\
-6.62636608352075	-3.07821686397838\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-6.03682969815513	-3.06815518400169\\
-5.95830249819858	-2.68111596797412\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-6.03682969815513	-3.06815518400169\\
-6.11607822619836	-2.60978916447929\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-6.10807793335646	-2.89317701053228\\
-6.69760016211	-2.90282244035575\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-6.10807793335646	-2.89317701053228\\
-6.02923591571647	-2.50593682767733\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-6.10807793335646	-2.89317701053228\\
-6.18711892310172	-2.43497180926763\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-6.16779631953529	-2.74762393674453\\
-6.7573709448364	-2.75678198517254\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-6.16779631953529	-2.74762393674453\\
-6.08882860966802	-2.36037267379906\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-6.16779631953529	-2.74762393674453\\
-6.24631932253046	-2.28941809926956\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-6.25198172008185	-2.54117512866192\\
-6.84160260074154	-2.54922391501381\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-6.25198172008185	-2.54117512866192\\
-6.17243724668934	-2.15390010112556\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-6.25198172008185	-2.54117512866192\\
-6.32956969494138	-2.08296854852041\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-6.31913563976093	-2.36866126901017\\
-6.90887126462729	-2.37703260608115\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-6.31913563976093	-2.36866126901017\\
-6.24029837673382	-1.98129350490778\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-6.31913563976093	-2.36866126901017\\
-6.39657321928068	-1.91053886609806\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-6.29173562731932	-2.22992317915479\\
-6.88983144581172	-2.20575097553703\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-6.29173562731932	-2.22992317915479\\
-6.24465602853496	-1.84429275714029\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-6.29173562731932	-2.22992317915479\\
-6.29979188452779	-1.77089716443538\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-6.30405334008899	-2.05457777261272\\
-6.90222903685153	-2.03187443796361\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-6.30405334008899	-2.05457777261272\\
-6.25815300787129	-1.66968813700766\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-6.30405334008899	-2.05457777261272\\
-6.31294127038514	-1.59485554452318\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-6.32096511406881	-1.87850175234955\\
-6.91916431088158	-1.85618793651802\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-6.32096511406881	-1.87850175234955\\
-6.27540927756015	-1.49385526415451\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-6.32096511406881	-1.87850175234955\\
-6.33004182561874	-1.41855700268688\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-6.33634787383842	-1.73158429478486\\
-6.93453883111135	-1.70897477090675\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-6.33634787383842	-1.73158429478486\\
-6.29063434631251	-1.34694901572535\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-6.33634787383842	-1.73158429478486\\
-6.34517125403163	-1.27164461229071\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-6.3583765028611	-1.52580878322286\\
-6.95654134176423	-1.50268301740928\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-6.3583765028611	-1.52580878322286\\
-6.31226258428933	-1.14103321701548\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-6.3583765028611	-1.52580878322286\\
-6.36688132584319	-1.06601212968422\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-6.37412544004816	-1.37754481140431\\
-6.97229634630118	-1.35397904188446\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-6.37412544004816	-1.37754481140431\\
-6.32799685391369	-0.992440589752602\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-6.37412544004816	-1.37754481140431\\
-6.38210794928251	-0.918045743970035\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-6.39216275117319	-1.20376241085186\\
-6.99039109620978	-1.18053700658981\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-6.39216275117319	-1.20376241085186\\
-6.3467510105794	-0.818973722164992\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-6.39216275117319	-1.20376241085186\\
-6.39994870076343	-0.743981761350915\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-6.40928030090302	-1.03397732910194\\
-7.00751074533563	-1.00980185609493\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-6.40928030090302	-1.03397732910194\\
-6.36372335932578	-0.64892933861028\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-6.40928030090302	-1.03397732910194\\
-6.4159810790735	-0.574462811895764\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-6.42535820214755	-0.860355163594087\\
-7.02360996976991	-0.836409990847897\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-6.42535820214755	-0.860355163594087\\
-6.38008637438654	-0.475587475180751\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-6.42535820214755	-0.860355163594087\\
-6.43208755188653	-0.400593861769746\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-6.4440186421444	-0.654218460325363\\
-7.04233190744441	-0.631083325943737\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-6.4440186421444	-0.654218460325363\\
-6.3996108681326	-0.269846436597183\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-6.4440186421444	-0.654218460325363\\
-6.45103192763383	-0.194084878707756\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-6.45921685949909	-0.508164645632223\\
-7.05748030388046	-0.48413529401054\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-6.45921685949909	-0.508164645632223\\
-6.4140698534457	-0.123288098811062\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-6.45921685949909	-0.508164645632223\\
-6.46574364748098	-0.0484988605582629\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-6.48001171695732	-0.332238702753541\\
-7.07823550759062	-0.307286693488623\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-6.48001171695732	-0.332238702753541\\
-6.43425732104846	0.0532230174534311\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-6.48001171695732	-0.332238702753541\\
-6.48591354509257	0.126887270688091\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-6.49922338124214	-0.122131936017204\\
-7.09735714229067	-0.095852820547153\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-6.49922338124214	-0.122131936017204\\
-6.45223026605603	0.263685122118026\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-6.49922338124214	-0.122131936017204\\
-6.50448180486952	0.336621380855807\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-6.51948719885937	0.0806827469140961\\
-7.11758134784456	0.107345139756665\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-6.51948719885937	0.0806827469140961\\
-6.47198762536953	0.466731493992892\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-6.51948719885937	0.0806827469140961\\
-6.52470059199303	0.539218985053243\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-6.53741782206904	0.284410506074569\\
-7.13552015698491	0.311052611151218\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-6.53741782206904	0.284410506074569\\
-6.49001678428983	0.670587971901933\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-6.53741782206904	0.284410506074569\\
-6.54258875869975	0.742839522525578\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-6.55740639833649	0.517749869554157\\
-7.15549691692609	0.544424522151206\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-6.55740639833649	0.517749869554157\\
-6.50986666407803	0.904082198218017\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-6.55740639833649	0.517749869554157\\
-6.56266997505431	0.976046492646653\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-6.57926894608	0.751597066573466\\
-7.17738289642681	0.778151166415457\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-6.57926894608	0.751597066573466\\
-6.53201613506104	1.13798658837457\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-6.57926894608	0.751597066573466\\
-6.58445298421099	1.20985247267785\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-6.59627300854927	0.926794063088165\\
-7.19432365418778	0.954021719186942\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-6.59627300854927	0.926794063088165\\
-6.54820443114717	1.31306738735518\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-6.59627300854927	0.926794063088165\\
-6.60125669372215	1.38510790065264\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-6.61779236300832	1.16011498314725\\
-7.21580415418692	1.18761097231775\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-6.61779236300832	1.16011498314725\\
-6.56925260942369	1.54678062660122\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-6.61779236300832	1.16011498314725\\
-6.62287074201186	1.61808184958179\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-6.63923630657215	1.36358026375554\\
-7.23729765303063	1.39142961355391\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-6.63923630657215	1.36358026375554\\
-6.59122376953926	1.75029013395868\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-6.63923630657215	1.36358026375554\\
-6.64341029266963	1.82148843140848\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-6.77044593076614	1.60422511836836\\
-7.36064297681812	1.59910092003941\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-6.77044593076614	1.60422511836836\\
-6.69097334708013	1.98952062680713\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-6.77044593076614	1.60422511836836\\
-6.84360025581795	2.06413936447125\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-6.91584947111723	1.84348423564806\\
-7.49515756138803	1.81657509775046\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-6.91584947111723	1.84348423564806\\
-6.81456466094034	2.22874219332271\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-6.91584947111723	1.84348423564806\\
-7.03477601892817	2.30267069488435\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-7.1053276393434	2.04836785614929\\
-7.67000640764446	1.99978988721612\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-7.1053276393434	2.04836785614929\\
-6.98421825872815	2.43489739409596\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-7.1053276393434	2.04836785614929\\
-7.26802492437601	2.5046956957877\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-7.27588065127328	2.21820531048608\\
-7.83156529766929	2.15782318914095\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-7.27588065127328	2.21820531048608\\
-7.14533830193065	2.6050268436692\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-7.27588065127328	2.21820531048608\\
-7.46074078431405	2.67287343218335\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-7.63416218637382	2.39512429265251\\
-8.11615993337561	2.27346927424247\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-7.63416218637382	2.39512429265251\\
-7.4463054527526	2.78874568295746\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-7.63416218637382	2.39512429265251\\
-7.93811616236092	2.83131491335641\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-8.05101710500225	2.54556341357874\\
-8.44803944713167	2.37786924794889\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-8.05101710500225	2.54556341357874\\
-7.82221840660172	2.94965816673554\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-8.05101710500225	2.54556341357874\\
-8.43834695856416	2.95615578721085\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-8.47970005651047	2.68196055705713\\
-8.81715849251446	2.48963165449849\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-8.47970005651047	2.68196055705713\\
-8.23091917557189	3.09486611275141\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-8.47970005651047	2.68196055705713\\
-8.90892013671312	3.0724968489909\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-8.96262662945882	2.7758092639334\\
-9.18881337783171	2.54904123632098\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-8.96262662945882	2.7758092639334\\
-8.68704624223504	3.20572225806556\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-8.96262662945882	2.7758092639334\\
-9.44521859482718	3.12759197972412\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-9.4805523758436	2.79796509346561\\
-9.53462276781772	2.53890911264159\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-9.4805523758436	2.79796509346561\\
-9.18416767686532	3.25583007629948\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-9.4805523758436	2.79796509346561\\
-9.99942856813162	3.08649525877565\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-9.96506578227033	2.75218385609133\\
-9.84287863007574	2.48258776289698\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-9.96506578227033	2.75218385609133\\
-9.66931554266817	3.24100475594467\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-9.96506578227033	2.75218385609133\\
-10.472610948353	2.97212037966329\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-10.4175008948129	2.62262712716393\\
-10.10869338126	2.36878949644955\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-10.4175008948129	2.62262712716393\\
-10.1477524556194	3.14689678307237\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-10.4175008948129	2.62262712716393\\
-10.8555347966127	2.76652912550641\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-10.6886943715033	2.46013367170257\\
-10.2446067641495	2.24078079052955\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-10.6886943715033	2.46013367170257\\
-10.4619731643885	3.0123576068992\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-10.6886943715033	2.46013367170257\\
-11.0224363245735	2.54339854374982\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-10.9151214757585	2.29984121516791\\
-10.424865749994	2.10236693500144\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-10.9151214757585	2.29984121516791\\
-10.7129696059158	2.86314380410008\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-10.9151214757585	2.29984121516791\\
-11.1958062542454	2.36062033966839\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-11.0932227028811	2.11321439933928\\
-10.5641493206925	1.94114038998918\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-11.0932227028811	2.11321439933928\\
-10.9189145473749	2.68661944106485\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-11.0932227028811	2.11321439933928\\
-11.3161532373162	2.15317930181485\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-11.2776507029389	1.91327443783436\\
-10.7274618124822	1.75861790238968\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-11.2776507029389	1.91327443783436\\
-11.1220609151412	2.49234568256515\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-11.2776507029389	1.91327443783436\\
-11.459540787196	1.94080350556615\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-11.3722437623218	1.71764368190616\\
-10.7972267167749	1.59169414880036\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-11.3722437623218	1.71764368190616\\
-11.2461913960895	2.30413195177345\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-11.3722437623218	1.71764368190616\\
-11.4882877121761	1.73061381754565\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-11.4339634616079	1.52105123347525\\
-10.8478355486807	1.41471117197362\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-11.4339634616079	1.52105123347525\\
-11.327819618087	2.11153287176849\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-11.4339634616079	1.52105123347525\\
-11.5059881391166	1.5258705859588\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-11.4524036351344	1.29208526568244\\
-10.8590809811782	1.20660527410292\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-11.4524036351344	1.29208526568244\\
-11.3671157552436	1.88595959377291\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-11.4524036351344	1.29208526568244\\
-11.478751421496	1.2895448966817\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-11.4987293105807	1.0958762707189\\
-10.9054432553229	1.01027921851895\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-11.4987293105807	1.0958762707189\\
-11.4133217571952	1.68973442798182\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-11.4987293105807	1.0958762707189\\
-11.5255100212016	1.09350272759423\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-11.5380522536614	0.928067308636808\\
-10.9446943136994	0.843001276448886\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-11.5380522536614	0.928067308636808\\
-11.4531929323386	1.52200017270734\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-11.5380522536614	0.928067308636808\\
-11.5649827320957	0.925324473465061\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-11.5934192574664	0.707630640577375\\
-11.0002794819954	0.62049907162789\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-11.5934192574664	0.707630640577375\\
-11.5064615457228	1.30126546289639\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-11.5934192574664	0.707630640577375\\
-11.6183905033824	0.705224934303984\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-11.6399131013447	0.511860320481734\\
-11.0467578517772	0.424841528885809\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-11.6399131013447	0.511860320481734\\
-11.5530486300473	1.10551339841512\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-11.6399131013447	0.511860320481734\\
-11.6648412688825	0.509923062265423\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-11.6829549155416	0.316030644751338\\
-11.0897216101981	0.229853527666974\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-11.6829549155416	0.316030644751338\\
-11.5969112714681	0.909808334815152\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-11.6829549155416	0.316030644751338\\
-11.7088535013289	0.314781936014687\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-11.6907095814174	0.099642250907686\\
-11.0976079215454	0.0130564139853314\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-11.6907095814174	0.099642250907686\\
-11.604173279686	0.693361135830498\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-11.6907095814174	0.099642250907686\\
-11.7179472307238	0.10052459464383\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-11.7476947149587	-0.101001873258773\\
-11.1545038187081	-0.186910545250328\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-11.7476947149587	-0.101001873258773\\
-11.6617986006414	0.492813620248373\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-11.7476947149587	-0.101001873258773\\
-11.7750153692435	-0.0993107944574072\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-11.7953942350288	-0.292957316838365\\
-11.2022049173753	-0.378896035270289\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-11.7953942350288	-0.292957316838365\\
-11.7095054548691	0.300855593310304\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-11.7953942350288	-0.292957316838365\\
-11.8227721616196	-0.292083008513106\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-11.8438085924184	-0.513525487359832\\
-11.2505179245466	-0.598556962068426\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-11.8438085924184	-0.513525487359832\\
-11.7588132407647	0.0804174135463054\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-11.8438085924184	-0.513525487359832\\
-11.8717723835326	-0.512309439629043\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-11.8860234536963	-0.684902144714458\\
-11.2929369866951	-0.771142906243239\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-11.8860234536963	-0.684902144714458\\
-11.7997965850272	-0.0911350172552317\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-11.8860234536963	-0.684902144714458\\
-11.9145430921852	-0.683133133760638\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-11.9367965454031	-0.877987564524557\\
-11.3439283711494	-0.96615115568656\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-11.9367965454031	-0.877987564524557\\
-11.848704373858	-0.284500426912854\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-11.9367965454031	-0.877987564524557\\
-11.9641296255351	-0.877541825939131\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-11.9765842270513	-1.0428998764233\\
-11.3836468446977	-1.13059544840539\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-11.9765842270513	-1.0428998764233\\
-11.8889616499627	-0.449343370488395\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-11.9765842270513	-1.0428998764233\\
-12.0039254887638	-1.04249873170806\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-12.0254573728352	-1.23687156661154\\
-11.4325195647742	-1.32451903273349\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-12.0254573728352	-1.23687156661154\\
-11.9378706125394	-0.643308214665597\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-12.0254573728352	-1.23687156661154\\
-12.0529039608319	-1.23618679723965\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-12.0756250086215	-1.42999888124219\\
-11.4827418397782	-1.5181049821025\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-12.0756250086215	-1.42999888124219\\
-11.9875781427979	-0.836503442187391\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-12.0756250086215	-1.42999888124219\\
-12.1027782316518	-1.42930691856632\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-12.1254681139322	-1.62176496038042\\
-11.5326269937619	-1.71033702059278\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-12.1254681139322	-1.62176496038042\\
-12.0369630844275	-1.02833865119395\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-12.1254681139322	-1.62176496038042\\
-12.1520437792595	-1.62131140216568\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-12.137734512544	-1.79114987660598\\
-11.542690582921	-1.86802849964441\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-12.137734512544	-1.79114987660598\\
-12.0608722383216	-1.19610040407371\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-12.137734512544	-1.79114987660598\\
-12.1415961987158	-1.79355872670317\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-12.1696894016785	-2.01556902373211\\
-11.5746500911761	-2.09248472363195\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-12.1696894016785	-2.01556902373211\\
-12.0927865508931	-1.42052244491753\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-12.1696894016785	-2.01556902373211\\
-12.1734537738683	-2.01745161502509\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-12.2041854312591	-2.23813616568957\\
-11.6092729671408	-2.31605442285549\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-12.2041854312591	-2.23813616568957\\
-12.1262784423195	-1.6432206988297\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-12.2041854312591	-2.23813616568957\\
-12.2072936640541	-2.24021762938736\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-12.2479558704158	-2.4624123105332\\
-11.6530534119585	-2.54043919731674\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-12.2479558704158	-2.4624123105332\\
-12.169937713255	-1.86751337879238\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-12.2479558704158	-2.4624123105332\\
-12.2500130710985	-2.46507049647501\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-12.2828472832204	-2.7132357224074\\
-11.6878442142692	-2.79048828101925\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-12.2828472832204	-2.7132357224074\\
-12.2056050078073	-2.11823680245136\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-12.2828472832204	-2.7132357224074\\
-12.2850786118883	-2.71612145265496\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-12.3152608636627	-2.93677075095293\\
-11.720426440255	-3.01531547597615\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-12.3152608636627	-2.93677075095293\\
-12.2367236521297	-2.34193867886177\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-12.3152608636627	-2.93677075095293\\
-12.3172395333739	-2.93912281021226\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-12.3491511551256	-3.16124194252422\\
-11.7544245022925	-3.24060691574335\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-12.3491511551256	-3.16124194252422\\
-12.2697908026132	-2.56651744856527\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-12.3491511551256	-3.16124194252422\\
-12.3506150059072	-3.1632362622566\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-12.3817243995506	-3.38484014954751\\
-11.787149979242	-3.46533771319665\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-12.3817243995506	-3.38484014954751\\
-12.3012311306371	-2.79026746669383\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-12.3817243995506	-3.38484014954751\\
-12.3831709037217	-3.38670215135495\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-12.4134786766332	-3.61038140507445\\
-11.8188758835242	-3.69066291561234\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-12.4134786766332	-3.61038140507445\\
-12.333200758142	-3.01577780899712\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-12.4134786766332	-3.61038140507445\\
-12.4152032721441	-3.61158248694949\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-12.4702866695539	-3.82794087840283\\
-11.8775744301738	-3.91765055295698\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-12.4702866695539	-3.82794087840283\\
-12.3805359346141	-3.23469225609243\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-12.4702866695539	-3.82794087840283\\
-12.4955256645175	-3.82506922065911\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-12.7256528785423	-3.99757374988829\\
-12.1671267336948	-4.145344314194\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-12.7256528785423	-3.99757374988829\\
-12.5739169467752	-3.41711187071644\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-12.7256528785423	-3.99757374988829\\
-12.8838450165663	-3.96253281449758\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-13.1842803847293	-4.11081180247027\\
-12.7265184285392	-4.31928826846339\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-13.1842803847293	-4.11081180247027\\
-12.9561307493497	-3.55690832226017\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-13.1842803847293	-4.11081180247027\\
-13.497970893577	-4.01217865521159\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-13.430867975828	-4.1260635419049\\
-13.0439305002033	-4.3548506481843\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-13.430867975828	-4.1260635419049\\
-13.1710860211801	-3.58819980958964\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-13.430867975828	-4.1260635419049\\
-13.808747223732	-3.99056791297098\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-13.9602625281137	-4.16834567468848\\
-13.6546345795443	-4.41066006424029\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-13.9602625281137	-4.16834567468848\\
-13.6743492648515	-3.64774569439486\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-13.9602625281137	-4.16834567468848\\
-14.3901987593667	-3.99439339061492\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-14.4977081650905	-4.11567595202566\\
-14.3537987307748	-4.36377831847749\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-14.4977081650905	-4.11567595202566\\
-14.1792329027497	-3.62763515558262\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-14.4977081650905	-4.11567595202566\\
-14.9854207669288	-3.87019398370977\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-15.02620305739	-4.02601317435122\\
-15.0061321718313	-4.2629803255155\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-15.02620305739	-4.02601317435122\\
-14.697199014008	-3.56085734040751\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-15.02620305739	-4.02601317435122\\
-15.527554729364	-3.73024870823466\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-15.5539874039084	-3.82147153179906\\
-15.7560450427343	-4.01315834954169\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-15.5539874039084	-3.82147153179906\\
-15.2317208724931	-3.39700461637546\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-15.5539874039084	-3.82147153179906\\
-16.0180100254708	-3.4432070719109\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-16.1111386227115	-3.58883894922188\\
-16.4045824066987	-3.7484534684817\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-16.1111386227115	-3.58883894922188\\
-15.8033101998814	-3.17936667058\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-16.1111386227115	-3.58883894922188\\
-16.5343789890959	-3.18035925784753\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-16.4410853219338	-3.36443694159978\\
-16.8541951775719	-3.46801911388415\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-16.4410853219338	-3.36443694159978\\
-16.1683380976297	-2.9720154854638\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-16.4410853219338	-3.36443694159978\\
-16.7801269105466	-2.92253634831101\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-16.7836949801425	-3.06562274461224\\
-17.2621612757166	-3.12940253372678\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-16.7836949801425	-3.06562274461224\\
-16.5425111053165	-2.681304636166\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-16.7836949801425	-3.06562274461224\\
-17.0536956144445	-2.60929859445053\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-16.9231292842864	-2.84334791389802\\
-17.4633884476439	-2.84987492732339\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-16.9231292842864	-2.84334791389802\\
-16.7237759490597	-2.46652490584183\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-16.9231292842864	-2.84334791389802\\
-17.0915878374746	-2.37648410217641\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-17.0993821179304	-2.54371640336087\\
-17.6576008071755	-2.52641423114366\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-17.0993821179304	-2.54371640336087\\
-16.9179636595546	-2.16921524297575\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-17.0993821179304	-2.54371640336087\\
-17.2237977035218	-2.07526201315114\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-17.2019559884819	-2.30336071262024\\
-17.7740357612661	-2.2636884887622\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-17.2019559884819	-2.30336071262024\\
-17.0402958459161	-1.92853392419654\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-17.2019559884819	-2.30336071262024\\
-17.2831393111342	-1.83652991529198\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-17.3270610975494	-2.05462766218098\\
-17.8992698077336	-2.01552263606236\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-17.3270610975494	-2.05462766218098\\
-17.1660374395675	-1.67940812473025\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-17.3270610975494	-2.05462766218098\\
-17.4085998831636	-1.5880645950105\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-17.469913165151	-1.77884150270316\\
-18.0422287743943	-1.74020153358464\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-17.469913165151	-1.77884150270316\\
-17.3093858896508	-1.40347215046831\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-17.469913165151	-1.77884150270316\\
-17.5516801342584	-1.31236020383974\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-17.6332158271827	-1.53480416770624\\
-18.1993729525397	-1.5091746793873\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-17.6332158271827	-1.53480416770624\\
-17.4643310933729	-1.15939433976563\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-17.6332158271827	-1.53480416770624\\
-17.7378296699259	-1.06745997932458\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-17.8016632791569	-1.26535955967226\\
-18.3681590406771	-1.24078455981102\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-17.8016632791569	-1.26535955967226\\
-17.6341907441445	-0.889349419701596\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-17.8016632791569	-1.26535955967226\\
-17.9067132777108	-0.798441532582863\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-17.9512186537484	-1.02094272066878\\
-18.517784944737	-0.995928075756212\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-17.9512186537484	-1.02094272066878\\
-17.7837296854832	-0.644726071644315\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-17.9512186537484	-1.02094272066878\\
-18.0558613000494	-0.554214426543915\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-18.1316279638995	-0.748267892709973\\
-18.6982805735574	-0.721717229073617\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-18.1316279638995	-0.748267892709973\\
-17.9635594680678	-0.372092909636508\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-18.1316279638995	-0.748267892709973\\
-18.2348645885865	-0.281590869094981\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-18.2789984385632	-0.506470167873258\\
-18.845715043278	-0.480207663295202\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-18.2789984385632	-0.506470167873258\\
-18.1111449091942	-0.130613008156615\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-18.2789984385632	-0.506470167873258\\
-18.3822335228075	-0.0395208383491371\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-18.4427368729438	-0.233917393679197\\
-19.0099845788538	-0.208581252573382\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-18.4427368729438	-0.233917393679197\\
-18.2764198493846	0.141417606476909\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-18.4427368729438	-0.233917393679197\\
-18.5455409964715	0.233502885739318\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-18.5101660364602	0.00448669816494796\\
-19.0889696251445	0.053711711871765\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-18.5101660364602	0.00448669816494796\\
-18.3629786638991	0.380228246832456\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-18.5101660364602	0.00448669816494796\\
-18.5678052859758	0.469669658547749\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-18.613342134222	0.246687433090177\\
-19.1920526133859	0.296537247028579\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-18.613342134222	0.246687433090177\\
-18.4656892745184	0.622733526205021\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-18.613342134222	0.246687433090177\\
-18.6707251833506	0.711557664341188\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-18.7170549296419	0.488053415158535\\
-19.2954211980562	0.538983419798138\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-18.7170549296419	0.488053415158535\\
-18.5679617865507	0.863797740963078\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-18.7170549296419	0.488053415158535\\
-18.774183681105	0.953050550905735\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-18.8646208559241	0.763260502897981\\
-19.4377382969694	0.803060938529898\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-18.8646208559241	0.763260502897981\\
-18.7055193351441	1.13809031419021\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-18.8646208559241	0.763260502897981\\
-18.9435075142078	1.230077959609\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-18.9861638422458	1.00681713829393\\
-19.5587682735368	1.04716494610391\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-18.9861638422458	1.00681713829393\\
-18.8255880251618	1.38200169312498\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-18.9861638422458	1.00681713829393\\
-19.0657852729895	1.47330251236384\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-19.1003598642277	1.29079759131101\\
-19.6736430413992	1.32842107515147\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-19.1003598642277	1.29079759131101\\
-18.9428768671534	1.66707254611874\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-19.1003598642277	1.29079759131101\\
-19.1812641558607	1.75663193080107\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-19.2243078047597	1.53405882613256\\
-19.7977475091372	1.57140645032215\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-19.2243078047597	1.53405882613256\\
-19.0673162329229	1.91016499960155\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-19.2243078047597	1.53405882613256\\
-19.3050577386029	2.00005163857273\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-19.3485270743526	1.80998245562847\\
-19.9222816697268	1.8433620368004\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-19.3485270743526	1.80998245562847\\
-19.1942591175416	2.18682399035878\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-19.3485270743526	1.80998245562847\\
-19.4322352686252	2.27568221004423\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-19.4748845041683	2.0525567270872\\
-20.0487388803217	2.08592524268772\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-19.4748845041683	2.0525567270872\\
-19.3208082749376	2.42901409030669\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-19.4748845041683	2.0525567270872\\
-19.5582611828963	2.51856788129324\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-19.6142010762025	2.33025405798976\\
-20.1883305239776	2.36333131913585\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-19.6142010762025	2.33025405798976\\
-19.4611053912306	2.70749172658546\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-19.6142010762025	2.33025405798976\\
-19.6974902618176	2.79565456957904\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-19.7415401571131	2.57148276424603\\
-20.315610127145	2.60560447678664\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-19.7415401571131	2.57148276424603\\
-19.5879045285174	2.9492405519454\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-19.7415401571131	2.57148276424603\\
-19.8242430176057	3.0363857246214\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-19.8640319559315	2.81488167881824\\
-20.4382000487161	2.84867730465968\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-19.8640319559315	2.81488167881824\\
-19.7108623733614	3.19299882744942\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-19.8640319559315	2.81488167881824\\
-19.9469179028909	3.27951624230336\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-19.9931870117088	3.06055080642702\\
-20.5670667269064	3.09680754124141\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-19.9931870117088	3.06055080642702\\
-19.8379627722516	3.43755086725457\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-19.9931870117088	3.06055080642702\\
-20.0742271744037	3.52590701764228\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-19.9322449488366	3.24825359187689\\
-20.5221326474693	3.34097153958274\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-19.9322449488366	3.24825359187689\\
-19.8276329004317	3.62731476810638\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-19.9322449488366	3.24825359187689\\
-19.8992476409121	3.70401230748059\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-19.6736430604094	3.41250693413745\\
-20.2339131510315	3.58785172750932\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-19.6736430604094	3.41250693413745\\
-19.6509235161932	3.80523190737709\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-19.6736430604094	3.41250693413745\\
-19.460145407343	3.83086240360248\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-19.3206052395393	3.56778389128022\\
-19.8293635000231	3.7854890683714\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-19.3206052395393	3.56778389128022\\
-19.3465387644989	3.9753598460097\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-19.3206052395393	3.56778389128022\\
-19.0035997432579	3.95051917446437\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-18.8871223872329	3.64118211321469\\
-19.3035355054889	3.89769919874254\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-18.8871223872329	3.64118211321469\\
-18.9658351436383	4.07079717465772\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-18.8871223872329	3.64118211321469\\
-18.4623819760128	3.97228615096355\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-18.3586817733083	3.68800047469104\\
-18.676881308277	3.96533245772219\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-18.3586817733083	3.68800047469104\\
-18.4725723821172	4.13936983823516\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-18.3586817733083	3.68800047469104\\
-17.8629217656727	3.96969653224562\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-17.8814426910702	3.71750800992784\\
-18.1560950862704	4.00045039792851\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-17.8814426910702	3.71750800992784\\
-18.0061300338127	4.17801506687531\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-17.8814426910702	3.71750800992784\\
-17.3627721517385	3.97803988048124\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-17.4708296489722	3.75184400897882\\
-17.744908012501	4.0338620255472\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-17.4708296489722	3.75184400897882\\
-17.5957848982186	4.21318955109123\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-17.4708296489722	3.75184400897882\\
-16.9519199879221	4.01189425240084\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-16.9974356491304	3.79526639355952\\
-17.2712034392728	4.07794484514071\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-16.9974356491304	3.79526639355952\\
-17.1218656409513	4.25647038566397\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-16.9974356491304	3.79526639355952\\
-16.4782359050858	4.05485023488748\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-16.5253183745646	3.83752489800853\\
-16.7990020596815	4.12096794272739\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-16.5253183745646	3.83752489800853\\
-16.6496788690773	4.29818363725157\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-16.5253183745646	3.83752489800853\\
-16.0060576424604	4.09724314218771\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-16.0377772310063	3.87454123355698\\
-16.3119403253176	4.15731616399224\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-16.0377772310063	3.87454123355698\\
-16.1624172089959	4.33540396715375\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-16.0377772310063	3.87454123355698\\
-15.5188365083757	4.13462560351998\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-15.5417108723087	3.88596529573005\\
-15.7703758197186	4.17170216566503\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-15.5417108723087	3.88596529573005\\
-15.6766644899596	4.35613574382169\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-15.5417108723087	3.88596529573005\\
-15.0036589576119	4.12532734556475\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-15.2148573918872	3.85894770713557\\
-15.3720667037428	4.14582600657021\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-15.2148573918872	3.85894770713557\\
-15.3624627271701	4.34306040005325\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-15.2148573918872	3.85894770713557\\
-14.6549485624677	4.06712009211847\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-14.6967583547165	3.85597079103894\\
-14.8538043295476	4.1407202903002\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-14.6967583547165	3.85597079103894\\
-14.8451232738173	4.34119749342024\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-14.6967583547165	3.85597079103894\\
-14.1370044690046	4.06447203795759\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-14.2502366673083	3.86165613400411\\
-14.431126528973	4.14731665247483\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-14.2502366673083	3.86165613400411\\
-14.3953312558163	4.34159567604714\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-14.2502366673083	3.86165613400411\\
-13.6968593834119	4.08087315927946\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-13.7505352686533	3.88459628832427\\
-13.9560657402772	4.16924922358136\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-13.7505352686533	3.88459628832427\\
-13.8922028858942	4.35977232582317\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-13.7505352686533	3.88459628832427\\
-13.2049277985255	4.11520513428726\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-13.3089300114766	3.88878269777582\\
-13.5613145031618	4.16983220065255\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-13.3089300114766	3.88878269777582\\
-13.444228477954	4.35410654062087\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-13.3089300114766	3.88878269777582\\
-12.781676378653	4.1427214664045\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-12.7680201392284	3.93072220184327\\
-13.0204370147061	4.21190128140475\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-12.7680201392284	3.93072220184327\\
-12.9031472626172	4.39601834885078\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-12.7680201392284	3.93072220184327\\
-12.2407380690812	4.1845682591239\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-12.2797324023157	3.96767217670594\\
-12.5329944753918	4.24793029295103\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-12.2797324023157	3.96767217670594\\
-12.4152368949882	4.43317586252725\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-12.2797324023157	3.96767217670594\\
-11.7529526999668	4.22215539180179\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-11.7948824163055	4.00290541318126\\
-12.0483287205941	4.28272010223267\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-11.7948824163055	4.00290541318126\\
-11.9307712814304	4.46849179962213\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-11.7948824163055	4.00290541318126\\
-11.268290366254	4.25772506813745\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-11.3091553459604	4.03696223076391\\
-11.5629298322862	4.31608875296256\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-11.3091553459604	4.03696223076391\\
-11.4453326177254	4.50280945296557\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-11.3091553459604	4.03696223076391\\
-10.7827959053262	4.29205976146989\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-10.8206297835129	4.07207985792812\\
-11.0750624796548	4.35080099146119\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-10.8206297835129	4.07207985792812\\
-10.9571445669147	4.53782818251149\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-10.8206297835129	4.07207985792812\\
-10.2946756818588	4.32780046302249\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-10.2764027651327	4.11117111801887\\
-10.5302585525167	4.39000426337576\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-10.2764027651327	4.11117111801887\\
-10.4136238225166	4.57670337881666\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-10.2764027651327	4.11117111801887\\
-9.75035369838884	4.36716289758783\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-9.78279111196701	4.13659709641559\\
-10.0139532940139	4.41689933598081\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-9.78279111196701	4.13659709641559\\
-9.92391229822725	4.60711240654573\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-9.78279111196701	4.13659709641559\\
-9.24739513105212	4.38163994456233\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-9.28158894058889	4.15444669799676\\
-9.51310396375233	4.43425593831613\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-9.28158894058889	4.15444669799676\\
-9.42356725075159	4.62480776372324\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-9.28158894058889	4.15444669799676\\
-8.7465721618866	4.40034760665828\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-8.79219873929518	4.18043863190742\\
-9.0247485169358	4.4595959396442\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-8.79219873929518	4.18043863190742\\
-8.93452956391339	4.65076374618743\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-8.79219873929518	4.18043863190742\\
-8.25772466388759	4.42714794347602\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-8.23630054876165	4.21060336648496\\
-8.46887588742614	4.48953095712874\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-8.23630054876165	4.21060336648496\\
-8.37877863370713	4.68101755741418\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-8.23630054876165	4.21060336648496\\
-7.70187683376075	4.45740265365991\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-7.70562319074604	4.15118672788426\\
-7.79370749596003	4.42822896410559\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-7.70562319074604	4.15118672788426\\
-7.87030412069451	4.64956129343429\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-7.70562319074604	4.15118672788426\\
-7.13542906022006	4.33792288336118\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-7.72748311749146	4.08264689682744\\
-7.63992420500756	4.33798857068382\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-7.72748311749146	4.08264689682744\\
-7.89932981534322	4.61200277854939\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-7.72748311749146	4.08264689682744\\
-7.15932631758312	4.20340690708994\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-5.66952208465049e-06	-4.79238518143646e-06\\
1.63129307663729e-06	4.22825705006955e-05\\
3.98151103607045e-05	6.92050096023618e-06\\
3.13097905821803e-05	-7.89708640952539e-07\\
1.71140679811868e-05	1.89660465757976e-05\\
-5.56367289622532e-06	-2.72462207454393e-06\\
-1.48288606955387e-05	-5.71091299085249e-06\\
1.41221894682492e-05	3.38845967530571e-05\\
-6.75649529401112e-06	4.02548927417513e-05\\
-2.11125236534849e-05	1.84843912727386e-05\\
9.48963192641373e-06	3.56396149143168e-05\\
1.26126122040325e-05	3.06484193894571e-05\\
1.80122698855064e-05	5.80852954801333e-05\\
3.80925769915382e-05	6.89658241051754e-05\\
-0.0517993660001526	-0.0240278086065803\\
-0.209014949612059	-0.206299626158115\\
-0.295909993396695	-0.366317888549225\\
-0.313522333688767	-0.534418470448888\\
-0.348441097658286	-0.642408276715503\\
-0.441117211535365	-0.767289833533016\\
-0.471190400039057	-0.907501256514832\\
-0.559722315141329	-1.03865883369244\\
-0.6398546756605	-1.22997864312667\\
-0.696227146905119	-1.36900570910315\\
-0.765149732615046	-1.53505476222747\\
-0.823243466865886	-1.67219286023221\\
-0.880014290985892	-1.80877201623452\\
-0.952797863768596	-1.96981207902453\\
-1.01206990845079	-2.13441763278776\\
-1.09195947303145	-2.32638180249842\\
-1.17350477685614	-2.51722600852644\\
-1.2317145926618	-2.65427151363495\\
-1.28897498226988	-2.7907860357959\\
-1.35713393231218	-2.95413252962133\\
-1.4266838773947	-3.11770350640722\\
-1.4840266439884	-3.25511311502714\\
-1.55958939348931	-3.41668005543958\\
-1.61971660722427	-3.55548380929414\\
-1.68925628318173	-3.71857553510382\\
-1.74464706527877	-3.85648674656703\\
-1.8126480347219	-4.0223088169412\\
-1.88150678340749	-4.1868002879836\\
-1.93939414597552	-4.3253875209754\\
-1.99476019240148	-4.46244902795628\\
-2.06280906502498	-4.62673258784457\\
-2.12123592031832	-4.76280453128967\\
-2.20222327205847	-4.8951840338913\\
-2.33151328845291	-5.02198486241425\\
-2.60398538772212	-5.14267949562978\\
-2.92260223205752	-5.23899908272532\\
-3.24065770504757	-5.28323875504793\\
-3.64900622637368	-5.29151847901764\\
-3.97439279148428	-5.26215519993613\\
-4.3747997413609	-5.20331402243108\\
-4.77614887697462	-5.16865992271208\\
-5.07942970105033	-5.09266735948277\\
-5.2955746733738	-5.01864406860523\\
-5.39492515822626	-4.93091656667441\\
-5.59616616811897	-4.81218027151926\\
-5.75879698359214	-4.65337982836765\\
-5.804295815053	-4.50029651528435\\
-5.78843812043042	-4.32624395380187\\
-5.75740563192374	-4.16086131655352\\
-5.7035663430079	-4.02686963354773\\
-5.74297515178013	-3.85017152467755\\
-5.75850496152885	-3.7069662149322\\
-5.78048545902618	-3.53185647994001\\
-5.89750011780998	-3.37971956678475\\
-5.98239643523375	-3.21788488772243\\
-6.03682969815513	-3.06815518400169\\
-6.10807793335646	-2.89317701053228\\
-6.16779631953529	-2.74762393674453\\
-6.25198172008185	-2.54117512866192\\
-6.31913563976093	-2.36866126901017\\
-6.29173562731932	-2.22992317915479\\
-6.30405334008899	-2.05457777261272\\
-6.32096511406881	-1.87850175234955\\
-6.33634787383842	-1.73158429478486\\
-6.3583765028611	-1.52580878322286\\
-6.37412544004816	-1.37754481140431\\
-6.39216275117319	-1.20376241085186\\
-6.40928030090302	-1.03397732910194\\
-6.42535820214755	-0.860355163594087\\
-6.4440186421444	-0.654218460325363\\
-6.45921685949909	-0.508164645632223\\
-6.48001171695732	-0.332238702753541\\
-6.49922338124214	-0.122131936017204\\
-6.51948719885937	0.0806827469140961\\
-6.53741782206904	0.284410506074569\\
-6.55740639833649	0.517749869554157\\
-6.57926894608	0.751597066573466\\
-6.59627300854927	0.926794063088165\\
-6.61779236300832	1.16011498314725\\
-6.63923630657215	1.36358026375554\\
-6.77044593076614	1.60422511836836\\
-6.91584947111723	1.84348423564806\\
-7.1053276393434	2.04836785614929\\
-7.27588065127328	2.21820531048608\\
-7.63416218637382	2.39512429265251\\
-8.05101710500225	2.54556341357874\\
-8.47970005651047	2.68196055705713\\
-8.96262662945882	2.7758092639334\\
-9.4805523758436	2.79796509346561\\
-9.96506578227033	2.75218385609133\\
-10.4175008948129	2.62262712716393\\
-10.6886943715033	2.46013367170257\\
-10.9151214757585	2.29984121516791\\
-11.0932227028811	2.11321439933928\\
-11.2776507029389	1.91327443783436\\
-11.3722437623218	1.71764368190616\\
-11.4339634616079	1.52105123347525\\
-11.4524036351344	1.29208526568244\\
-11.4987293105807	1.0958762707189\\
-11.5380522536614	0.928067308636808\\
-11.5934192574664	0.707630640577375\\
-11.6399131013447	0.511860320481734\\
-11.6829549155416	0.316030644751338\\
-11.6907095814174	0.099642250907686\\
-11.7476947149587	-0.101001873258773\\
-11.7953942350288	-0.292957316838365\\
-11.8438085924184	-0.513525487359832\\
-11.8860234536963	-0.684902144714458\\
-11.9367965454031	-0.877987564524557\\
-11.9765842270513	-1.0428998764233\\
-12.0254573728352	-1.23687156661154\\
-12.0756250086215	-1.42999888124219\\
-12.1254681139322	-1.62176496038042\\
-12.137734512544	-1.79114987660598\\
-12.1696894016785	-2.01556902373211\\
-12.2041854312591	-2.23813616568957\\
-12.2479558704158	-2.4624123105332\\
-12.2828472832204	-2.7132357224074\\
-12.3152608636627	-2.93677075095293\\
-12.3491511551256	-3.16124194252422\\
-12.3817243995506	-3.38484014954751\\
-12.4134786766332	-3.61038140507445\\
-12.4702866695539	-3.82794087840283\\
-12.7256528785423	-3.99757374988829\\
-13.1842803847293	-4.11081180247027\\
-13.430867975828	-4.1260635419049\\
-13.9602625281137	-4.16834567468848\\
-14.4977081650905	-4.11567595202566\\
-15.02620305739	-4.02601317435122\\
-15.5539874039084	-3.82147153179906\\
-16.1111386227115	-3.58883894922188\\
-16.4410853219338	-3.36443694159978\\
-16.7836949801425	-3.06562274461224\\
-16.9231292842864	-2.84334791389802\\
-17.0993821179304	-2.54371640336087\\
-17.2019559884819	-2.30336071262024\\
-17.3270610975494	-2.05462766218098\\
-17.469913165151	-1.77884150270316\\
-17.6332158271827	-1.53480416770624\\
-17.8016632791569	-1.26535955967226\\
-17.9512186537484	-1.02094272066878\\
-18.1316279638995	-0.748267892709973\\
-18.2789984385632	-0.506470167873258\\
-18.4427368729438	-0.233917393679197\\
-18.5101660364602	0.00448669816494796\\
-18.613342134222	0.246687433090177\\
-18.7170549296419	0.488053415158535\\
-18.8646208559241	0.763260502897981\\
-18.9861638422458	1.00681713829393\\
-19.1003598642277	1.29079759131101\\
-19.2243078047597	1.53405882613256\\
-19.3485270743526	1.80998245562847\\
-19.4748845041683	2.0525567270872\\
-19.6142010762025	2.33025405798976\\
-19.7415401571131	2.57148276424603\\
-19.8640319559315	2.81488167881824\\
-19.9931870117088	3.06055080642702\\
-19.9322449488366	3.24825359187689\\
-19.6736430604094	3.41250693413745\\
-19.3206052395393	3.56778389128022\\
-18.8871223872329	3.64118211321469\\
-18.3586817733083	3.68800047469104\\
-17.8814426910702	3.71750800992784\\
-17.4708296489722	3.75184400897882\\
-16.9974356491304	3.79526639355952\\
-16.5253183745646	3.83752489800853\\
-16.0377772310063	3.87454123355698\\
-15.5417108723087	3.88596529573005\\
-15.2148573918872	3.85894770713557\\
-14.6967583547165	3.85597079103894\\
-14.2502366673083	3.86165613400411\\
-13.7505352686533	3.88459628832427\\
-13.3089300114766	3.88878269777582\\
-12.7680201392284	3.93072220184327\\
-12.2797324023157	3.96767217670594\\
-11.7948824163055	4.00290541318126\\
-11.3091553459604	4.03696223076391\\
-10.8206297835129	4.07207985792812\\
-10.2764027651327	4.11117111801887\\
-9.78279111196701	4.13659709641559\\
-9.28158894058889	4.15444669799676\\
-8.79219873929518	4.18043863190742\\
-8.23630054876165	4.21060336648496\\
-7.70562319074604	4.15118672788426\\
-7.72748311749146	4.08264689682744\\
};
\addplot [color=mycolor1, draw=none, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-5.66952208465049e-06	-4.79238518143646e-06\\
};
\addplot [color=mycolor1, draw=none, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-7.72748311749146	4.08264689682744\\
};
\end{axis}

\begin{axis}[%
width=1.604in,
height=1.923in,
at={(3.251in,0.675in)},
scale only axis,
xmin=-20.5670667269064,
xmax=0.600039813944516,
xlabel style={font=\color{white!15!black}},
xlabel={x},
y dir=reverse,
ymin=-13.1089548916906,
ymax=12.2702612655869,
ylabel style={font=\color{white!15!black}},
ylabel={y},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-5.66952208465049e-06	-4.79238518143646e-06\\
0.599994330155861	1.05938370492268e-05\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-5.66952208465049e-06	-4.79238518143646e-06\\
-2.1055923434689e-05	0.599995207353252\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-5.66952208465049e-06	-4.79238518143646e-06\\
-1.79056820041647e-05	-1.35755783149383e-05\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.63129307663729e-06	4.22825705006955e-05\\
0.600001631141869	2.95179363547059e-05\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
1.63129307663729e-06	4.22825705006955e-05\\
1.43957846797357e-05	0.600042282105506\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.63129307663729e-06	4.22825705006955e-05\\
-2.67186003368644e-06	2.24065080445182e-05\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.98151103607045e-05	6.92050096023618e-06\\
0.600039813944517	4.23614393804671e-05\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
3.98151103607045e-05	6.92050096023618e-06\\
4.3736885964435e-06	0.600006918963893\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.98151103607045e-05	6.92050096023618e-06\\
2.78602586369592e-05	-1.73368689795326e-05\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.13097905821803e-05	-7.89708640952539e-07\\
0.600031306166256	6.48230778759832e-05\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
3.13097905821803e-05	-7.89708640952539e-07\\
-3.4303405578193e-05	0.599999205562949\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.13097905821803e-05	-7.89708640952539e-07\\
2.46690135438736e-05	-3.7790441711191e-05\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.71140679811868e-05	1.89660465757976e-05\\
0.60001711130482	-3.83137853691068e-05\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
1.71140679811868e-05	1.89660465757976e-05\\
7.43940855000736e-05	0.600018963015572\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.71140679811868e-05	1.89660465757976e-05\\
1.12155030084196e-05	3.78399671704785e-05\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-5.56367289622532e-06	-2.72462207454393e-06\\
0.599994435724457	-9.26225928868523e-06\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-5.56367289622532e-06	-2.72462207454393e-06\\
9.73743815663113e-07	0.599997275320873\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-5.56367289622532e-06	-2.72462207454393e-06\\
-3.1648883679574e-05	-7.79637656096155e-06\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-1.48288606955387e-05	-5.71091299085249e-06\\
0.599985170416582	-1.39123685896763e-05\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-1.48288606955387e-05	-5.71091299085249e-06\\
-6.62752136028471e-06	0.599994289025888\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-1.48288606955387e-05	-5.71091299085249e-06\\
-4.31132164409858e-05	-8.17703654022989e-06\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.41221894682492e-05	3.38845967530571e-05\\
0.600014120113168	8.01462945174067e-05\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
1.41221894682492e-05	3.38845967530571e-05\\
-3.21408534724178e-05	0.600033881268223\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.41221894682492e-05	3.38845967530571e-05\\
-4.62057856988129e-06	-9.17456366849516e-06\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-6.75649529401112e-06	4.02548927417513e-05\\
0.599993243005315	3.66073080152633e-05\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-6.75649529401112e-06	4.02548927417513e-05\\
-3.11000910918118e-06	0.600040254263812\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-6.75649529401112e-06	4.02548927417513e-05\\
-3.09633683416376e-05	1.30260364854353e-05\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-2.11125236534849e-05	1.84843912727386e-05\\
0.599978883933684	8.22036463504623e-05\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-2.11125236534849e-05	1.84843912727386e-05\\
-8.48328043294606e-05	0.600018479355521\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-2.11125236534849e-05	1.84843912727386e-05\\
-3.4929928505745e-05	-2.60437827319162e-05\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
9.48963192641373e-06	3.56396149143168e-05\\
0.60000948772651	7.90128260933776e-05\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
9.48963192641373e-06	3.56396149143168e-05\\
-3.38852188909998e-05	0.600035636056688\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
9.48963192641373e-06	3.56396149143168e-05\\
-1.0637998648401e-05	-1.32340622178544e-05\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.26126122040325e-05	3.06484193894571e-05\\
0.600012607578842	0.000105955967110817\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
1.26126122040325e-05	3.06484193894571e-05\\
-6.26964163805089e-05	0.600030641908911\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.26126122040325e-05	3.06484193894571e-05\\
-6.58592712546935e-06	-1.56262813097434e-05\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.80122698855064e-05	5.80852954801333e-05\\
0.600018009568867	3.02358966703261e-06\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
1.80122698855064e-05	5.80852954801333e-05\\
7.30740183888294e-05	0.600058082766375\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.80122698855064e-05	5.80852954801333e-05\\
3.54072191310658e-06	5.98559145649408e-05\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.80925769915382e-05	6.89658241051754e-05\\
0.600038088299937	6.38273602913072e-06\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
3.80925769915382e-05	6.89658241051754e-05\\
0.000100675341621572	0.600068962534439\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.80925769915382e-05	6.89658241051754e-05\\
3.22334595407679e-06	6.34020130929776e-05\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-0.0517993660001526	-0.0240278086065803\\
0.546056104250813	-0.0457070546500766\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-0.0517993660001526	-0.0240278086065803\\
-0.0300187448094947	0.575576526907973\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.0517993660001526	-0.0240278086065803\\
-0.0975644316239007	-0.0218711623360555\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-0.209014949612059	-0.206299626158115\\
0.377594769559578	-0.259357282768718\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-0.209014949612059	-0.206299626158115\\
-0.154907584266261	0.391255642572812\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.209014949612059	-0.206299626158115\\
-0.322863227546819	-0.195688976465444\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-0.295909993396695	-0.366317888549225\\
0.290606507851779	-0.421116673321807\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-0.295909993396695	-0.366317888549225\\
-0.240073874625797	0.231078392289195\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.295909993396695	-0.366317888549225\\
-0.409403260174294	-0.355604493761792\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-0.313522333688767	-0.534418470448888\\
0.281452919898986	-0.567104553707708\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-0.313522333688767	-0.534418470448888\\
-0.280229774405351	0.0646484349839801\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.313522333688767	-0.534418470448888\\
-0.383494135970468	-0.527314754781419\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-0.348441097658286	-0.642408276715503\\
0.246566015382247	-0.674576677310069\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-0.348441097658286	-0.642408276715503\\
-0.315700194726989	-0.0433096421001227\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.348441097658286	-0.642408276715503\\
-0.418402291947792	-0.63562447209166\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-0.441117211535365	-0.767289833533016\\
0.156632184015837	-0.796939742776036\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-0.441117211535365	-0.767289833533016\\
-0.411490424161104	-0.16802332358686\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.441117211535365	-0.767289833533016\\
-0.483754209413415	-0.766559806934611\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-0.471190400039057	-0.907501256514832\\
0.126554099607319	-0.937339609050755\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-0.471190400039057	-0.907501256514832\\
-0.441366454136811	-0.308244268550078\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.471190400039057	-0.907501256514832\\
-0.5137585265344	-0.90664388066227\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-0.559722315141329	-1.03865883369244\\
0.031584767269334	-1.0897080947732\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-0.559722315141329	-1.03865883369244\\
-0.508499100580535	-0.440854996500646\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.559722315141329	-1.03865883369244\\
-0.647654769792888	-1.03370452426731\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-0.6398546756605	-1.22997864312667\\
-0.0484915478004924	-1.28049499273191\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-0.6398546756605	-1.22997864312667\\
-0.589212182908045	-0.632126610777779\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.6398546756605	-1.22997864312667\\
-0.727746591872662	-1.22539106872824\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-0.696227146905119	-1.36900570910315\\
-0.104840201346494	-1.418878554373\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-0.696227146905119	-1.36900570910315\\
-0.646182034536933	-0.77110180224153\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.696227146905119	-1.36900570910315\\
-0.784300794217444	-1.36414592882981\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-0.765149732615046	-1.53505476222747\\
-0.173804742314147	-1.58472468961836\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-0.765149732615046	-1.53505476222747\\
-0.71526988038165	-0.937136056282975\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.765149732615046	-1.53505476222747\\
-0.853598038348983	-1.52994404851585\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-0.823243466865886	-1.67219286023221\\
-0.231851270146029	-1.72223094445127\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-0.823243466865886	-1.67219286023221\\
-0.772976548287041	-1.07430608409992\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.823243466865886	-1.67219286023221\\
-0.911155391855902	-1.66693995114963\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-0.880014290985892	-1.80877201623452\\
-0.288596197633531	-1.85858265666193\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-0.880014290985892	-1.80877201623452\\
-0.830009015876493	-1.21086409924914\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.880014290985892	-1.80877201623452\\
-0.967901214454009	-1.80376972611722\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-0.952797863768596	-1.96981207902453\\
-0.361255892897743	-2.01909447800761\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-0.952797863768596	-1.96981207902453\\
-0.903375504065131	-1.37185696603054\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.952797863768596	-1.96981207902453\\
-1.04017936672871	-1.96523736648605\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-1.01206990845079	-2.13441763278776\\
-0.420695957743199	-2.18176098221859\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-1.01206990845079	-2.13441763278776\\
-0.964488373337837	-1.53631057011175\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-1.01206990845079	-2.13441763278776\\
-1.10158442090991	-2.12926507597086\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-1.09195947303145	-2.32638180249842\\
-0.500584228418515	-2.37416950293809\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-1.09195947303145	-2.32638180249842\\
-1.04387248122772	-1.72831400653192\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-1.09195947303145	-2.32638180249842\\
-1.18119489917072	-2.32079189065177\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-1.17350477685614	-2.51722600852644\\
-0.582101157274071	-2.5653642183424\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-1.17350477685614	-2.51722600852644\\
-1.12505769442812	-1.91918711294104\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-1.17350477685614	-2.51722600852644\\
-1.26235655764551	-2.51155219828041\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-1.2317145926618	-2.65427151363495\\
-0.640329571118356	-2.70283989764266\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-1.2317145926618	-2.65427151363495\\
-1.18277263656699	-2.05627200566871\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-1.2317145926618	-2.65427151363495\\
-1.32041882721505	-2.64813143651673\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-1.28897498226988	-2.7907860357959\\
-0.697547851839854	-2.83910317926836\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-1.28897498226988	-2.7907860357959\\
-1.24030739344664	-2.19276438753417\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-1.28897498226988	-2.7907860357959\\
-1.37754933064137	-2.78482265948872\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-1.35713393231218	-2.95413252962133\\
-0.765761646388592	-3.00278455497228\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-1.35713393231218	-2.95413252962133\\
-1.30820430606629	-2.35613359398914\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-1.35713393231218	-2.95413252962133\\
-1.4459298281461	-2.94863221944672\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-1.4266838773947	-3.11770350640722\\
-0.83532626588592	-3.16678514105232\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-1.4266838773947	-3.11770350640722\\
-1.37742437017362	-2.51973410780685\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-1.4266838773947	-3.11770350640722\\
-1.51539507318739	-3.11284640047132\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-1.4840266439884	-3.25511311502714\\
-0.892685575421733	-3.3043549607134\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-1.4840266439884	-3.25511311502714\\
-1.43462202685726	-2.65715617038963\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-1.4840266439884	-3.25511311502714\\
-1.57276741495954	-3.25034520215256\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-1.55958939348931	-3.41668005543958\\
-0.96811541683299	-3.46709620842627\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-1.55958939348931	-3.41668005543958\\
-1.5091030293443	-2.81881653492199\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-1.55958939348931	-3.41668005543958\\
-1.64682276997889	-3.41250604629568\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-1.61971660722427	-3.55548380929414\\
-1.02816954514951	-3.60624193114648\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-1.61971660722427	-3.55548380929414\\
-1.56884070814475	-2.95765160208769\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-1.61971660722427	-3.55548380929414\\
-1.70622508220542	-3.55098213264083\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-1.68925628318173	-3.71857553510382\\
-1.09770676355971	-3.76965000950235\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-1.68925628318173	-3.71857553510382\\
-1.63810962739224	-3.12076809049578\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-1.68925628318173	-3.71857553510382\\
-1.77558811645607	-3.71437348368653\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-1.74464706527877	-3.85648674656703\\
-1.15319267853542	-3.90796188829041\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-1.74464706527877	-3.85648674656703\\
-1.69309629453115	-3.25871415437566\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-1.74464706527877	-3.85648674656703\\
-1.8313893642878	-3.85221617173826\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-1.8126480347219	-4.0223088169412\\
-1.22116368508425	-4.07374441403833\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-1.8126480347219	-4.0223088169412\\
-1.76110148076105	-3.42453454062247\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-1.8126480347219	-4.0223088169412\\
-1.89918829649921	-4.01780393926411\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-1.88150678340749	-4.1868002879836\\
-1.29005130835897	-4.23839237243369\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-1.88150678340749	-4.1868002879836\\
-1.82981760487869	-3.58903889529118\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-1.88150678340749	-4.1868002879836\\
-1.96815924937436	-4.18237601080863\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-1.93939414597552	-4.3253875209754\\
-1.34787674354602	-4.37701027547018\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-1.93939414597552	-4.3253875209754\\
-1.88762591633785	-3.72763124490416\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-1.93939414597552	-4.3253875209754\\
-2.02557542598012	-4.32064140300193\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-1.99476019240148	-4.46244902795628\\
-1.40326121955941	-4.51356569783773\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-1.99476019240148	-4.46244902795628\\
-1.94350114837233	-3.86464890949225\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-1.99476019240148	-4.46244902795628\\
-2.08137125134886	-4.45774749367247\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-2.06280906502498	-4.62673258784457\\
-1.47131088068421	-4.67768889027057\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-2.06280906502498	-4.62673258784457\\
-2.01174945059353	-4.02891665827221\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-2.06280906502498	-4.62673258784457\\
-2.14954322032546	-4.62230883461933\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-2.12123592031832	-4.76280453128967\\
-1.52973863611206	-4.81427281998211\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-2.12123592031832	-4.76280453128967\\
-2.06966418896507	-4.16503266925075\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-2.12123592031832	-4.76280453128967\\
-2.20767271399928	-4.75835299070266\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-2.20222327205847	-4.8951840338913\\
-1.61555225571961	-4.9571523540682\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-2.20222327205847	-4.8951840338913\\
-2.13996100747132	-4.29843755574535\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-2.20222327205847	-4.8951840338913\\
-2.3114959996551	-4.88786500971784\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-2.33151328845291	-5.02198486241425\\
-1.75756445705888	-5.10367177568548\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-2.33151328845291	-5.02198486241425\\
-2.24892486688906	-4.42774184361037\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-2.33151328845291	-5.02198486241425\\
-2.48566221503048	-5.00775521719491\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-2.60398538772212	-5.14267949562978\\
-2.07949468207681	-5.2722987574993\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-2.60398538772212	-5.14267949562978\\
-2.4708909112813	-4.5580747572081\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-2.60398538772212	-5.14267949562978\\
-2.86320606597258	-5.10478296851555\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-2.92260223205752	-5.23899908272532\\
-2.47068396644315	-5.40914204024834\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-2.92260223205752	-5.23899908272532\\
-2.74411932427291	-4.66803429953134\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-2.92260223205752	-5.23899908272532\\
-3.2746160568327	-5.16793157708759\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-3.24065770504757	-5.28323875504793\\
-2.88181251377425	-5.48559425966485\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-3.24065770504757	-5.28323875504793\\
-3.02404131571163	-4.7292793472028\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-3.24065770504757	-5.28323875504793\\
-3.66996816214252	-5.17287017160543\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-3.64900622637368	-5.29151847901764\\
-3.42221252614904	-5.51971118351782\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-3.64900622637368	-5.29151847901764\\
-3.39826570884451	-4.76132933831227\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-3.64900622637368	-5.29151847901764\\
-4.14468133207057	-5.12772725614232\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-3.97439279148428	-5.26215519993613\\
-3.84356654959896	-5.49667354001808\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-3.97439279148428	-5.26215519993613\\
-3.70946886817905	-4.74815677582714\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-3.97439279148428	-5.26215519993613\\
-4.4965994644546	-5.0601483481249\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-4.3747997413609	-5.20331402243108\\
-4.39595456057787	-5.43728238233537\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-4.3747997413609	-5.20331402243108\\
-4.09995588939452	-4.71610613213625\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-4.3747997413609	-5.20331402243108\\
-4.90772875226215	-4.94276215005601\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-4.77614887697462	-5.16865992271208\\
-4.82253431600264	-5.40060845870528\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-4.77614887697462	-5.16865992271208\\
-4.50129632563128	-4.68569650736301\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-4.77614887697462	-5.16865992271208\\
-5.3074721929191	-4.89857435092977\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-5.07942970105033	-5.09266735948277\\
-5.22563044034342	-5.31303361063774\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-5.07942970105033	-5.09266735948277\\
-4.81026709081455	-4.6259376096911\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-5.07942970105033	-5.09266735948277\\
-5.5953529832166	-4.78672282854406\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-5.2955746733738	-5.01864406860523\\
-5.53715372235071	-5.22098583334844\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-5.2955746733738	-5.01864406860523\\
-5.03746392435204	-4.56811225922722\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-5.2955746733738	-5.01864406860523\\
-5.78036164136576	-4.67794053328577\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-5.39492515822626	-4.93091656667441\\
-5.74636720127945	-5.1024003250483\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-5.39492515822626	-4.93091656667441\\
-5.16097801660864	-4.49831688793821\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-5.39492515822626	-4.93091656667441\\
-5.82125510709632	-4.55216752235707\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-5.59616616811897	-4.81218027151926\\
-6.00625083589961	-4.9612478678715\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-5.59616616811897	-4.81218027151926\\
-5.38057608070281	-4.38978403002054\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-5.59616616811897	-4.81218027151926\\
-5.97741605921289	-4.41298073884729\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-5.75879698359214	-4.65337982836765\\
-6.25162170350623	-4.75894701235533\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-5.75879698359214	-4.65337982836765\\
-5.58054755203918	-4.24534251770487\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-5.75879698359214	-4.65337982836765\\
-6.05094580798246	-4.22634221553713\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-5.804295815053	-4.50029651528435\\
-6.35763847386918	-4.55976302243472\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-5.804295815053	-4.50029651528435\\
-5.67271711461826	-4.10312507004386\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-5.804295815053	-4.50029651528435\\
-5.99534279232863	-4.05451789577359\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-5.78843812043042	-4.32624395380187\\
-6.37758995638371	-4.33390037049082\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-5.78843812043042	-4.32624395380187\\
-5.70758144814526	-3.9341072285743\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-5.78843812043042	-4.32624395380187\\
-5.86820222726951	-3.87218430132074\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-5.75740563192374	-4.16086131655352\\
-6.35531175002906	-4.13656325659388\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-5.75740563192374	-4.16086131655352\\
-5.70836470209264	-3.77036319786552\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-5.75740563192374	-4.16086131655352\\
-5.76756738047073	-3.70597581053763\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-5.7035663430079	-4.02686963354773\\
-6.30178571585085	-3.98071879004722\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-5.7035663430079	-4.02686963354773\\
-5.67489575349038	-3.63633370572456\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-5.7035663430079	-4.02686963354773\\
-5.66735061089997	-3.57371205750659\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-5.74297515178013	-3.85017152467755\\
-6.34084634269952	-3.82562396307233\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-5.74297515178013	-3.85017152467755\\
-5.69347041487164	-3.46177603677432\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-5.74297515178013	-3.85017152467755\\
-5.75294109841144	-3.39350275828811\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-5.75850496152885	-3.7069662149322\\
-6.35640625744521	-3.68248485155005\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-5.75850496152885	-3.7069662149322\\
-5.70931807072867	-3.3189658476161\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-5.75850496152885	-3.7069662149322\\
-5.76823584612096	-3.24995814300182\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-5.78048545902618	-3.53185647994001\\
-6.37835200289379	-3.50616573413533\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-5.78048545902618	-3.53185647994001\\
-5.73068575768689	-3.14368156253425\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-5.78048545902618	-3.53185647994001\\
-5.78917944949737	-3.07506307031478\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-5.89750011780998	-3.37971956678475\\
-6.4870211149448	-3.3871444187453\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-5.89750011780998	-3.37971956678475\\
-5.81707048922706	-2.99274472874007\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-5.89750011780998	-3.37971956678475\\
-5.97493440468073	-2.92124890655266\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-5.98239643523375	-3.21788488772243\\
-6.57185735127381	-3.2257762574769\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-5.98239643523375	-3.21788488772243\\
-5.90201232972542	-2.83109424291746\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-5.98239643523375	-3.21788488772243\\
-6.06033374364789	-2.75926661140241\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-6.03682969815513	-3.06815518400169\\
-6.62636608352075	-3.07821686397838\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-6.03682969815513	-3.06815518400169\\
-5.95830249819858	-2.68111596797412\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-6.03682969815513	-3.06815518400169\\
-6.11607822619836	-2.60978916447929\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-6.10807793335646	-2.89317701053228\\
-6.69760016211	-2.90282244035575\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-6.10807793335646	-2.89317701053228\\
-6.02923591571647	-2.50593682767733\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-6.10807793335646	-2.89317701053228\\
-6.18711892310172	-2.43497180926763\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-6.16779631953529	-2.74762393674453\\
-6.7573709448364	-2.75678198517254\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-6.16779631953529	-2.74762393674453\\
-6.08882860966802	-2.36037267379906\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-6.16779631953529	-2.74762393674453\\
-6.24631932253046	-2.28941809926956\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-6.25198172008185	-2.54117512866192\\
-6.84160260074154	-2.54922391501381\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-6.25198172008185	-2.54117512866192\\
-6.17243724668934	-2.15390010112556\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-6.25198172008185	-2.54117512866192\\
-6.32956969494138	-2.08296854852041\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-6.31913563976093	-2.36866126901017\\
-6.90887126462729	-2.37703260608115\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-6.31913563976093	-2.36866126901017\\
-6.24029837673382	-1.98129350490778\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-6.31913563976093	-2.36866126901017\\
-6.39657321928068	-1.91053886609806\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-6.29173562731932	-2.22992317915479\\
-6.88983144581172	-2.20575097553703\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-6.29173562731932	-2.22992317915479\\
-6.24465602853496	-1.84429275714029\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-6.29173562731932	-2.22992317915479\\
-6.29979188452779	-1.77089716443538\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-6.30405334008899	-2.05457777261272\\
-6.90222903685153	-2.03187443796361\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-6.30405334008899	-2.05457777261272\\
-6.25815300787129	-1.66968813700766\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-6.30405334008899	-2.05457777261272\\
-6.31294127038514	-1.59485554452318\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-6.32096511406881	-1.87850175234955\\
-6.91916431088158	-1.85618793651802\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-6.32096511406881	-1.87850175234955\\
-6.27540927756015	-1.49385526415451\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-6.32096511406881	-1.87850175234955\\
-6.33004182561874	-1.41855700268688\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-6.33634787383842	-1.73158429478486\\
-6.93453883111135	-1.70897477090675\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-6.33634787383842	-1.73158429478486\\
-6.29063434631251	-1.34694901572535\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-6.33634787383842	-1.73158429478486\\
-6.34517125403163	-1.27164461229071\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-6.3583765028611	-1.52580878322286\\
-6.95654134176423	-1.50268301740928\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-6.3583765028611	-1.52580878322286\\
-6.31226258428933	-1.14103321701548\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-6.3583765028611	-1.52580878322286\\
-6.36688132584319	-1.06601212968422\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-6.37412544004816	-1.37754481140431\\
-6.97229634630118	-1.35397904188446\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-6.37412544004816	-1.37754481140431\\
-6.32799685391369	-0.992440589752602\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-6.37412544004816	-1.37754481140431\\
-6.38210794928251	-0.918045743970035\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-6.39216275117319	-1.20376241085186\\
-6.99039109620978	-1.18053700658981\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-6.39216275117319	-1.20376241085186\\
-6.3467510105794	-0.818973722164992\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-6.39216275117319	-1.20376241085186\\
-6.39994870076343	-0.743981761350915\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-6.40928030090302	-1.03397732910194\\
-7.00751074533563	-1.00980185609493\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-6.40928030090302	-1.03397732910194\\
-6.36372335932578	-0.64892933861028\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-6.40928030090302	-1.03397732910194\\
-6.4159810790735	-0.574462811895764\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-6.42535820214755	-0.860355163594087\\
-7.02360996976991	-0.836409990847897\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-6.42535820214755	-0.860355163594087\\
-6.38008637438654	-0.475587475180751\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-6.42535820214755	-0.860355163594087\\
-6.43208755188653	-0.400593861769746\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-6.4440186421444	-0.654218460325363\\
-7.04233190744441	-0.631083325943737\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-6.4440186421444	-0.654218460325363\\
-6.3996108681326	-0.269846436597183\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-6.4440186421444	-0.654218460325363\\
-6.45103192763383	-0.194084878707756\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-6.45921685949909	-0.508164645632223\\
-7.05748030388046	-0.48413529401054\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-6.45921685949909	-0.508164645632223\\
-6.4140698534457	-0.123288098811062\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-6.45921685949909	-0.508164645632223\\
-6.46574364748098	-0.0484988605582629\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-6.48001171695732	-0.332238702753541\\
-7.07823550759062	-0.307286693488623\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-6.48001171695732	-0.332238702753541\\
-6.43425732104846	0.0532230174534311\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-6.48001171695732	-0.332238702753541\\
-6.48591354509257	0.126887270688091\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-6.49922338124214	-0.122131936017204\\
-7.09735714229067	-0.095852820547153\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-6.49922338124214	-0.122131936017204\\
-6.45223026605603	0.263685122118026\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-6.49922338124214	-0.122131936017204\\
-6.50448180486952	0.336621380855807\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-6.51948719885937	0.0806827469140961\\
-7.11758134784456	0.107345139756665\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-6.51948719885937	0.0806827469140961\\
-6.47198762536953	0.466731493992892\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-6.51948719885937	0.0806827469140961\\
-6.52470059199303	0.539218985053243\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-6.53741782206904	0.284410506074569\\
-7.13552015698491	0.311052611151218\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-6.53741782206904	0.284410506074569\\
-6.49001678428983	0.670587971901933\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-6.53741782206904	0.284410506074569\\
-6.54258875869975	0.742839522525578\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-6.55740639833649	0.517749869554157\\
-7.15549691692609	0.544424522151206\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-6.55740639833649	0.517749869554157\\
-6.50986666407803	0.904082198218017\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-6.55740639833649	0.517749869554157\\
-6.56266997505431	0.976046492646653\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-6.57926894608	0.751597066573466\\
-7.17738289642681	0.778151166415457\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-6.57926894608	0.751597066573466\\
-6.53201613506104	1.13798658837457\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-6.57926894608	0.751597066573466\\
-6.58445298421099	1.20985247267785\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-6.59627300854927	0.926794063088165\\
-7.19432365418778	0.954021719186942\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-6.59627300854927	0.926794063088165\\
-6.54820443114717	1.31306738735518\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-6.59627300854927	0.926794063088165\\
-6.60125669372215	1.38510790065264\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-6.61779236300832	1.16011498314725\\
-7.21580415418692	1.18761097231775\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-6.61779236300832	1.16011498314725\\
-6.56925260942369	1.54678062660122\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-6.61779236300832	1.16011498314725\\
-6.62287074201186	1.61808184958179\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-6.63923630657215	1.36358026375554\\
-7.23729765303063	1.39142961355391\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-6.63923630657215	1.36358026375554\\
-6.59122376953926	1.75029013395868\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-6.63923630657215	1.36358026375554\\
-6.64341029266963	1.82148843140848\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-6.77044593076614	1.60422511836836\\
-7.36064297681812	1.59910092003941\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-6.77044593076614	1.60422511836836\\
-6.69097334708013	1.98952062680713\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-6.77044593076614	1.60422511836836\\
-6.84360025581795	2.06413936447125\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-6.91584947111723	1.84348423564806\\
-7.49515756138803	1.81657509775046\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-6.91584947111723	1.84348423564806\\
-6.81456466094034	2.22874219332271\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-6.91584947111723	1.84348423564806\\
-7.03477601892817	2.30267069488435\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-7.1053276393434	2.04836785614929\\
-7.67000640764446	1.99978988721612\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-7.1053276393434	2.04836785614929\\
-6.98421825872815	2.43489739409596\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-7.1053276393434	2.04836785614929\\
-7.26802492437601	2.5046956957877\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-7.27588065127328	2.21820531048608\\
-7.83156529766929	2.15782318914095\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-7.27588065127328	2.21820531048608\\
-7.14533830193065	2.6050268436692\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-7.27588065127328	2.21820531048608\\
-7.46074078431405	2.67287343218335\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-7.63416218637382	2.39512429265251\\
-8.11615993337561	2.27346927424247\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-7.63416218637382	2.39512429265251\\
-7.4463054527526	2.78874568295746\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-7.63416218637382	2.39512429265251\\
-7.93811616236092	2.83131491335641\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-8.05101710500225	2.54556341357874\\
-8.44803944713167	2.37786924794889\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-8.05101710500225	2.54556341357874\\
-7.82221840660172	2.94965816673554\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-8.05101710500225	2.54556341357874\\
-8.43834695856416	2.95615578721085\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-8.47970005651047	2.68196055705713\\
-8.81715849251446	2.48963165449849\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-8.47970005651047	2.68196055705713\\
-8.23091917557189	3.09486611275141\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-8.47970005651047	2.68196055705713\\
-8.90892013671312	3.0724968489909\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-8.96262662945882	2.7758092639334\\
-9.18881337783171	2.54904123632098\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-8.96262662945882	2.7758092639334\\
-8.68704624223504	3.20572225806556\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-8.96262662945882	2.7758092639334\\
-9.44521859482718	3.12759197972412\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-9.4805523758436	2.79796509346561\\
-9.53462276781772	2.53890911264159\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-9.4805523758436	2.79796509346561\\
-9.18416767686532	3.25583007629948\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-9.4805523758436	2.79796509346561\\
-9.99942856813162	3.08649525877565\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-9.96506578227033	2.75218385609133\\
-9.84287863007574	2.48258776289698\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-9.96506578227033	2.75218385609133\\
-9.66931554266817	3.24100475594467\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-9.96506578227033	2.75218385609133\\
-10.472610948353	2.97212037966329\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-10.4175008948129	2.62262712716393\\
-10.10869338126	2.36878949644955\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-10.4175008948129	2.62262712716393\\
-10.1477524556194	3.14689678307237\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-10.4175008948129	2.62262712716393\\
-10.8555347966127	2.76652912550641\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-10.6886943715033	2.46013367170257\\
-10.2446067641495	2.24078079052955\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-10.6886943715033	2.46013367170257\\
-10.4619731643885	3.0123576068992\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-10.6886943715033	2.46013367170257\\
-11.0224363245735	2.54339854374982\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-10.9151214757585	2.29984121516791\\
-10.424865749994	2.10236693500144\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-10.9151214757585	2.29984121516791\\
-10.7129696059158	2.86314380410008\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-10.9151214757585	2.29984121516791\\
-11.1958062542454	2.36062033966839\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-11.0932227028811	2.11321439933928\\
-10.5641493206925	1.94114038998918\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-11.0932227028811	2.11321439933928\\
-10.9189145473749	2.68661944106485\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-11.0932227028811	2.11321439933928\\
-11.3161532373162	2.15317930181485\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-11.2776507029389	1.91327443783436\\
-10.7274618124822	1.75861790238968\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-11.2776507029389	1.91327443783436\\
-11.1220609151412	2.49234568256515\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-11.2776507029389	1.91327443783436\\
-11.459540787196	1.94080350556615\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-11.3722437623218	1.71764368190616\\
-10.7972267167749	1.59169414880036\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-11.3722437623218	1.71764368190616\\
-11.2461913960895	2.30413195177345\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-11.3722437623218	1.71764368190616\\
-11.4882877121761	1.73061381754565\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-11.4339634616079	1.52105123347525\\
-10.8478355486807	1.41471117197362\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-11.4339634616079	1.52105123347525\\
-11.327819618087	2.11153287176849\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-11.4339634616079	1.52105123347525\\
-11.5059881391166	1.5258705859588\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-11.4524036351344	1.29208526568244\\
-10.8590809811782	1.20660527410292\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-11.4524036351344	1.29208526568244\\
-11.3671157552436	1.88595959377291\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-11.4524036351344	1.29208526568244\\
-11.478751421496	1.2895448966817\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-11.4987293105807	1.0958762707189\\
-10.9054432553229	1.01027921851895\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-11.4987293105807	1.0958762707189\\
-11.4133217571952	1.68973442798182\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-11.4987293105807	1.0958762707189\\
-11.5255100212016	1.09350272759423\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-11.5380522536614	0.928067308636808\\
-10.9446943136994	0.843001276448886\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-11.5380522536614	0.928067308636808\\
-11.4531929323386	1.52200017270734\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-11.5380522536614	0.928067308636808\\
-11.5649827320957	0.925324473465061\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-11.5934192574664	0.707630640577375\\
-11.0002794819954	0.62049907162789\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-11.5934192574664	0.707630640577375\\
-11.5064615457228	1.30126546289639\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-11.5934192574664	0.707630640577375\\
-11.6183905033824	0.705224934303984\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-11.6399131013447	0.511860320481734\\
-11.0467578517772	0.424841528885809\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-11.6399131013447	0.511860320481734\\
-11.5530486300473	1.10551339841512\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-11.6399131013447	0.511860320481734\\
-11.6648412688825	0.509923062265423\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-11.6829549155416	0.316030644751338\\
-11.0897216101981	0.229853527666974\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-11.6829549155416	0.316030644751338\\
-11.5969112714681	0.909808334815152\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-11.6829549155416	0.316030644751338\\
-11.7088535013289	0.314781936014687\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-11.6907095814174	0.099642250907686\\
-11.0976079215454	0.0130564139853314\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-11.6907095814174	0.099642250907686\\
-11.604173279686	0.693361135830498\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-11.6907095814174	0.099642250907686\\
-11.7179472307238	0.10052459464383\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-11.7476947149587	-0.101001873258773\\
-11.1545038187081	-0.186910545250328\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-11.7476947149587	-0.101001873258773\\
-11.6617986006414	0.492813620248373\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-11.7476947149587	-0.101001873258773\\
-11.7750153692435	-0.0993107944574072\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-11.7953942350288	-0.292957316838365\\
-11.2022049173753	-0.378896035270289\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-11.7953942350288	-0.292957316838365\\
-11.7095054548691	0.300855593310304\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-11.7953942350288	-0.292957316838365\\
-11.8227721616196	-0.292083008513106\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-11.8438085924184	-0.513525487359832\\
-11.2505179245466	-0.598556962068426\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-11.8438085924184	-0.513525487359832\\
-11.7588132407647	0.0804174135463054\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-11.8438085924184	-0.513525487359832\\
-11.8717723835326	-0.512309439629043\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-11.8860234536963	-0.684902144714458\\
-11.2929369866951	-0.771142906243239\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-11.8860234536963	-0.684902144714458\\
-11.7997965850272	-0.0911350172552317\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-11.8860234536963	-0.684902144714458\\
-11.9145430921852	-0.683133133760638\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-11.9367965454031	-0.877987564524557\\
-11.3439283711494	-0.96615115568656\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-11.9367965454031	-0.877987564524557\\
-11.848704373858	-0.284500426912854\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-11.9367965454031	-0.877987564524557\\
-11.9641296255351	-0.877541825939131\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-11.9765842270513	-1.0428998764233\\
-11.3836468446977	-1.13059544840539\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-11.9765842270513	-1.0428998764233\\
-11.8889616499627	-0.449343370488395\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-11.9765842270513	-1.0428998764233\\
-12.0039254887638	-1.04249873170806\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-12.0254573728352	-1.23687156661154\\
-11.4325195647742	-1.32451903273349\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-12.0254573728352	-1.23687156661154\\
-11.9378706125394	-0.643308214665597\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-12.0254573728352	-1.23687156661154\\
-12.0529039608319	-1.23618679723965\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-12.0756250086215	-1.42999888124219\\
-11.4827418397782	-1.5181049821025\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-12.0756250086215	-1.42999888124219\\
-11.9875781427979	-0.836503442187391\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-12.0756250086215	-1.42999888124219\\
-12.1027782316518	-1.42930691856632\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-12.1254681139322	-1.62176496038042\\
-11.5326269937619	-1.71033702059278\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-12.1254681139322	-1.62176496038042\\
-12.0369630844275	-1.02833865119395\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-12.1254681139322	-1.62176496038042\\
-12.1520437792595	-1.62131140216568\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-12.137734512544	-1.79114987660598\\
-11.542690582921	-1.86802849964441\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-12.137734512544	-1.79114987660598\\
-12.0608722383216	-1.19610040407371\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-12.137734512544	-1.79114987660598\\
-12.1415961987158	-1.79355872670317\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-12.1696894016785	-2.01556902373211\\
-11.5746500911761	-2.09248472363195\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-12.1696894016785	-2.01556902373211\\
-12.0927865508931	-1.42052244491753\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-12.1696894016785	-2.01556902373211\\
-12.1734537738683	-2.01745161502509\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-12.2041854312591	-2.23813616568957\\
-11.6092729671408	-2.31605442285549\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-12.2041854312591	-2.23813616568957\\
-12.1262784423195	-1.6432206988297\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-12.2041854312591	-2.23813616568957\\
-12.2072936640541	-2.24021762938736\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-12.2479558704158	-2.4624123105332\\
-11.6530534119585	-2.54043919731674\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-12.2479558704158	-2.4624123105332\\
-12.169937713255	-1.86751337879238\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-12.2479558704158	-2.4624123105332\\
-12.2500130710985	-2.46507049647501\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-12.2828472832204	-2.7132357224074\\
-11.6878442142692	-2.79048828101925\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-12.2828472832204	-2.7132357224074\\
-12.2056050078073	-2.11823680245136\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-12.2828472832204	-2.7132357224074\\
-12.2850786118883	-2.71612145265496\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-12.3152608636627	-2.93677075095293\\
-11.720426440255	-3.01531547597615\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-12.3152608636627	-2.93677075095293\\
-12.2367236521297	-2.34193867886177\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-12.3152608636627	-2.93677075095293\\
-12.3172395333739	-2.93912281021226\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-12.3491511551256	-3.16124194252422\\
-11.7544245022925	-3.24060691574335\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-12.3491511551256	-3.16124194252422\\
-12.2697908026132	-2.56651744856527\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-12.3491511551256	-3.16124194252422\\
-12.3506150059072	-3.1632362622566\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-12.3817243995506	-3.38484014954751\\
-11.787149979242	-3.46533771319665\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-12.3817243995506	-3.38484014954751\\
-12.3012311306371	-2.79026746669383\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-12.3817243995506	-3.38484014954751\\
-12.3831709037217	-3.38670215135495\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-12.4134786766332	-3.61038140507445\\
-11.8188758835242	-3.69066291561234\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-12.4134786766332	-3.61038140507445\\
-12.333200758142	-3.01577780899712\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-12.4134786766332	-3.61038140507445\\
-12.4152032721441	-3.61158248694949\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-12.4702866695539	-3.82794087840283\\
-11.8775744301738	-3.91765055295698\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-12.4702866695539	-3.82794087840283\\
-12.3805359346141	-3.23469225609243\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-12.4702866695539	-3.82794087840283\\
-12.4955256645175	-3.82506922065911\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-12.7256528785423	-3.99757374988829\\
-12.1671267336948	-4.145344314194\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-12.7256528785423	-3.99757374988829\\
-12.5739169467752	-3.41711187071644\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-12.7256528785423	-3.99757374988829\\
-12.8838450165663	-3.96253281449758\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-13.1842803847293	-4.11081180247027\\
-12.7265184285392	-4.31928826846339\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-13.1842803847293	-4.11081180247027\\
-12.9561307493497	-3.55690832226017\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-13.1842803847293	-4.11081180247027\\
-13.497970893577	-4.01217865521159\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-13.430867975828	-4.1260635419049\\
-13.0439305002033	-4.3548506481843\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-13.430867975828	-4.1260635419049\\
-13.1710860211801	-3.58819980958964\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-13.430867975828	-4.1260635419049\\
-13.808747223732	-3.99056791297098\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-13.9602625281137	-4.16834567468848\\
-13.6546345795443	-4.41066006424029\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-13.9602625281137	-4.16834567468848\\
-13.6743492648515	-3.64774569439486\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-13.9602625281137	-4.16834567468848\\
-14.3901987593667	-3.99439339061492\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-14.4977081650905	-4.11567595202566\\
-14.3537987307748	-4.36377831847749\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-14.4977081650905	-4.11567595202566\\
-14.1792329027497	-3.62763515558262\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-14.4977081650905	-4.11567595202566\\
-14.9854207669288	-3.87019398370977\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-15.02620305739	-4.02601317435122\\
-15.0061321718313	-4.2629803255155\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-15.02620305739	-4.02601317435122\\
-14.697199014008	-3.56085734040751\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-15.02620305739	-4.02601317435122\\
-15.527554729364	-3.73024870823466\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-15.5539874039084	-3.82147153179906\\
-15.7560450427343	-4.01315834954169\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-15.5539874039084	-3.82147153179906\\
-15.2317208724931	-3.39700461637546\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-15.5539874039084	-3.82147153179906\\
-16.0180100254708	-3.4432070719109\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-16.1111386227115	-3.58883894922188\\
-16.4045824066987	-3.7484534684817\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-16.1111386227115	-3.58883894922188\\
-15.8033101998814	-3.17936667058\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-16.1111386227115	-3.58883894922188\\
-16.5343789890959	-3.18035925784753\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-16.4410853219338	-3.36443694159978\\
-16.8541951775719	-3.46801911388415\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-16.4410853219338	-3.36443694159978\\
-16.1683380976297	-2.9720154854638\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-16.4410853219338	-3.36443694159978\\
-16.7801269105466	-2.92253634831101\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-16.7836949801425	-3.06562274461224\\
-17.2621612757166	-3.12940253372678\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-16.7836949801425	-3.06562274461224\\
-16.5425111053165	-2.681304636166\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-16.7836949801425	-3.06562274461224\\
-17.0536956144445	-2.60929859445053\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-16.9231292842864	-2.84334791389802\\
-17.4633884476439	-2.84987492732339\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-16.9231292842864	-2.84334791389802\\
-16.7237759490597	-2.46652490584183\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-16.9231292842864	-2.84334791389802\\
-17.0915878374746	-2.37648410217641\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-17.0993821179304	-2.54371640336087\\
-17.6576008071755	-2.52641423114366\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-17.0993821179304	-2.54371640336087\\
-16.9179636595546	-2.16921524297575\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-17.0993821179304	-2.54371640336087\\
-17.2237977035218	-2.07526201315114\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-17.2019559884819	-2.30336071262024\\
-17.7740357612661	-2.2636884887622\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-17.2019559884819	-2.30336071262024\\
-17.0402958459161	-1.92853392419654\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-17.2019559884819	-2.30336071262024\\
-17.2831393111342	-1.83652991529198\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-17.3270610975494	-2.05462766218098\\
-17.8992698077336	-2.01552263606236\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-17.3270610975494	-2.05462766218098\\
-17.1660374395675	-1.67940812473025\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-17.3270610975494	-2.05462766218098\\
-17.4085998831636	-1.5880645950105\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-17.469913165151	-1.77884150270316\\
-18.0422287743943	-1.74020153358464\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-17.469913165151	-1.77884150270316\\
-17.3093858896508	-1.40347215046831\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-17.469913165151	-1.77884150270316\\
-17.5516801342584	-1.31236020383974\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-17.6332158271827	-1.53480416770624\\
-18.1993729525397	-1.5091746793873\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-17.6332158271827	-1.53480416770624\\
-17.4643310933729	-1.15939433976563\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-17.6332158271827	-1.53480416770624\\
-17.7378296699259	-1.06745997932458\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-17.8016632791569	-1.26535955967226\\
-18.3681590406771	-1.24078455981102\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-17.8016632791569	-1.26535955967226\\
-17.6341907441445	-0.889349419701596\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-17.8016632791569	-1.26535955967226\\
-17.9067132777108	-0.798441532582863\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-17.9512186537484	-1.02094272066878\\
-18.517784944737	-0.995928075756212\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-17.9512186537484	-1.02094272066878\\
-17.7837296854832	-0.644726071644315\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-17.9512186537484	-1.02094272066878\\
-18.0558613000494	-0.554214426543915\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-18.1316279638995	-0.748267892709973\\
-18.6982805735574	-0.721717229073617\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-18.1316279638995	-0.748267892709973\\
-17.9635594680678	-0.372092909636508\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-18.1316279638995	-0.748267892709973\\
-18.2348645885865	-0.281590869094981\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-18.2789984385632	-0.506470167873258\\
-18.845715043278	-0.480207663295202\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-18.2789984385632	-0.506470167873258\\
-18.1111449091942	-0.130613008156615\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-18.2789984385632	-0.506470167873258\\
-18.3822335228075	-0.0395208383491371\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-18.4427368729438	-0.233917393679197\\
-19.0099845788538	-0.208581252573382\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-18.4427368729438	-0.233917393679197\\
-18.2764198493846	0.141417606476909\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-18.4427368729438	-0.233917393679197\\
-18.5455409964715	0.233502885739318\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-18.5101660364602	0.00448669816494796\\
-19.0889696251445	0.053711711871765\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-18.5101660364602	0.00448669816494796\\
-18.3629786638991	0.380228246832456\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-18.5101660364602	0.00448669816494796\\
-18.5678052859758	0.469669658547749\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-18.613342134222	0.246687433090177\\
-19.1920526133859	0.296537247028579\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-18.613342134222	0.246687433090177\\
-18.4656892745184	0.622733526205021\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-18.613342134222	0.246687433090177\\
-18.6707251833506	0.711557664341188\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-18.7170549296419	0.488053415158535\\
-19.2954211980562	0.538983419798138\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-18.7170549296419	0.488053415158535\\
-18.5679617865507	0.863797740963078\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-18.7170549296419	0.488053415158535\\
-18.774183681105	0.953050550905735\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-18.8646208559241	0.763260502897981\\
-19.4377382969694	0.803060938529898\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-18.8646208559241	0.763260502897981\\
-18.7055193351441	1.13809031419021\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-18.8646208559241	0.763260502897981\\
-18.9435075142078	1.230077959609\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-18.9861638422458	1.00681713829393\\
-19.5587682735368	1.04716494610391\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-18.9861638422458	1.00681713829393\\
-18.8255880251618	1.38200169312498\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-18.9861638422458	1.00681713829393\\
-19.0657852729895	1.47330251236384\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-19.1003598642277	1.29079759131101\\
-19.6736430413992	1.32842107515147\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-19.1003598642277	1.29079759131101\\
-18.9428768671534	1.66707254611874\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-19.1003598642277	1.29079759131101\\
-19.1812641558607	1.75663193080107\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-19.2243078047597	1.53405882613256\\
-19.7977475091372	1.57140645032215\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-19.2243078047597	1.53405882613256\\
-19.0673162329229	1.91016499960155\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-19.2243078047597	1.53405882613256\\
-19.3050577386029	2.00005163857273\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-19.3485270743526	1.80998245562847\\
-19.9222816697268	1.8433620368004\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-19.3485270743526	1.80998245562847\\
-19.1942591175416	2.18682399035878\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-19.3485270743526	1.80998245562847\\
-19.4322352686252	2.27568221004423\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-19.4748845041683	2.0525567270872\\
-20.0487388803217	2.08592524268772\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-19.4748845041683	2.0525567270872\\
-19.3208082749376	2.42901409030669\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-19.4748845041683	2.0525567270872\\
-19.5582611828963	2.51856788129324\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-19.6142010762025	2.33025405798976\\
-20.1883305239776	2.36333131913585\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-19.6142010762025	2.33025405798976\\
-19.4611053912306	2.70749172658546\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-19.6142010762025	2.33025405798976\\
-19.6974902618176	2.79565456957904\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-19.7415401571131	2.57148276424603\\
-20.315610127145	2.60560447678664\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-19.7415401571131	2.57148276424603\\
-19.5879045285174	2.9492405519454\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-19.7415401571131	2.57148276424603\\
-19.8242430176057	3.0363857246214\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-19.8640319559315	2.81488167881824\\
-20.4382000487161	2.84867730465968\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-19.8640319559315	2.81488167881824\\
-19.7108623733614	3.19299882744942\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-19.8640319559315	2.81488167881824\\
-19.9469179028909	3.27951624230336\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-19.9931870117088	3.06055080642702\\
-20.5670667269064	3.09680754124141\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-19.9931870117088	3.06055080642702\\
-19.8379627722516	3.43755086725457\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-19.9931870117088	3.06055080642702\\
-20.0742271744037	3.52590701764228\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-19.9322449488366	3.24825359187689\\
-20.5221326474693	3.34097153958274\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-19.9322449488366	3.24825359187689\\
-19.8276329004317	3.62731476810638\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-19.9322449488366	3.24825359187689\\
-19.8992476409121	3.70401230748059\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-19.6736430604094	3.41250693413745\\
-20.2339131510315	3.58785172750932\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-19.6736430604094	3.41250693413745\\
-19.6509235161932	3.80523190737709\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-19.6736430604094	3.41250693413745\\
-19.460145407343	3.83086240360248\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-19.3206052395393	3.56778389128022\\
-19.8293635000231	3.7854890683714\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-19.3206052395393	3.56778389128022\\
-19.3465387644989	3.9753598460097\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-19.3206052395393	3.56778389128022\\
-19.0035997432579	3.95051917446437\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-18.8871223872329	3.64118211321469\\
-19.3035355054889	3.89769919874254\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-18.8871223872329	3.64118211321469\\
-18.9658351436383	4.07079717465772\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-18.8871223872329	3.64118211321469\\
-18.4623819760128	3.97228615096355\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-18.3586817733083	3.68800047469104\\
-18.676881308277	3.96533245772219\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-18.3586817733083	3.68800047469104\\
-18.4725723821172	4.13936983823516\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-18.3586817733083	3.68800047469104\\
-17.8629217656727	3.96969653224562\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-17.8814426910702	3.71750800992784\\
-18.1560950862704	4.00045039792851\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-17.8814426910702	3.71750800992784\\
-18.0061300338127	4.17801506687531\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-17.8814426910702	3.71750800992784\\
-17.3627721517385	3.97803988048124\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-17.4708296489722	3.75184400897882\\
-17.744908012501	4.0338620255472\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-17.4708296489722	3.75184400897882\\
-17.5957848982186	4.21318955109123\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-17.4708296489722	3.75184400897882\\
-16.9519199879221	4.01189425240084\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-16.9974356491304	3.79526639355952\\
-17.2712034392728	4.07794484514071\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-16.9974356491304	3.79526639355952\\
-17.1218656409513	4.25647038566397\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-16.9974356491304	3.79526639355952\\
-16.4782359050858	4.05485023488748\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-16.5253183745646	3.83752489800853\\
-16.7990020596815	4.12096794272739\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-16.5253183745646	3.83752489800853\\
-16.6496788690773	4.29818363725157\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-16.5253183745646	3.83752489800853\\
-16.0060576424604	4.09724314218771\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-16.0377772310063	3.87454123355698\\
-16.3119403253176	4.15731616399224\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-16.0377772310063	3.87454123355698\\
-16.1624172089959	4.33540396715375\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-16.0377772310063	3.87454123355698\\
-15.5188365083757	4.13462560351998\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-15.5417108723087	3.88596529573005\\
-15.7703758197186	4.17170216566503\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-15.5417108723087	3.88596529573005\\
-15.6766644899596	4.35613574382169\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-15.5417108723087	3.88596529573005\\
-15.0036589576119	4.12532734556475\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-15.2148573918872	3.85894770713557\\
-15.3720667037428	4.14582600657021\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-15.2148573918872	3.85894770713557\\
-15.3624627271701	4.34306040005325\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-15.2148573918872	3.85894770713557\\
-14.6549485624677	4.06712009211847\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-14.6967583547165	3.85597079103894\\
-14.8538043295476	4.1407202903002\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-14.6967583547165	3.85597079103894\\
-14.8451232738173	4.34119749342024\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-14.6967583547165	3.85597079103894\\
-14.1370044690046	4.06447203795759\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-14.2502366673083	3.86165613400411\\
-14.431126528973	4.14731665247483\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-14.2502366673083	3.86165613400411\\
-14.3953312558163	4.34159567604714\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-14.2502366673083	3.86165613400411\\
-13.6968593834119	4.08087315927946\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-13.7505352686533	3.88459628832427\\
-13.9560657402772	4.16924922358136\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-13.7505352686533	3.88459628832427\\
-13.8922028858942	4.35977232582317\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-13.7505352686533	3.88459628832427\\
-13.2049277985255	4.11520513428726\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-13.3089300114766	3.88878269777582\\
-13.5613145031618	4.16983220065255\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-13.3089300114766	3.88878269777582\\
-13.444228477954	4.35410654062087\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-13.3089300114766	3.88878269777582\\
-12.781676378653	4.1427214664045\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-12.7680201392284	3.93072220184327\\
-13.0204370147061	4.21190128140475\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-12.7680201392284	3.93072220184327\\
-12.9031472626172	4.39601834885078\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-12.7680201392284	3.93072220184327\\
-12.2407380690812	4.1845682591239\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-12.2797324023157	3.96767217670594\\
-12.5329944753918	4.24793029295103\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-12.2797324023157	3.96767217670594\\
-12.4152368949882	4.43317586252725\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-12.2797324023157	3.96767217670594\\
-11.7529526999668	4.22215539180179\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-11.7948824163055	4.00290541318126\\
-12.0483287205941	4.28272010223267\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-11.7948824163055	4.00290541318126\\
-11.9307712814304	4.46849179962213\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-11.7948824163055	4.00290541318126\\
-11.268290366254	4.25772506813745\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-11.3091553459604	4.03696223076391\\
-11.5629298322862	4.31608875296256\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-11.3091553459604	4.03696223076391\\
-11.4453326177254	4.50280945296557\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-11.3091553459604	4.03696223076391\\
-10.7827959053262	4.29205976146989\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-10.8206297835129	4.07207985792812\\
-11.0750624796548	4.35080099146119\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-10.8206297835129	4.07207985792812\\
-10.9571445669147	4.53782818251149\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-10.8206297835129	4.07207985792812\\
-10.2946756818588	4.32780046302249\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-10.2764027651327	4.11117111801887\\
-10.5302585525167	4.39000426337576\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-10.2764027651327	4.11117111801887\\
-10.4136238225166	4.57670337881666\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-10.2764027651327	4.11117111801887\\
-9.75035369838884	4.36716289758783\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-9.78279111196701	4.13659709641559\\
-10.0139532940139	4.41689933598081\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-9.78279111196701	4.13659709641559\\
-9.92391229822725	4.60711240654573\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-9.78279111196701	4.13659709641559\\
-9.24739513105212	4.38163994456233\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-9.28158894058889	4.15444669799676\\
-9.51310396375233	4.43425593831613\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-9.28158894058889	4.15444669799676\\
-9.42356725075159	4.62480776372324\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-9.28158894058889	4.15444669799676\\
-8.7465721618866	4.40034760665828\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-8.79219873929518	4.18043863190742\\
-9.0247485169358	4.4595959396442\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-8.79219873929518	4.18043863190742\\
-8.93452956391339	4.65076374618743\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-8.79219873929518	4.18043863190742\\
-8.25772466388759	4.42714794347602\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-8.23630054876165	4.21060336648496\\
-8.46887588742614	4.48953095712874\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-8.23630054876165	4.21060336648496\\
-8.37877863370713	4.68101755741418\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-8.23630054876165	4.21060336648496\\
-7.70187683376075	4.45740265365991\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-7.70562319074604	4.15118672788426\\
-7.79370749596003	4.42822896410559\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-7.70562319074604	4.15118672788426\\
-7.87030412069451	4.64956129343429\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-7.70562319074604	4.15118672788426\\
-7.13542906022006	4.33792288336118\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-7.72748311749146	4.08264689682744\\
-7.63992420500756	4.33798857068382\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-7.72748311749146	4.08264689682744\\
-7.89932981534322	4.61200277854939\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-7.72748311749146	4.08264689682744\\
-7.15932631758312	4.20340690708994\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-5.66952208465049e-06	-4.79238518143646e-06\\
1.63129307663729e-06	4.22825705006955e-05\\
3.98151103607045e-05	6.92050096023618e-06\\
3.13097905821803e-05	-7.89708640952539e-07\\
1.71140679811868e-05	1.89660465757976e-05\\
-5.56367289622532e-06	-2.72462207454393e-06\\
-1.48288606955387e-05	-5.71091299085249e-06\\
1.41221894682492e-05	3.38845967530571e-05\\
-6.75649529401112e-06	4.02548927417513e-05\\
-2.11125236534849e-05	1.84843912727386e-05\\
9.48963192641373e-06	3.56396149143168e-05\\
1.26126122040325e-05	3.06484193894571e-05\\
1.80122698855064e-05	5.80852954801333e-05\\
3.80925769915382e-05	6.89658241051754e-05\\
-0.0517993660001526	-0.0240278086065803\\
-0.209014949612059	-0.206299626158115\\
-0.295909993396695	-0.366317888549225\\
-0.313522333688767	-0.534418470448888\\
-0.348441097658286	-0.642408276715503\\
-0.441117211535365	-0.767289833533016\\
-0.471190400039057	-0.907501256514832\\
-0.559722315141329	-1.03865883369244\\
-0.6398546756605	-1.22997864312667\\
-0.696227146905119	-1.36900570910315\\
-0.765149732615046	-1.53505476222747\\
-0.823243466865886	-1.67219286023221\\
-0.880014290985892	-1.80877201623452\\
-0.952797863768596	-1.96981207902453\\
-1.01206990845079	-2.13441763278776\\
-1.09195947303145	-2.32638180249842\\
-1.17350477685614	-2.51722600852644\\
-1.2317145926618	-2.65427151363495\\
-1.28897498226988	-2.7907860357959\\
-1.35713393231218	-2.95413252962133\\
-1.4266838773947	-3.11770350640722\\
-1.4840266439884	-3.25511311502714\\
-1.55958939348931	-3.41668005543958\\
-1.61971660722427	-3.55548380929414\\
-1.68925628318173	-3.71857553510382\\
-1.74464706527877	-3.85648674656703\\
-1.8126480347219	-4.0223088169412\\
-1.88150678340749	-4.1868002879836\\
-1.93939414597552	-4.3253875209754\\
-1.99476019240148	-4.46244902795628\\
-2.06280906502498	-4.62673258784457\\
-2.12123592031832	-4.76280453128967\\
-2.20222327205847	-4.8951840338913\\
-2.33151328845291	-5.02198486241425\\
-2.60398538772212	-5.14267949562978\\
-2.92260223205752	-5.23899908272532\\
-3.24065770504757	-5.28323875504793\\
-3.64900622637368	-5.29151847901764\\
-3.97439279148428	-5.26215519993613\\
-4.3747997413609	-5.20331402243108\\
-4.77614887697462	-5.16865992271208\\
-5.07942970105033	-5.09266735948277\\
-5.2955746733738	-5.01864406860523\\
-5.39492515822626	-4.93091656667441\\
-5.59616616811897	-4.81218027151926\\
-5.75879698359214	-4.65337982836765\\
-5.804295815053	-4.50029651528435\\
-5.78843812043042	-4.32624395380187\\
-5.75740563192374	-4.16086131655352\\
-5.7035663430079	-4.02686963354773\\
-5.74297515178013	-3.85017152467755\\
-5.75850496152885	-3.7069662149322\\
-5.78048545902618	-3.53185647994001\\
-5.89750011780998	-3.37971956678475\\
-5.98239643523375	-3.21788488772243\\
-6.03682969815513	-3.06815518400169\\
-6.10807793335646	-2.89317701053228\\
-6.16779631953529	-2.74762393674453\\
-6.25198172008185	-2.54117512866192\\
-6.31913563976093	-2.36866126901017\\
-6.29173562731932	-2.22992317915479\\
-6.30405334008899	-2.05457777261272\\
-6.32096511406881	-1.87850175234955\\
-6.33634787383842	-1.73158429478486\\
-6.3583765028611	-1.52580878322286\\
-6.37412544004816	-1.37754481140431\\
-6.39216275117319	-1.20376241085186\\
-6.40928030090302	-1.03397732910194\\
-6.42535820214755	-0.860355163594087\\
-6.4440186421444	-0.654218460325363\\
-6.45921685949909	-0.508164645632223\\
-6.48001171695732	-0.332238702753541\\
-6.49922338124214	-0.122131936017204\\
-6.51948719885937	0.0806827469140961\\
-6.53741782206904	0.284410506074569\\
-6.55740639833649	0.517749869554157\\
-6.57926894608	0.751597066573466\\
-6.59627300854927	0.926794063088165\\
-6.61779236300832	1.16011498314725\\
-6.63923630657215	1.36358026375554\\
-6.77044593076614	1.60422511836836\\
-6.91584947111723	1.84348423564806\\
-7.1053276393434	2.04836785614929\\
-7.27588065127328	2.21820531048608\\
-7.63416218637382	2.39512429265251\\
-8.05101710500225	2.54556341357874\\
-8.47970005651047	2.68196055705713\\
-8.96262662945882	2.7758092639334\\
-9.4805523758436	2.79796509346561\\
-9.96506578227033	2.75218385609133\\
-10.4175008948129	2.62262712716393\\
-10.6886943715033	2.46013367170257\\
-10.9151214757585	2.29984121516791\\
-11.0932227028811	2.11321439933928\\
-11.2776507029389	1.91327443783436\\
-11.3722437623218	1.71764368190616\\
-11.4339634616079	1.52105123347525\\
-11.4524036351344	1.29208526568244\\
-11.4987293105807	1.0958762707189\\
-11.5380522536614	0.928067308636808\\
-11.5934192574664	0.707630640577375\\
-11.6399131013447	0.511860320481734\\
-11.6829549155416	0.316030644751338\\
-11.6907095814174	0.099642250907686\\
-11.7476947149587	-0.101001873258773\\
-11.7953942350288	-0.292957316838365\\
-11.8438085924184	-0.513525487359832\\
-11.8860234536963	-0.684902144714458\\
-11.9367965454031	-0.877987564524557\\
-11.9765842270513	-1.0428998764233\\
-12.0254573728352	-1.23687156661154\\
-12.0756250086215	-1.42999888124219\\
-12.1254681139322	-1.62176496038042\\
-12.137734512544	-1.79114987660598\\
-12.1696894016785	-2.01556902373211\\
-12.2041854312591	-2.23813616568957\\
-12.2479558704158	-2.4624123105332\\
-12.2828472832204	-2.7132357224074\\
-12.3152608636627	-2.93677075095293\\
-12.3491511551256	-3.16124194252422\\
-12.3817243995506	-3.38484014954751\\
-12.4134786766332	-3.61038140507445\\
-12.4702866695539	-3.82794087840283\\
-12.7256528785423	-3.99757374988829\\
-13.1842803847293	-4.11081180247027\\
-13.430867975828	-4.1260635419049\\
-13.9602625281137	-4.16834567468848\\
-14.4977081650905	-4.11567595202566\\
-15.02620305739	-4.02601317435122\\
-15.5539874039084	-3.82147153179906\\
-16.1111386227115	-3.58883894922188\\
-16.4410853219338	-3.36443694159978\\
-16.7836949801425	-3.06562274461224\\
-16.9231292842864	-2.84334791389802\\
-17.0993821179304	-2.54371640336087\\
-17.2019559884819	-2.30336071262024\\
-17.3270610975494	-2.05462766218098\\
-17.469913165151	-1.77884150270316\\
-17.6332158271827	-1.53480416770624\\
-17.8016632791569	-1.26535955967226\\
-17.9512186537484	-1.02094272066878\\
-18.1316279638995	-0.748267892709973\\
-18.2789984385632	-0.506470167873258\\
-18.4427368729438	-0.233917393679197\\
-18.5101660364602	0.00448669816494796\\
-18.613342134222	0.246687433090177\\
-18.7170549296419	0.488053415158535\\
-18.8646208559241	0.763260502897981\\
-18.9861638422458	1.00681713829393\\
-19.1003598642277	1.29079759131101\\
-19.2243078047597	1.53405882613256\\
-19.3485270743526	1.80998245562847\\
-19.4748845041683	2.0525567270872\\
-19.6142010762025	2.33025405798976\\
-19.7415401571131	2.57148276424603\\
-19.8640319559315	2.81488167881824\\
-19.9931870117088	3.06055080642702\\
-19.9322449488366	3.24825359187689\\
-19.6736430604094	3.41250693413745\\
-19.3206052395393	3.56778389128022\\
-18.8871223872329	3.64118211321469\\
-18.3586817733083	3.68800047469104\\
-17.8814426910702	3.71750800992784\\
-17.4708296489722	3.75184400897882\\
-16.9974356491304	3.79526639355952\\
-16.5253183745646	3.83752489800853\\
-16.0377772310063	3.87454123355698\\
-15.5417108723087	3.88596529573005\\
-15.2148573918872	3.85894770713557\\
-14.6967583547165	3.85597079103894\\
-14.2502366673083	3.86165613400411\\
-13.7505352686533	3.88459628832427\\
-13.3089300114766	3.88878269777582\\
-12.7680201392284	3.93072220184327\\
-12.2797324023157	3.96767217670594\\
-11.7948824163055	4.00290541318126\\
-11.3091553459604	4.03696223076391\\
-10.8206297835129	4.07207985792812\\
-10.2764027651327	4.11117111801887\\
-9.78279111196701	4.13659709641559\\
-9.28158894058889	4.15444669799676\\
-8.79219873929518	4.18043863190742\\
-8.23630054876165	4.21060336648496\\
-7.70562319074604	4.15118672788426\\
-7.72748311749146	4.08264689682744\\
};
\addplot [color=mycolor1, draw=none, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-5.66952208465049e-06	-4.79238518143646e-06\\
};
\addplot [color=mycolor1, draw=none, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-7.72748311749146	4.08264689682744\\
};
\end{axis}

\begin{axis}[%
width=1.604in,
height=1.923in,
at={(5.435in,0.675in)},
scale only axis,
xmin=-20.5670667269064,
xmax=0.600039813944516,
xlabel style={font=\color{white!15!black}},
xlabel={x},
y dir=reverse,
ymin=-13.1089548916906,
ymax=12.2702612655869,
ylabel style={font=\color{white!15!black}},
ylabel={y},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-5.66952208465049e-06	-4.79238518143646e-06\\
0.599994330155861	1.05938370492268e-05\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-5.66952208465049e-06	-4.79238518143646e-06\\
-2.1055923434689e-05	0.599995207353252\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-5.66952208465049e-06	-4.79238518143646e-06\\
-1.79056820041647e-05	-1.35755783149383e-05\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.63129307663729e-06	4.22825705006955e-05\\
0.600001631141869	2.95179363547059e-05\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
1.63129307663729e-06	4.22825705006955e-05\\
1.43957846797357e-05	0.600042282105506\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.63129307663729e-06	4.22825705006955e-05\\
-2.67186003368644e-06	2.24065080445182e-05\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.98151103607045e-05	6.92050096023618e-06\\
0.600039813944517	4.23614393804671e-05\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
3.98151103607045e-05	6.92050096023618e-06\\
4.3736885964435e-06	0.600006918963893\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.98151103607045e-05	6.92050096023618e-06\\
2.78602586369592e-05	-1.73368689795326e-05\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.13097905821803e-05	-7.89708640952539e-07\\
0.600031306166256	6.48230778759832e-05\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
3.13097905821803e-05	-7.89708640952539e-07\\
-3.4303405578193e-05	0.599999205562949\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.13097905821803e-05	-7.89708640952539e-07\\
2.46690135438736e-05	-3.7790441711191e-05\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.71140679811868e-05	1.89660465757976e-05\\
0.60001711130482	-3.83137853691068e-05\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
1.71140679811868e-05	1.89660465757976e-05\\
7.43940855000736e-05	0.600018963015572\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.71140679811868e-05	1.89660465757976e-05\\
1.12155030084196e-05	3.78399671704785e-05\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-5.56367289622532e-06	-2.72462207454393e-06\\
0.599994435724457	-9.26225928868523e-06\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-5.56367289622532e-06	-2.72462207454393e-06\\
9.73743815663113e-07	0.599997275320873\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-5.56367289622532e-06	-2.72462207454393e-06\\
-3.1648883679574e-05	-7.79637656096155e-06\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-1.48288606955387e-05	-5.71091299085249e-06\\
0.599985170416582	-1.39123685896763e-05\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-1.48288606955387e-05	-5.71091299085249e-06\\
-6.62752136028471e-06	0.599994289025888\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-1.48288606955387e-05	-5.71091299085249e-06\\
-4.31132164409858e-05	-8.17703654022989e-06\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.41221894682492e-05	3.38845967530571e-05\\
0.600014120113168	8.01462945174067e-05\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
1.41221894682492e-05	3.38845967530571e-05\\
-3.21408534724178e-05	0.600033881268223\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.41221894682492e-05	3.38845967530571e-05\\
-4.62057856988129e-06	-9.17456366849516e-06\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-6.75649529401112e-06	4.02548927417513e-05\\
0.599993243005315	3.66073080152633e-05\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-6.75649529401112e-06	4.02548927417513e-05\\
-3.11000910918118e-06	0.600040254263812\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-6.75649529401112e-06	4.02548927417513e-05\\
-3.09633683416376e-05	1.30260364854353e-05\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-2.11125236534849e-05	1.84843912727386e-05\\
0.599978883933684	8.22036463504623e-05\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-2.11125236534849e-05	1.84843912727386e-05\\
-8.48328043294606e-05	0.600018479355521\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-2.11125236534849e-05	1.84843912727386e-05\\
-3.4929928505745e-05	-2.60437827319162e-05\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
9.48963192641373e-06	3.56396149143168e-05\\
0.60000948772651	7.90128260933776e-05\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
9.48963192641373e-06	3.56396149143168e-05\\
-3.38852188909998e-05	0.600035636056688\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
9.48963192641373e-06	3.56396149143168e-05\\
-1.0637998648401e-05	-1.32340622178544e-05\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.26126122040325e-05	3.06484193894571e-05\\
0.600012607578842	0.000105955967110817\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
1.26126122040325e-05	3.06484193894571e-05\\
-6.26964163805089e-05	0.600030641908911\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.26126122040325e-05	3.06484193894571e-05\\
-6.58592712546935e-06	-1.56262813097434e-05\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.80122698855064e-05	5.80852954801333e-05\\
0.600018009568867	3.02358966703261e-06\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
1.80122698855064e-05	5.80852954801333e-05\\
7.30740183888294e-05	0.600058082766375\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.80122698855064e-05	5.80852954801333e-05\\
3.54072191310658e-06	5.98559145649408e-05\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.80925769915382e-05	6.89658241051754e-05\\
0.600038088299937	6.38273602913072e-06\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
3.80925769915382e-05	6.89658241051754e-05\\
0.000100675341621572	0.600068962534439\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.80925769915382e-05	6.89658241051754e-05\\
3.22334595407679e-06	6.34020130929776e-05\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-0.0517993660001526	-0.0240278086065803\\
0.546056104250813	-0.0457070546500766\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-0.0517993660001526	-0.0240278086065803\\
-0.0300187448094947	0.575576526907973\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.0517993660001526	-0.0240278086065803\\
-0.0975644316239007	-0.0218711623360555\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-0.209014949612059	-0.206299626158115\\
0.377594769559578	-0.259357282768718\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-0.209014949612059	-0.206299626158115\\
-0.154907584266261	0.391255642572812\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.209014949612059	-0.206299626158115\\
-0.322863227546819	-0.195688976465444\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-0.295909993396695	-0.366317888549225\\
0.290606507851779	-0.421116673321807\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-0.295909993396695	-0.366317888549225\\
-0.240073874625797	0.231078392289195\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.295909993396695	-0.366317888549225\\
-0.409403260174294	-0.355604493761792\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-0.313522333688767	-0.534418470448888\\
0.281452919898986	-0.567104553707708\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-0.313522333688767	-0.534418470448888\\
-0.280229774405351	0.0646484349839801\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.313522333688767	-0.534418470448888\\
-0.383494135970468	-0.527314754781419\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-0.348441097658286	-0.642408276715503\\
0.246566015382247	-0.674576677310069\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-0.348441097658286	-0.642408276715503\\
-0.315700194726989	-0.0433096421001227\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.348441097658286	-0.642408276715503\\
-0.418402291947792	-0.63562447209166\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-0.441117211535365	-0.767289833533016\\
0.156632184015837	-0.796939742776036\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-0.441117211535365	-0.767289833533016\\
-0.411490424161104	-0.16802332358686\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.441117211535365	-0.767289833533016\\
-0.483754209413415	-0.766559806934611\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-0.471190400039057	-0.907501256514832\\
0.126554099607319	-0.937339609050755\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-0.471190400039057	-0.907501256514832\\
-0.441366454136811	-0.308244268550078\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.471190400039057	-0.907501256514832\\
-0.5137585265344	-0.90664388066227\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-0.559722315141329	-1.03865883369244\\
0.031584767269334	-1.0897080947732\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-0.559722315141329	-1.03865883369244\\
-0.508499100580535	-0.440854996500646\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.559722315141329	-1.03865883369244\\
-0.647654769792888	-1.03370452426731\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-0.6398546756605	-1.22997864312667\\
-0.0484915478004924	-1.28049499273191\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-0.6398546756605	-1.22997864312667\\
-0.589212182908045	-0.632126610777779\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.6398546756605	-1.22997864312667\\
-0.727746591872662	-1.22539106872824\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-0.696227146905119	-1.36900570910315\\
-0.104840201346494	-1.418878554373\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-0.696227146905119	-1.36900570910315\\
-0.646182034536933	-0.77110180224153\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.696227146905119	-1.36900570910315\\
-0.784300794217444	-1.36414592882981\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-0.765149732615046	-1.53505476222747\\
-0.173804742314147	-1.58472468961836\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-0.765149732615046	-1.53505476222747\\
-0.71526988038165	-0.937136056282975\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.765149732615046	-1.53505476222747\\
-0.853598038348983	-1.52994404851585\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-0.823243466865886	-1.67219286023221\\
-0.231851270146029	-1.72223094445127\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-0.823243466865886	-1.67219286023221\\
-0.772976548287041	-1.07430608409992\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.823243466865886	-1.67219286023221\\
-0.911155391855902	-1.66693995114963\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-0.880014290985892	-1.80877201623452\\
-0.288596197633531	-1.85858265666193\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-0.880014290985892	-1.80877201623452\\
-0.830009015876493	-1.21086409924914\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.880014290985892	-1.80877201623452\\
-0.967901214454009	-1.80376972611722\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-0.952797863768596	-1.96981207902453\\
-0.361255892897743	-2.01909447800761\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-0.952797863768596	-1.96981207902453\\
-0.903375504065131	-1.37185696603054\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.952797863768596	-1.96981207902453\\
-1.04017936672871	-1.96523736648605\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-1.01206990845079	-2.13441763278776\\
-0.420695957743199	-2.18176098221859\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-1.01206990845079	-2.13441763278776\\
-0.964488373337837	-1.53631057011175\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-1.01206990845079	-2.13441763278776\\
-1.10158442090991	-2.12926507597086\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-1.09195947303145	-2.32638180249842\\
-0.500584228418515	-2.37416950293809\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-1.09195947303145	-2.32638180249842\\
-1.04387248122772	-1.72831400653192\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-1.09195947303145	-2.32638180249842\\
-1.18119489917072	-2.32079189065177\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-1.17350477685614	-2.51722600852644\\
-0.582101157274071	-2.5653642183424\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-1.17350477685614	-2.51722600852644\\
-1.12505769442812	-1.91918711294104\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-1.17350477685614	-2.51722600852644\\
-1.26235655764551	-2.51155219828041\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-1.2317145926618	-2.65427151363495\\
-0.640329571118356	-2.70283989764266\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-1.2317145926618	-2.65427151363495\\
-1.18277263656699	-2.05627200566871\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-1.2317145926618	-2.65427151363495\\
-1.32041882721505	-2.64813143651673\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-1.28897498226988	-2.7907860357959\\
-0.697547851839854	-2.83910317926836\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-1.28897498226988	-2.7907860357959\\
-1.24030739344664	-2.19276438753417\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-1.28897498226988	-2.7907860357959\\
-1.37754933064137	-2.78482265948872\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-1.35713393231218	-2.95413252962133\\
-0.765761646388592	-3.00278455497228\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-1.35713393231218	-2.95413252962133\\
-1.30820430606629	-2.35613359398914\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-1.35713393231218	-2.95413252962133\\
-1.4459298281461	-2.94863221944672\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-1.4266838773947	-3.11770350640722\\
-0.83532626588592	-3.16678514105232\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-1.4266838773947	-3.11770350640722\\
-1.37742437017362	-2.51973410780685\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-1.4266838773947	-3.11770350640722\\
-1.51539507318739	-3.11284640047132\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-1.4840266439884	-3.25511311502714\\
-0.892685575421733	-3.3043549607134\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-1.4840266439884	-3.25511311502714\\
-1.43462202685726	-2.65715617038963\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-1.4840266439884	-3.25511311502714\\
-1.57276741495954	-3.25034520215256\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-1.55958939348931	-3.41668005543958\\
-0.96811541683299	-3.46709620842627\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-1.55958939348931	-3.41668005543958\\
-1.5091030293443	-2.81881653492199\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-1.55958939348931	-3.41668005543958\\
-1.64682276997889	-3.41250604629568\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-1.61971660722427	-3.55548380929414\\
-1.02816954514951	-3.60624193114648\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-1.61971660722427	-3.55548380929414\\
-1.56884070814475	-2.95765160208769\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-1.61971660722427	-3.55548380929414\\
-1.70622508220542	-3.55098213264083\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-1.68925628318173	-3.71857553510382\\
-1.09770676355971	-3.76965000950235\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-1.68925628318173	-3.71857553510382\\
-1.63810962739224	-3.12076809049578\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-1.68925628318173	-3.71857553510382\\
-1.77558811645607	-3.71437348368653\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-1.74464706527877	-3.85648674656703\\
-1.15319267853542	-3.90796188829041\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-1.74464706527877	-3.85648674656703\\
-1.69309629453115	-3.25871415437566\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-1.74464706527877	-3.85648674656703\\
-1.8313893642878	-3.85221617173826\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-1.8126480347219	-4.0223088169412\\
-1.22116368508425	-4.07374441403833\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-1.8126480347219	-4.0223088169412\\
-1.76110148076105	-3.42453454062247\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-1.8126480347219	-4.0223088169412\\
-1.89918829649921	-4.01780393926411\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-1.88150678340749	-4.1868002879836\\
-1.29005130835897	-4.23839237243369\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-1.88150678340749	-4.1868002879836\\
-1.82981760487869	-3.58903889529118\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-1.88150678340749	-4.1868002879836\\
-1.96815924937436	-4.18237601080863\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-1.93939414597552	-4.3253875209754\\
-1.34787674354602	-4.37701027547018\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-1.93939414597552	-4.3253875209754\\
-1.88762591633785	-3.72763124490416\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-1.93939414597552	-4.3253875209754\\
-2.02557542598012	-4.32064140300193\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-1.99476019240148	-4.46244902795628\\
-1.40326121955941	-4.51356569783773\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-1.99476019240148	-4.46244902795628\\
-1.94350114837233	-3.86464890949225\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-1.99476019240148	-4.46244902795628\\
-2.08137125134886	-4.45774749367247\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-2.06280906502498	-4.62673258784457\\
-1.47131088068421	-4.67768889027057\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-2.06280906502498	-4.62673258784457\\
-2.01174945059353	-4.02891665827221\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-2.06280906502498	-4.62673258784457\\
-2.14954322032546	-4.62230883461933\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-2.12123592031832	-4.76280453128967\\
-1.52973863611206	-4.81427281998211\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-2.12123592031832	-4.76280453128967\\
-2.06966418896507	-4.16503266925075\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-2.12123592031832	-4.76280453128967\\
-2.20767271399928	-4.75835299070266\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-2.20222327205847	-4.8951840338913\\
-1.61555225571961	-4.9571523540682\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-2.20222327205847	-4.8951840338913\\
-2.13996100747132	-4.29843755574535\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-2.20222327205847	-4.8951840338913\\
-2.3114959996551	-4.88786500971784\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-2.33151328845291	-5.02198486241425\\
-1.75756445705888	-5.10367177568548\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-2.33151328845291	-5.02198486241425\\
-2.24892486688906	-4.42774184361037\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-2.33151328845291	-5.02198486241425\\
-2.48566221503048	-5.00775521719491\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-2.60398538772212	-5.14267949562978\\
-2.07949468207681	-5.2722987574993\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-2.60398538772212	-5.14267949562978\\
-2.4708909112813	-4.5580747572081\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-2.60398538772212	-5.14267949562978\\
-2.86320606597258	-5.10478296851555\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-2.92260223205752	-5.23899908272532\\
-2.47068396644315	-5.40914204024834\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-2.92260223205752	-5.23899908272532\\
-2.74411932427291	-4.66803429953134\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-2.92260223205752	-5.23899908272532\\
-3.2746160568327	-5.16793157708759\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-3.24065770504757	-5.28323875504793\\
-2.88181251377425	-5.48559425966485\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-3.24065770504757	-5.28323875504793\\
-3.02404131571163	-4.7292793472028\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-3.24065770504757	-5.28323875504793\\
-3.66996816214252	-5.17287017160543\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-3.64900622637368	-5.29151847901764\\
-3.42221252614904	-5.51971118351782\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-3.64900622637368	-5.29151847901764\\
-3.39826570884451	-4.76132933831227\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-3.64900622637368	-5.29151847901764\\
-4.14468133207057	-5.12772725614232\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-3.97439279148428	-5.26215519993613\\
-3.84356654959896	-5.49667354001808\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-3.97439279148428	-5.26215519993613\\
-3.70946886817905	-4.74815677582714\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-3.97439279148428	-5.26215519993613\\
-4.4965994644546	-5.0601483481249\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-4.3747997413609	-5.20331402243108\\
-4.39595456057787	-5.43728238233537\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-4.3747997413609	-5.20331402243108\\
-4.09995588939452	-4.71610613213625\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-4.3747997413609	-5.20331402243108\\
-4.90772875226215	-4.94276215005601\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-4.77614887697462	-5.16865992271208\\
-4.82253431600264	-5.40060845870528\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-4.77614887697462	-5.16865992271208\\
-4.50129632563128	-4.68569650736301\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-4.77614887697462	-5.16865992271208\\
-5.3074721929191	-4.89857435092977\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-5.07942970105033	-5.09266735948277\\
-5.22563044034342	-5.31303361063774\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-5.07942970105033	-5.09266735948277\\
-4.81026709081455	-4.6259376096911\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-5.07942970105033	-5.09266735948277\\
-5.5953529832166	-4.78672282854406\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-5.2955746733738	-5.01864406860523\\
-5.53715372235071	-5.22098583334844\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-5.2955746733738	-5.01864406860523\\
-5.03746392435204	-4.56811225922722\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-5.2955746733738	-5.01864406860523\\
-5.78036164136576	-4.67794053328577\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-5.39492515822626	-4.93091656667441\\
-5.74636720127945	-5.1024003250483\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-5.39492515822626	-4.93091656667441\\
-5.16097801660864	-4.49831688793821\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-5.39492515822626	-4.93091656667441\\
-5.82125510709632	-4.55216752235707\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-5.59616616811897	-4.81218027151926\\
-6.00625083589961	-4.9612478678715\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-5.59616616811897	-4.81218027151926\\
-5.38057608070281	-4.38978403002054\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-5.59616616811897	-4.81218027151926\\
-5.97741605921289	-4.41298073884729\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-5.75879698359214	-4.65337982836765\\
-6.25162170350623	-4.75894701235533\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-5.75879698359214	-4.65337982836765\\
-5.58054755203918	-4.24534251770487\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-5.75879698359214	-4.65337982836765\\
-6.05094580798246	-4.22634221553713\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-5.804295815053	-4.50029651528435\\
-6.35763847386918	-4.55976302243472\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-5.804295815053	-4.50029651528435\\
-5.67271711461826	-4.10312507004386\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-5.804295815053	-4.50029651528435\\
-5.99534279232863	-4.05451789577359\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-5.78843812043042	-4.32624395380187\\
-6.37758995638371	-4.33390037049082\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-5.78843812043042	-4.32624395380187\\
-5.70758144814526	-3.9341072285743\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-5.78843812043042	-4.32624395380187\\
-5.86820222726951	-3.87218430132074\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-5.75740563192374	-4.16086131655352\\
-6.35531175002906	-4.13656325659388\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-5.75740563192374	-4.16086131655352\\
-5.70836470209264	-3.77036319786552\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-5.75740563192374	-4.16086131655352\\
-5.76756738047073	-3.70597581053763\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-5.7035663430079	-4.02686963354773\\
-6.30178571585085	-3.98071879004722\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-5.7035663430079	-4.02686963354773\\
-5.67489575349038	-3.63633370572456\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-5.7035663430079	-4.02686963354773\\
-5.66735061089997	-3.57371205750659\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-5.74297515178013	-3.85017152467755\\
-6.34084634269952	-3.82562396307233\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-5.74297515178013	-3.85017152467755\\
-5.69347041487164	-3.46177603677432\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-5.74297515178013	-3.85017152467755\\
-5.75294109841144	-3.39350275828811\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-5.75850496152885	-3.7069662149322\\
-6.35640625744521	-3.68248485155005\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-5.75850496152885	-3.7069662149322\\
-5.70931807072867	-3.3189658476161\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-5.75850496152885	-3.7069662149322\\
-5.76823584612096	-3.24995814300182\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-5.78048545902618	-3.53185647994001\\
-6.37835200289379	-3.50616573413533\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-5.78048545902618	-3.53185647994001\\
-5.73068575768689	-3.14368156253425\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-5.78048545902618	-3.53185647994001\\
-5.78917944949737	-3.07506307031478\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-5.89750011780998	-3.37971956678475\\
-6.4870211149448	-3.3871444187453\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-5.89750011780998	-3.37971956678475\\
-5.81707048922706	-2.99274472874007\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-5.89750011780998	-3.37971956678475\\
-5.97493440468073	-2.92124890655266\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-5.98239643523375	-3.21788488772243\\
-6.57185735127381	-3.2257762574769\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-5.98239643523375	-3.21788488772243\\
-5.90201232972542	-2.83109424291746\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-5.98239643523375	-3.21788488772243\\
-6.06033374364789	-2.75926661140241\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-6.03682969815513	-3.06815518400169\\
-6.62636608352075	-3.07821686397838\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-6.03682969815513	-3.06815518400169\\
-5.95830249819858	-2.68111596797412\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-6.03682969815513	-3.06815518400169\\
-6.11607822619836	-2.60978916447929\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-6.10807793335646	-2.89317701053228\\
-6.69760016211	-2.90282244035575\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-6.10807793335646	-2.89317701053228\\
-6.02923591571647	-2.50593682767733\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-6.10807793335646	-2.89317701053228\\
-6.18711892310172	-2.43497180926763\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-6.16779631953529	-2.74762393674453\\
-6.7573709448364	-2.75678198517254\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-6.16779631953529	-2.74762393674453\\
-6.08882860966802	-2.36037267379906\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-6.16779631953529	-2.74762393674453\\
-6.24631932253046	-2.28941809926956\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-6.25198172008185	-2.54117512866192\\
-6.84160260074154	-2.54922391501381\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-6.25198172008185	-2.54117512866192\\
-6.17243724668934	-2.15390010112556\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-6.25198172008185	-2.54117512866192\\
-6.32956969494138	-2.08296854852041\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-6.31913563976093	-2.36866126901017\\
-6.90887126462729	-2.37703260608115\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-6.31913563976093	-2.36866126901017\\
-6.24029837673382	-1.98129350490778\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-6.31913563976093	-2.36866126901017\\
-6.39657321928068	-1.91053886609806\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-6.29173562731932	-2.22992317915479\\
-6.88983144581172	-2.20575097553703\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-6.29173562731932	-2.22992317915479\\
-6.24465602853496	-1.84429275714029\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-6.29173562731932	-2.22992317915479\\
-6.29979188452779	-1.77089716443538\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-6.30405334008899	-2.05457777261272\\
-6.90222903685153	-2.03187443796361\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-6.30405334008899	-2.05457777261272\\
-6.25815300787129	-1.66968813700766\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-6.30405334008899	-2.05457777261272\\
-6.31294127038514	-1.59485554452318\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-6.32096511406881	-1.87850175234955\\
-6.91916431088158	-1.85618793651802\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-6.32096511406881	-1.87850175234955\\
-6.27540927756015	-1.49385526415451\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-6.32096511406881	-1.87850175234955\\
-6.33004182561874	-1.41855700268688\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-6.33634787383842	-1.73158429478486\\
-6.93453883111135	-1.70897477090675\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-6.33634787383842	-1.73158429478486\\
-6.29063434631251	-1.34694901572535\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-6.33634787383842	-1.73158429478486\\
-6.34517125403163	-1.27164461229071\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-6.3583765028611	-1.52580878322286\\
-6.95654134176423	-1.50268301740928\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-6.3583765028611	-1.52580878322286\\
-6.31226258428933	-1.14103321701548\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-6.3583765028611	-1.52580878322286\\
-6.36688132584319	-1.06601212968422\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-6.37412544004816	-1.37754481140431\\
-6.97229634630118	-1.35397904188446\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-6.37412544004816	-1.37754481140431\\
-6.32799685391369	-0.992440589752602\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-6.37412544004816	-1.37754481140431\\
-6.38210794928251	-0.918045743970035\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-6.39216275117319	-1.20376241085186\\
-6.99039109620978	-1.18053700658981\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-6.39216275117319	-1.20376241085186\\
-6.3467510105794	-0.818973722164992\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-6.39216275117319	-1.20376241085186\\
-6.39994870076343	-0.743981761350915\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-6.40928030090302	-1.03397732910194\\
-7.00751074533563	-1.00980185609493\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-6.40928030090302	-1.03397732910194\\
-6.36372335932578	-0.64892933861028\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-6.40928030090302	-1.03397732910194\\
-6.4159810790735	-0.574462811895764\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-6.42535820214755	-0.860355163594087\\
-7.02360996976991	-0.836409990847897\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-6.42535820214755	-0.860355163594087\\
-6.38008637438654	-0.475587475180751\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-6.42535820214755	-0.860355163594087\\
-6.43208755188653	-0.400593861769746\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-6.4440186421444	-0.654218460325363\\
-7.04233190744441	-0.631083325943737\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-6.4440186421444	-0.654218460325363\\
-6.3996108681326	-0.269846436597183\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-6.4440186421444	-0.654218460325363\\
-6.45103192763383	-0.194084878707756\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-6.45921685949909	-0.508164645632223\\
-7.05748030388046	-0.48413529401054\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-6.45921685949909	-0.508164645632223\\
-6.4140698534457	-0.123288098811062\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-6.45921685949909	-0.508164645632223\\
-6.46574364748098	-0.0484988605582629\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-6.48001171695732	-0.332238702753541\\
-7.07823550759062	-0.307286693488623\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-6.48001171695732	-0.332238702753541\\
-6.43425732104846	0.0532230174534311\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-6.48001171695732	-0.332238702753541\\
-6.48591354509257	0.126887270688091\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-6.49922338124214	-0.122131936017204\\
-7.09735714229067	-0.095852820547153\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-6.49922338124214	-0.122131936017204\\
-6.45223026605603	0.263685122118026\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-6.49922338124214	-0.122131936017204\\
-6.50448180486952	0.336621380855807\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-6.51948719885937	0.0806827469140961\\
-7.11758134784456	0.107345139756665\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-6.51948719885937	0.0806827469140961\\
-6.47198762536953	0.466731493992892\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-6.51948719885937	0.0806827469140961\\
-6.52470059199303	0.539218985053243\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-6.53741782206904	0.284410506074569\\
-7.13552015698491	0.311052611151218\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-6.53741782206904	0.284410506074569\\
-6.49001678428983	0.670587971901933\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-6.53741782206904	0.284410506074569\\
-6.54258875869975	0.742839522525578\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-6.55740639833649	0.517749869554157\\
-7.15549691692609	0.544424522151206\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-6.55740639833649	0.517749869554157\\
-6.50986666407803	0.904082198218017\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-6.55740639833649	0.517749869554157\\
-6.56266997505431	0.976046492646653\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-6.57926894608	0.751597066573466\\
-7.17738289642681	0.778151166415457\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-6.57926894608	0.751597066573466\\
-6.53201613506104	1.13798658837457\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-6.57926894608	0.751597066573466\\
-6.58445298421099	1.20985247267785\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-6.59627300854927	0.926794063088165\\
-7.19432365418778	0.954021719186942\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-6.59627300854927	0.926794063088165\\
-6.54820443114717	1.31306738735518\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-6.59627300854927	0.926794063088165\\
-6.60125669372215	1.38510790065264\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-6.61779236300832	1.16011498314725\\
-7.21580415418692	1.18761097231775\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-6.61779236300832	1.16011498314725\\
-6.56925260942369	1.54678062660122\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-6.61779236300832	1.16011498314725\\
-6.62287074201186	1.61808184958179\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-6.63923630657215	1.36358026375554\\
-7.23729765303063	1.39142961355391\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-6.63923630657215	1.36358026375554\\
-6.59122376953926	1.75029013395868\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-6.63923630657215	1.36358026375554\\
-6.64341029266963	1.82148843140848\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-6.77044593076614	1.60422511836836\\
-7.36064297681812	1.59910092003941\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-6.77044593076614	1.60422511836836\\
-6.69097334708013	1.98952062680713\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-6.77044593076614	1.60422511836836\\
-6.84360025581795	2.06413936447125\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-6.91584947111723	1.84348423564806\\
-7.49515756138803	1.81657509775046\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-6.91584947111723	1.84348423564806\\
-6.81456466094034	2.22874219332271\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-6.91584947111723	1.84348423564806\\
-7.03477601892817	2.30267069488435\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-7.1053276393434	2.04836785614929\\
-7.67000640764446	1.99978988721612\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-7.1053276393434	2.04836785614929\\
-6.98421825872815	2.43489739409596\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-7.1053276393434	2.04836785614929\\
-7.26802492437601	2.5046956957877\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-7.27588065127328	2.21820531048608\\
-7.83156529766929	2.15782318914095\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-7.27588065127328	2.21820531048608\\
-7.14533830193065	2.6050268436692\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-7.27588065127328	2.21820531048608\\
-7.46074078431405	2.67287343218335\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-7.63416218637382	2.39512429265251\\
-8.11615993337561	2.27346927424247\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-7.63416218637382	2.39512429265251\\
-7.4463054527526	2.78874568295746\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-7.63416218637382	2.39512429265251\\
-7.93811616236092	2.83131491335641\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-8.05101710500225	2.54556341357874\\
-8.44803944713167	2.37786924794889\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-8.05101710500225	2.54556341357874\\
-7.82221840660172	2.94965816673554\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-8.05101710500225	2.54556341357874\\
-8.43834695856416	2.95615578721085\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-8.47970005651047	2.68196055705713\\
-8.81715849251446	2.48963165449849\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-8.47970005651047	2.68196055705713\\
-8.23091917557189	3.09486611275141\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-8.47970005651047	2.68196055705713\\
-8.90892013671312	3.0724968489909\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-8.96262662945882	2.7758092639334\\
-9.18881337783171	2.54904123632098\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-8.96262662945882	2.7758092639334\\
-8.68704624223504	3.20572225806556\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-8.96262662945882	2.7758092639334\\
-9.44521859482718	3.12759197972412\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-9.4805523758436	2.79796509346561\\
-9.53462276781772	2.53890911264159\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-9.4805523758436	2.79796509346561\\
-9.18416767686532	3.25583007629948\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-9.4805523758436	2.79796509346561\\
-9.99942856813162	3.08649525877565\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-9.96506578227033	2.75218385609133\\
-9.84287863007574	2.48258776289698\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-9.96506578227033	2.75218385609133\\
-9.66931554266817	3.24100475594467\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-9.96506578227033	2.75218385609133\\
-10.472610948353	2.97212037966329\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-10.4175008948129	2.62262712716393\\
-10.10869338126	2.36878949644955\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-10.4175008948129	2.62262712716393\\
-10.1477524556194	3.14689678307237\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-10.4175008948129	2.62262712716393\\
-10.8555347966127	2.76652912550641\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-10.6886943715033	2.46013367170257\\
-10.2446067641495	2.24078079052955\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-10.6886943715033	2.46013367170257\\
-10.4619731643885	3.0123576068992\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-10.6886943715033	2.46013367170257\\
-11.0224363245735	2.54339854374982\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-10.9151214757585	2.29984121516791\\
-10.424865749994	2.10236693500144\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-10.9151214757585	2.29984121516791\\
-10.7129696059158	2.86314380410008\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-10.9151214757585	2.29984121516791\\
-11.1958062542454	2.36062033966839\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-11.0932227028811	2.11321439933928\\
-10.5641493206925	1.94114038998918\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-11.0932227028811	2.11321439933928\\
-10.9189145473749	2.68661944106485\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-11.0932227028811	2.11321439933928\\
-11.3161532373162	2.15317930181485\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-11.2776507029389	1.91327443783436\\
-10.7274618124822	1.75861790238968\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-11.2776507029389	1.91327443783436\\
-11.1220609151412	2.49234568256515\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-11.2776507029389	1.91327443783436\\
-11.459540787196	1.94080350556615\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-11.3722437623218	1.71764368190616\\
-10.7972267167749	1.59169414880036\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-11.3722437623218	1.71764368190616\\
-11.2461913960895	2.30413195177345\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-11.3722437623218	1.71764368190616\\
-11.4882877121761	1.73061381754565\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-11.4339634616079	1.52105123347525\\
-10.8478355486807	1.41471117197362\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-11.4339634616079	1.52105123347525\\
-11.327819618087	2.11153287176849\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-11.4339634616079	1.52105123347525\\
-11.5059881391166	1.5258705859588\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-11.4524036351344	1.29208526568244\\
-10.8590809811782	1.20660527410292\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-11.4524036351344	1.29208526568244\\
-11.3671157552436	1.88595959377291\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-11.4524036351344	1.29208526568244\\
-11.478751421496	1.2895448966817\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-11.4987293105807	1.0958762707189\\
-10.9054432553229	1.01027921851895\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-11.4987293105807	1.0958762707189\\
-11.4133217571952	1.68973442798182\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-11.4987293105807	1.0958762707189\\
-11.5255100212016	1.09350272759423\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-11.5380522536614	0.928067308636808\\
-10.9446943136994	0.843001276448886\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-11.5380522536614	0.928067308636808\\
-11.4531929323386	1.52200017270734\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-11.5380522536614	0.928067308636808\\
-11.5649827320957	0.925324473465061\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-11.5934192574664	0.707630640577375\\
-11.0002794819954	0.62049907162789\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-11.5934192574664	0.707630640577375\\
-11.5064615457228	1.30126546289639\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-11.5934192574664	0.707630640577375\\
-11.6183905033824	0.705224934303984\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-11.6399131013447	0.511860320481734\\
-11.0467578517772	0.424841528885809\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-11.6399131013447	0.511860320481734\\
-11.5530486300473	1.10551339841512\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-11.6399131013447	0.511860320481734\\
-11.6648412688825	0.509923062265423\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-11.6829549155416	0.316030644751338\\
-11.0897216101981	0.229853527666974\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-11.6829549155416	0.316030644751338\\
-11.5969112714681	0.909808334815152\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-11.6829549155416	0.316030644751338\\
-11.7088535013289	0.314781936014687\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-11.6907095814174	0.099642250907686\\
-11.0976079215454	0.0130564139853314\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-11.6907095814174	0.099642250907686\\
-11.604173279686	0.693361135830498\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-11.6907095814174	0.099642250907686\\
-11.7179472307238	0.10052459464383\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-11.7476947149587	-0.101001873258773\\
-11.1545038187081	-0.186910545250328\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-11.7476947149587	-0.101001873258773\\
-11.6617986006414	0.492813620248373\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-11.7476947149587	-0.101001873258773\\
-11.7750153692435	-0.0993107944574072\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-11.7953942350288	-0.292957316838365\\
-11.2022049173753	-0.378896035270289\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-11.7953942350288	-0.292957316838365\\
-11.7095054548691	0.300855593310304\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-11.7953942350288	-0.292957316838365\\
-11.8227721616196	-0.292083008513106\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-11.8438085924184	-0.513525487359832\\
-11.2505179245466	-0.598556962068426\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-11.8438085924184	-0.513525487359832\\
-11.7588132407647	0.0804174135463054\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-11.8438085924184	-0.513525487359832\\
-11.8717723835326	-0.512309439629043\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-11.8860234536963	-0.684902144714458\\
-11.2929369866951	-0.771142906243239\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-11.8860234536963	-0.684902144714458\\
-11.7997965850272	-0.0911350172552317\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-11.8860234536963	-0.684902144714458\\
-11.9145430921852	-0.683133133760638\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-11.9367965454031	-0.877987564524557\\
-11.3439283711494	-0.96615115568656\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-11.9367965454031	-0.877987564524557\\
-11.848704373858	-0.284500426912854\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-11.9367965454031	-0.877987564524557\\
-11.9641296255351	-0.877541825939131\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-11.9765842270513	-1.0428998764233\\
-11.3836468446977	-1.13059544840539\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-11.9765842270513	-1.0428998764233\\
-11.8889616499627	-0.449343370488395\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-11.9765842270513	-1.0428998764233\\
-12.0039254887638	-1.04249873170806\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-12.0254573728352	-1.23687156661154\\
-11.4325195647742	-1.32451903273349\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-12.0254573728352	-1.23687156661154\\
-11.9378706125394	-0.643308214665597\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-12.0254573728352	-1.23687156661154\\
-12.0529039608319	-1.23618679723965\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-12.0756250086215	-1.42999888124219\\
-11.4827418397782	-1.5181049821025\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-12.0756250086215	-1.42999888124219\\
-11.9875781427979	-0.836503442187391\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-12.0756250086215	-1.42999888124219\\
-12.1027782316518	-1.42930691856632\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-12.1254681139322	-1.62176496038042\\
-11.5326269937619	-1.71033702059278\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-12.1254681139322	-1.62176496038042\\
-12.0369630844275	-1.02833865119395\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-12.1254681139322	-1.62176496038042\\
-12.1520437792595	-1.62131140216568\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-12.137734512544	-1.79114987660598\\
-11.542690582921	-1.86802849964441\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-12.137734512544	-1.79114987660598\\
-12.0608722383216	-1.19610040407371\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-12.137734512544	-1.79114987660598\\
-12.1415961987158	-1.79355872670317\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-12.1696894016785	-2.01556902373211\\
-11.5746500911761	-2.09248472363195\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-12.1696894016785	-2.01556902373211\\
-12.0927865508931	-1.42052244491753\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-12.1696894016785	-2.01556902373211\\
-12.1734537738683	-2.01745161502509\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-12.2041854312591	-2.23813616568957\\
-11.6092729671408	-2.31605442285549\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-12.2041854312591	-2.23813616568957\\
-12.1262784423195	-1.6432206988297\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-12.2041854312591	-2.23813616568957\\
-12.2072936640541	-2.24021762938736\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-12.2479558704158	-2.4624123105332\\
-11.6530534119585	-2.54043919731674\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-12.2479558704158	-2.4624123105332\\
-12.169937713255	-1.86751337879238\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-12.2479558704158	-2.4624123105332\\
-12.2500130710985	-2.46507049647501\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-12.2828472832204	-2.7132357224074\\
-11.6878442142692	-2.79048828101925\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-12.2828472832204	-2.7132357224074\\
-12.2056050078073	-2.11823680245136\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-12.2828472832204	-2.7132357224074\\
-12.2850786118883	-2.71612145265496\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-12.3152608636627	-2.93677075095293\\
-11.720426440255	-3.01531547597615\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-12.3152608636627	-2.93677075095293\\
-12.2367236521297	-2.34193867886177\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-12.3152608636627	-2.93677075095293\\
-12.3172395333739	-2.93912281021226\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-12.3491511551256	-3.16124194252422\\
-11.7544245022925	-3.24060691574335\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-12.3491511551256	-3.16124194252422\\
-12.2697908026132	-2.56651744856527\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-12.3491511551256	-3.16124194252422\\
-12.3506150059072	-3.1632362622566\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-12.3817243995506	-3.38484014954751\\
-11.787149979242	-3.46533771319665\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-12.3817243995506	-3.38484014954751\\
-12.3012311306371	-2.79026746669383\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-12.3817243995506	-3.38484014954751\\
-12.3831709037217	-3.38670215135495\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-12.4134786766332	-3.61038140507445\\
-11.8188758835242	-3.69066291561234\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-12.4134786766332	-3.61038140507445\\
-12.333200758142	-3.01577780899712\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-12.4134786766332	-3.61038140507445\\
-12.4152032721441	-3.61158248694949\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-12.4702866695539	-3.82794087840283\\
-11.8775744301738	-3.91765055295698\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-12.4702866695539	-3.82794087840283\\
-12.3805359346141	-3.23469225609243\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-12.4702866695539	-3.82794087840283\\
-12.4955256645175	-3.82506922065911\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-12.7256528785423	-3.99757374988829\\
-12.1671267336948	-4.145344314194\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-12.7256528785423	-3.99757374988829\\
-12.5739169467752	-3.41711187071644\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-12.7256528785423	-3.99757374988829\\
-12.8838450165663	-3.96253281449758\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-13.1842803847293	-4.11081180247027\\
-12.7265184285392	-4.31928826846339\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-13.1842803847293	-4.11081180247027\\
-12.9561307493497	-3.55690832226017\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-13.1842803847293	-4.11081180247027\\
-13.497970893577	-4.01217865521159\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-13.430867975828	-4.1260635419049\\
-13.0439305002033	-4.3548506481843\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-13.430867975828	-4.1260635419049\\
-13.1710860211801	-3.58819980958964\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-13.430867975828	-4.1260635419049\\
-13.808747223732	-3.99056791297098\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-13.9602625281137	-4.16834567468848\\
-13.6546345795443	-4.41066006424029\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-13.9602625281137	-4.16834567468848\\
-13.6743492648515	-3.64774569439486\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-13.9602625281137	-4.16834567468848\\
-14.3901987593667	-3.99439339061492\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-14.4977081650905	-4.11567595202566\\
-14.3537987307748	-4.36377831847749\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-14.4977081650905	-4.11567595202566\\
-14.1792329027497	-3.62763515558262\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-14.4977081650905	-4.11567595202566\\
-14.9854207669288	-3.87019398370977\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-15.02620305739	-4.02601317435122\\
-15.0061321718313	-4.2629803255155\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-15.02620305739	-4.02601317435122\\
-14.697199014008	-3.56085734040751\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-15.02620305739	-4.02601317435122\\
-15.527554729364	-3.73024870823466\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-15.5539874039084	-3.82147153179906\\
-15.7560450427343	-4.01315834954169\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-15.5539874039084	-3.82147153179906\\
-15.2317208724931	-3.39700461637546\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-15.5539874039084	-3.82147153179906\\
-16.0180100254708	-3.4432070719109\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-16.1111386227115	-3.58883894922188\\
-16.4045824066987	-3.7484534684817\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-16.1111386227115	-3.58883894922188\\
-15.8033101998814	-3.17936667058\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-16.1111386227115	-3.58883894922188\\
-16.5343789890959	-3.18035925784753\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-16.4410853219338	-3.36443694159978\\
-16.8541951775719	-3.46801911388415\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-16.4410853219338	-3.36443694159978\\
-16.1683380976297	-2.9720154854638\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-16.4410853219338	-3.36443694159978\\
-16.7801269105466	-2.92253634831101\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-16.7836949801425	-3.06562274461224\\
-17.2621612757166	-3.12940253372678\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-16.7836949801425	-3.06562274461224\\
-16.5425111053165	-2.681304636166\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-16.7836949801425	-3.06562274461224\\
-17.0536956144445	-2.60929859445053\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-16.9231292842864	-2.84334791389802\\
-17.4633884476439	-2.84987492732339\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-16.9231292842864	-2.84334791389802\\
-16.7237759490597	-2.46652490584183\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-16.9231292842864	-2.84334791389802\\
-17.0915878374746	-2.37648410217641\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-17.0993821179304	-2.54371640336087\\
-17.6576008071755	-2.52641423114366\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-17.0993821179304	-2.54371640336087\\
-16.9179636595546	-2.16921524297575\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-17.0993821179304	-2.54371640336087\\
-17.2237977035218	-2.07526201315114\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-17.2019559884819	-2.30336071262024\\
-17.7740357612661	-2.2636884887622\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-17.2019559884819	-2.30336071262024\\
-17.0402958459161	-1.92853392419654\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-17.2019559884819	-2.30336071262024\\
-17.2831393111342	-1.83652991529198\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-17.3270610975494	-2.05462766218098\\
-17.8992698077336	-2.01552263606236\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-17.3270610975494	-2.05462766218098\\
-17.1660374395675	-1.67940812473025\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-17.3270610975494	-2.05462766218098\\
-17.4085998831636	-1.5880645950105\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-17.469913165151	-1.77884150270316\\
-18.0422287743943	-1.74020153358464\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-17.469913165151	-1.77884150270316\\
-17.3093858896508	-1.40347215046831\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-17.469913165151	-1.77884150270316\\
-17.5516801342584	-1.31236020383974\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-17.6332158271827	-1.53480416770624\\
-18.1993729525397	-1.5091746793873\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-17.6332158271827	-1.53480416770624\\
-17.4643310933729	-1.15939433976563\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-17.6332158271827	-1.53480416770624\\
-17.7378296699259	-1.06745997932458\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-17.8016632791569	-1.26535955967226\\
-18.3681590406771	-1.24078455981102\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-17.8016632791569	-1.26535955967226\\
-17.6341907441445	-0.889349419701596\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-17.8016632791569	-1.26535955967226\\
-17.9067132777108	-0.798441532582863\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-17.9512186537484	-1.02094272066878\\
-18.517784944737	-0.995928075756212\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-17.9512186537484	-1.02094272066878\\
-17.7837296854832	-0.644726071644315\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-17.9512186537484	-1.02094272066878\\
-18.0558613000494	-0.554214426543915\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-18.1316279638995	-0.748267892709973\\
-18.6982805735574	-0.721717229073617\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-18.1316279638995	-0.748267892709973\\
-17.9635594680678	-0.372092909636508\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-18.1316279638995	-0.748267892709973\\
-18.2348645885865	-0.281590869094981\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-18.2789984385632	-0.506470167873258\\
-18.845715043278	-0.480207663295202\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-18.2789984385632	-0.506470167873258\\
-18.1111449091942	-0.130613008156615\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-18.2789984385632	-0.506470167873258\\
-18.3822335228075	-0.0395208383491371\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-18.4427368729438	-0.233917393679197\\
-19.0099845788538	-0.208581252573382\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-18.4427368729438	-0.233917393679197\\
-18.2764198493846	0.141417606476909\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-18.4427368729438	-0.233917393679197\\
-18.5455409964715	0.233502885739318\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-18.5101660364602	0.00448669816494796\\
-19.0889696251445	0.053711711871765\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-18.5101660364602	0.00448669816494796\\
-18.3629786638991	0.380228246832456\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-18.5101660364602	0.00448669816494796\\
-18.5678052859758	0.469669658547749\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-18.613342134222	0.246687433090177\\
-19.1920526133859	0.296537247028579\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-18.613342134222	0.246687433090177\\
-18.4656892745184	0.622733526205021\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-18.613342134222	0.246687433090177\\
-18.6707251833506	0.711557664341188\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-18.7170549296419	0.488053415158535\\
-19.2954211980562	0.538983419798138\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-18.7170549296419	0.488053415158535\\
-18.5679617865507	0.863797740963078\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-18.7170549296419	0.488053415158535\\
-18.774183681105	0.953050550905735\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-18.8646208559241	0.763260502897981\\
-19.4377382969694	0.803060938529898\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-18.8646208559241	0.763260502897981\\
-18.7055193351441	1.13809031419021\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-18.8646208559241	0.763260502897981\\
-18.9435075142078	1.230077959609\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-18.9861638422458	1.00681713829393\\
-19.5587682735368	1.04716494610391\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-18.9861638422458	1.00681713829393\\
-18.8255880251618	1.38200169312498\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-18.9861638422458	1.00681713829393\\
-19.0657852729895	1.47330251236384\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-19.1003598642277	1.29079759131101\\
-19.6736430413992	1.32842107515147\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-19.1003598642277	1.29079759131101\\
-18.9428768671534	1.66707254611874\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-19.1003598642277	1.29079759131101\\
-19.1812641558607	1.75663193080107\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-19.2243078047597	1.53405882613256\\
-19.7977475091372	1.57140645032215\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-19.2243078047597	1.53405882613256\\
-19.0673162329229	1.91016499960155\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-19.2243078047597	1.53405882613256\\
-19.3050577386029	2.00005163857273\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-19.3485270743526	1.80998245562847\\
-19.9222816697268	1.8433620368004\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-19.3485270743526	1.80998245562847\\
-19.1942591175416	2.18682399035878\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-19.3485270743526	1.80998245562847\\
-19.4322352686252	2.27568221004423\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-19.4748845041683	2.0525567270872\\
-20.0487388803217	2.08592524268772\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-19.4748845041683	2.0525567270872\\
-19.3208082749376	2.42901409030669\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-19.4748845041683	2.0525567270872\\
-19.5582611828963	2.51856788129324\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-19.6142010762025	2.33025405798976\\
-20.1883305239776	2.36333131913585\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-19.6142010762025	2.33025405798976\\
-19.4611053912306	2.70749172658546\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-19.6142010762025	2.33025405798976\\
-19.6974902618176	2.79565456957904\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-19.7415401571131	2.57148276424603\\
-20.315610127145	2.60560447678664\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-19.7415401571131	2.57148276424603\\
-19.5879045285174	2.9492405519454\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-19.7415401571131	2.57148276424603\\
-19.8242430176057	3.0363857246214\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-19.8640319559315	2.81488167881824\\
-20.4382000487161	2.84867730465968\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-19.8640319559315	2.81488167881824\\
-19.7108623733614	3.19299882744942\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-19.8640319559315	2.81488167881824\\
-19.9469179028909	3.27951624230336\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-19.9931870117088	3.06055080642702\\
-20.5670667269064	3.09680754124141\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-19.9931870117088	3.06055080642702\\
-19.8379627722516	3.43755086725457\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-19.9931870117088	3.06055080642702\\
-20.0742271744037	3.52590701764228\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-19.9322449488366	3.24825359187689\\
-20.5221326474693	3.34097153958274\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-19.9322449488366	3.24825359187689\\
-19.8276329004317	3.62731476810638\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-19.9322449488366	3.24825359187689\\
-19.8992476409121	3.70401230748059\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-19.6736430604094	3.41250693413745\\
-20.2339131510315	3.58785172750932\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-19.6736430604094	3.41250693413745\\
-19.6509235161932	3.80523190737709\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-19.6736430604094	3.41250693413745\\
-19.460145407343	3.83086240360248\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-19.3206052395393	3.56778389128022\\
-19.8293635000231	3.7854890683714\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-19.3206052395393	3.56778389128022\\
-19.3465387644989	3.9753598460097\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-19.3206052395393	3.56778389128022\\
-19.0035997432579	3.95051917446437\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-18.8871223872329	3.64118211321469\\
-19.3035355054889	3.89769919874254\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-18.8871223872329	3.64118211321469\\
-18.9658351436383	4.07079717465772\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-18.8871223872329	3.64118211321469\\
-18.4623819760128	3.97228615096355\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-18.3586817733083	3.68800047469104\\
-18.676881308277	3.96533245772219\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-18.3586817733083	3.68800047469104\\
-18.4725723821172	4.13936983823516\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-18.3586817733083	3.68800047469104\\
-17.8629217656727	3.96969653224562\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-17.8814426910702	3.71750800992784\\
-18.1560950862704	4.00045039792851\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-17.8814426910702	3.71750800992784\\
-18.0061300338127	4.17801506687531\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-17.8814426910702	3.71750800992784\\
-17.3627721517385	3.97803988048124\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-17.4708296489722	3.75184400897882\\
-17.744908012501	4.0338620255472\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-17.4708296489722	3.75184400897882\\
-17.5957848982186	4.21318955109123\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-17.4708296489722	3.75184400897882\\
-16.9519199879221	4.01189425240084\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-16.9974356491304	3.79526639355952\\
-17.2712034392728	4.07794484514071\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-16.9974356491304	3.79526639355952\\
-17.1218656409513	4.25647038566397\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-16.9974356491304	3.79526639355952\\
-16.4782359050858	4.05485023488748\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-16.5253183745646	3.83752489800853\\
-16.7990020596815	4.12096794272739\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-16.5253183745646	3.83752489800853\\
-16.6496788690773	4.29818363725157\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-16.5253183745646	3.83752489800853\\
-16.0060576424604	4.09724314218771\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-16.0377772310063	3.87454123355698\\
-16.3119403253176	4.15731616399224\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-16.0377772310063	3.87454123355698\\
-16.1624172089959	4.33540396715375\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-16.0377772310063	3.87454123355698\\
-15.5188365083757	4.13462560351998\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-15.5417108723087	3.88596529573005\\
-15.7703758197186	4.17170216566503\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-15.5417108723087	3.88596529573005\\
-15.6766644899596	4.35613574382169\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-15.5417108723087	3.88596529573005\\
-15.0036589576119	4.12532734556475\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-15.2148573918872	3.85894770713557\\
-15.3720667037428	4.14582600657021\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-15.2148573918872	3.85894770713557\\
-15.3624627271701	4.34306040005325\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-15.2148573918872	3.85894770713557\\
-14.6549485624677	4.06712009211847\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-14.6967583547165	3.85597079103894\\
-14.8538043295476	4.1407202903002\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-14.6967583547165	3.85597079103894\\
-14.8451232738173	4.34119749342024\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-14.6967583547165	3.85597079103894\\
-14.1370044690046	4.06447203795759\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-14.2502366673083	3.86165613400411\\
-14.431126528973	4.14731665247483\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-14.2502366673083	3.86165613400411\\
-14.3953312558163	4.34159567604714\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-14.2502366673083	3.86165613400411\\
-13.6968593834119	4.08087315927946\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-13.7505352686533	3.88459628832427\\
-13.9560657402772	4.16924922358136\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-13.7505352686533	3.88459628832427\\
-13.8922028858942	4.35977232582317\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-13.7505352686533	3.88459628832427\\
-13.2049277985255	4.11520513428726\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-13.3089300114766	3.88878269777582\\
-13.5613145031618	4.16983220065255\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-13.3089300114766	3.88878269777582\\
-13.444228477954	4.35410654062087\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-13.3089300114766	3.88878269777582\\
-12.781676378653	4.1427214664045\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-12.7680201392284	3.93072220184327\\
-13.0204370147061	4.21190128140475\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-12.7680201392284	3.93072220184327\\
-12.9031472626172	4.39601834885078\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-12.7680201392284	3.93072220184327\\
-12.2407380690812	4.1845682591239\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-12.2797324023157	3.96767217670594\\
-12.5329944753918	4.24793029295103\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-12.2797324023157	3.96767217670594\\
-12.4152368949882	4.43317586252725\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-12.2797324023157	3.96767217670594\\
-11.7529526999668	4.22215539180179\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-11.7948824163055	4.00290541318126\\
-12.0483287205941	4.28272010223267\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-11.7948824163055	4.00290541318126\\
-11.9307712814304	4.46849179962213\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-11.7948824163055	4.00290541318126\\
-11.268290366254	4.25772506813745\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-11.3091553459604	4.03696223076391\\
-11.5629298322862	4.31608875296256\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-11.3091553459604	4.03696223076391\\
-11.4453326177254	4.50280945296557\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-11.3091553459604	4.03696223076391\\
-10.7827959053262	4.29205976146989\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-10.8206297835129	4.07207985792812\\
-11.0750624796548	4.35080099146119\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-10.8206297835129	4.07207985792812\\
-10.9571445669147	4.53782818251149\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-10.8206297835129	4.07207985792812\\
-10.2946756818588	4.32780046302249\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-10.2764027651327	4.11117111801887\\
-10.5302585525167	4.39000426337576\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-10.2764027651327	4.11117111801887\\
-10.4136238225166	4.57670337881666\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-10.2764027651327	4.11117111801887\\
-9.75035369838884	4.36716289758783\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-9.78279111196701	4.13659709641559\\
-10.0139532940139	4.41689933598081\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-9.78279111196701	4.13659709641559\\
-9.92391229822725	4.60711240654573\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-9.78279111196701	4.13659709641559\\
-9.24739513105212	4.38163994456233\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-9.28158894058889	4.15444669799676\\
-9.51310396375233	4.43425593831613\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-9.28158894058889	4.15444669799676\\
-9.42356725075159	4.62480776372324\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-9.28158894058889	4.15444669799676\\
-8.7465721618866	4.40034760665828\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-8.79219873929518	4.18043863190742\\
-9.0247485169358	4.4595959396442\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-8.79219873929518	4.18043863190742\\
-8.93452956391339	4.65076374618743\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-8.79219873929518	4.18043863190742\\
-8.25772466388759	4.42714794347602\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-8.23630054876165	4.21060336648496\\
-8.46887588742614	4.48953095712874\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-8.23630054876165	4.21060336648496\\
-8.37877863370713	4.68101755741418\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-8.23630054876165	4.21060336648496\\
-7.70187683376075	4.45740265365991\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-7.70562319074604	4.15118672788426\\
-7.79370749596003	4.42822896410559\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-7.70562319074604	4.15118672788426\\
-7.87030412069451	4.64956129343429\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-7.70562319074604	4.15118672788426\\
-7.13542906022006	4.33792288336118\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-7.72748311749146	4.08264689682744\\
-7.63992420500756	4.33798857068382\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-7.72748311749146	4.08264689682744\\
-7.89932981534322	4.61200277854939\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-7.72748311749146	4.08264689682744\\
-7.15932631758312	4.20340690708994\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-5.66952208465049e-06	-4.79238518143646e-06\\
1.63129307663729e-06	4.22825705006955e-05\\
3.98151103607045e-05	6.92050096023618e-06\\
3.13097905821803e-05	-7.89708640952539e-07\\
1.71140679811868e-05	1.89660465757976e-05\\
-5.56367289622532e-06	-2.72462207454393e-06\\
-1.48288606955387e-05	-5.71091299085249e-06\\
1.41221894682492e-05	3.38845967530571e-05\\
-6.75649529401112e-06	4.02548927417513e-05\\
-2.11125236534849e-05	1.84843912727386e-05\\
9.48963192641373e-06	3.56396149143168e-05\\
1.26126122040325e-05	3.06484193894571e-05\\
1.80122698855064e-05	5.80852954801333e-05\\
3.80925769915382e-05	6.89658241051754e-05\\
-0.0517993660001526	-0.0240278086065803\\
-0.209014949612059	-0.206299626158115\\
-0.295909993396695	-0.366317888549225\\
-0.313522333688767	-0.534418470448888\\
-0.348441097658286	-0.642408276715503\\
-0.441117211535365	-0.767289833533016\\
-0.471190400039057	-0.907501256514832\\
-0.559722315141329	-1.03865883369244\\
-0.6398546756605	-1.22997864312667\\
-0.696227146905119	-1.36900570910315\\
-0.765149732615046	-1.53505476222747\\
-0.823243466865886	-1.67219286023221\\
-0.880014290985892	-1.80877201623452\\
-0.952797863768596	-1.96981207902453\\
-1.01206990845079	-2.13441763278776\\
-1.09195947303145	-2.32638180249842\\
-1.17350477685614	-2.51722600852644\\
-1.2317145926618	-2.65427151363495\\
-1.28897498226988	-2.7907860357959\\
-1.35713393231218	-2.95413252962133\\
-1.4266838773947	-3.11770350640722\\
-1.4840266439884	-3.25511311502714\\
-1.55958939348931	-3.41668005543958\\
-1.61971660722427	-3.55548380929414\\
-1.68925628318173	-3.71857553510382\\
-1.74464706527877	-3.85648674656703\\
-1.8126480347219	-4.0223088169412\\
-1.88150678340749	-4.1868002879836\\
-1.93939414597552	-4.3253875209754\\
-1.99476019240148	-4.46244902795628\\
-2.06280906502498	-4.62673258784457\\
-2.12123592031832	-4.76280453128967\\
-2.20222327205847	-4.8951840338913\\
-2.33151328845291	-5.02198486241425\\
-2.60398538772212	-5.14267949562978\\
-2.92260223205752	-5.23899908272532\\
-3.24065770504757	-5.28323875504793\\
-3.64900622637368	-5.29151847901764\\
-3.97439279148428	-5.26215519993613\\
-4.3747997413609	-5.20331402243108\\
-4.77614887697462	-5.16865992271208\\
-5.07942970105033	-5.09266735948277\\
-5.2955746733738	-5.01864406860523\\
-5.39492515822626	-4.93091656667441\\
-5.59616616811897	-4.81218027151926\\
-5.75879698359214	-4.65337982836765\\
-5.804295815053	-4.50029651528435\\
-5.78843812043042	-4.32624395380187\\
-5.75740563192374	-4.16086131655352\\
-5.7035663430079	-4.02686963354773\\
-5.74297515178013	-3.85017152467755\\
-5.75850496152885	-3.7069662149322\\
-5.78048545902618	-3.53185647994001\\
-5.89750011780998	-3.37971956678475\\
-5.98239643523375	-3.21788488772243\\
-6.03682969815513	-3.06815518400169\\
-6.10807793335646	-2.89317701053228\\
-6.16779631953529	-2.74762393674453\\
-6.25198172008185	-2.54117512866192\\
-6.31913563976093	-2.36866126901017\\
-6.29173562731932	-2.22992317915479\\
-6.30405334008899	-2.05457777261272\\
-6.32096511406881	-1.87850175234955\\
-6.33634787383842	-1.73158429478486\\
-6.3583765028611	-1.52580878322286\\
-6.37412544004816	-1.37754481140431\\
-6.39216275117319	-1.20376241085186\\
-6.40928030090302	-1.03397732910194\\
-6.42535820214755	-0.860355163594087\\
-6.4440186421444	-0.654218460325363\\
-6.45921685949909	-0.508164645632223\\
-6.48001171695732	-0.332238702753541\\
-6.49922338124214	-0.122131936017204\\
-6.51948719885937	0.0806827469140961\\
-6.53741782206904	0.284410506074569\\
-6.55740639833649	0.517749869554157\\
-6.57926894608	0.751597066573466\\
-6.59627300854927	0.926794063088165\\
-6.61779236300832	1.16011498314725\\
-6.63923630657215	1.36358026375554\\
-6.77044593076614	1.60422511836836\\
-6.91584947111723	1.84348423564806\\
-7.1053276393434	2.04836785614929\\
-7.27588065127328	2.21820531048608\\
-7.63416218637382	2.39512429265251\\
-8.05101710500225	2.54556341357874\\
-8.47970005651047	2.68196055705713\\
-8.96262662945882	2.7758092639334\\
-9.4805523758436	2.79796509346561\\
-9.96506578227033	2.75218385609133\\
-10.4175008948129	2.62262712716393\\
-10.6886943715033	2.46013367170257\\
-10.9151214757585	2.29984121516791\\
-11.0932227028811	2.11321439933928\\
-11.2776507029389	1.91327443783436\\
-11.3722437623218	1.71764368190616\\
-11.4339634616079	1.52105123347525\\
-11.4524036351344	1.29208526568244\\
-11.4987293105807	1.0958762707189\\
-11.5380522536614	0.928067308636808\\
-11.5934192574664	0.707630640577375\\
-11.6399131013447	0.511860320481734\\
-11.6829549155416	0.316030644751338\\
-11.6907095814174	0.099642250907686\\
-11.7476947149587	-0.101001873258773\\
-11.7953942350288	-0.292957316838365\\
-11.8438085924184	-0.513525487359832\\
-11.8860234536963	-0.684902144714458\\
-11.9367965454031	-0.877987564524557\\
-11.9765842270513	-1.0428998764233\\
-12.0254573728352	-1.23687156661154\\
-12.0756250086215	-1.42999888124219\\
-12.1254681139322	-1.62176496038042\\
-12.137734512544	-1.79114987660598\\
-12.1696894016785	-2.01556902373211\\
-12.2041854312591	-2.23813616568957\\
-12.2479558704158	-2.4624123105332\\
-12.2828472832204	-2.7132357224074\\
-12.3152608636627	-2.93677075095293\\
-12.3491511551256	-3.16124194252422\\
-12.3817243995506	-3.38484014954751\\
-12.4134786766332	-3.61038140507445\\
-12.4702866695539	-3.82794087840283\\
-12.7256528785423	-3.99757374988829\\
-13.1842803847293	-4.11081180247027\\
-13.430867975828	-4.1260635419049\\
-13.9602625281137	-4.16834567468848\\
-14.4977081650905	-4.11567595202566\\
-15.02620305739	-4.02601317435122\\
-15.5539874039084	-3.82147153179906\\
-16.1111386227115	-3.58883894922188\\
-16.4410853219338	-3.36443694159978\\
-16.7836949801425	-3.06562274461224\\
-16.9231292842864	-2.84334791389802\\
-17.0993821179304	-2.54371640336087\\
-17.2019559884819	-2.30336071262024\\
-17.3270610975494	-2.05462766218098\\
-17.469913165151	-1.77884150270316\\
-17.6332158271827	-1.53480416770624\\
-17.8016632791569	-1.26535955967226\\
-17.9512186537484	-1.02094272066878\\
-18.1316279638995	-0.748267892709973\\
-18.2789984385632	-0.506470167873258\\
-18.4427368729438	-0.233917393679197\\
-18.5101660364602	0.00448669816494796\\
-18.613342134222	0.246687433090177\\
-18.7170549296419	0.488053415158535\\
-18.8646208559241	0.763260502897981\\
-18.9861638422458	1.00681713829393\\
-19.1003598642277	1.29079759131101\\
-19.2243078047597	1.53405882613256\\
-19.3485270743526	1.80998245562847\\
-19.4748845041683	2.0525567270872\\
-19.6142010762025	2.33025405798976\\
-19.7415401571131	2.57148276424603\\
-19.8640319559315	2.81488167881824\\
-19.9931870117088	3.06055080642702\\
-19.9322449488366	3.24825359187689\\
-19.6736430604094	3.41250693413745\\
-19.3206052395393	3.56778389128022\\
-18.8871223872329	3.64118211321469\\
-18.3586817733083	3.68800047469104\\
-17.8814426910702	3.71750800992784\\
-17.4708296489722	3.75184400897882\\
-16.9974356491304	3.79526639355952\\
-16.5253183745646	3.83752489800853\\
-16.0377772310063	3.87454123355698\\
-15.5417108723087	3.88596529573005\\
-15.2148573918872	3.85894770713557\\
-14.6967583547165	3.85597079103894\\
-14.2502366673083	3.86165613400411\\
-13.7505352686533	3.88459628832427\\
-13.3089300114766	3.88878269777582\\
-12.7680201392284	3.93072220184327\\
-12.2797324023157	3.96767217670594\\
-11.7948824163055	4.00290541318126\\
-11.3091553459604	4.03696223076391\\
-10.8206297835129	4.07207985792812\\
-10.2764027651327	4.11117111801887\\
-9.78279111196701	4.13659709641559\\
-9.28158894058889	4.15444669799676\\
-8.79219873929518	4.18043863190742\\
-8.23630054876165	4.21060336648496\\
-7.70562319074604	4.15118672788426\\
-7.72748311749146	4.08264689682744\\
};
\addplot [color=mycolor1, draw=none, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-5.66952208465049e-06	-4.79238518143646e-06\\
};
\addplot [color=mycolor1, draw=none, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-7.72748311749146	4.08264689682744\\
};
\end{axis}
\end{tikzpicture}%

==> timing.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.499in,
height=1.231in,
at={(0.755in,0.426in)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={time (s)},
ymin=0,
ymax=30,
ylabel style={font=\color{white!15!black}},
ylabel={runtime (ms)},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
0	1.54325136981839\\
0.1	1.70877822525702\\
0.2	1.29817469847584\\
0.3	1.50011211092876\\
0.4	1.50802422113607\\
0.5	1.14871422091325\\
0.6	1.68721427168312\\
0.7	1.92138477803476\\
0.8	1.46517227073366\\
0.9	1.54305482203401\\
1	1.430309326516\\
1.1	1.55764766650684\\
1.2	1.443025871497\\
1.3	1.48473326586818\\
1.4	1.74272267125547\\
1.5	1.37291551760252\\
1.6	1.41361752349308\\
1.7	1.48861303074472\\
1.8	1.48012926117334\\
1.9	1.71589644992052\\
2	1.80468943725371\\
2.1	1.35326975849247\\
2.2	1.40384644980114\\
2.3	1.57807135042741\\
2.4	1.4428950005769\\
2.5	1.79892779118651\\
2.6	1.74538053722242\\
2.7	1.58385283369943\\
2.8	1.58454563766105\\
2.9	1.44924050680136\\
3	1.6145471057378\\
3.1	1.66911635190559\\
3.2	1.52123567508946\\
3.3	1.78922011544552\\
3.4	1.600595686433\\
3.5	1.48348331445009\\
3.6	1.55564433870179\\
3.7	1.66448920400225\\
3.8	1.44027553392674\\
3.9	1.48718061730672\\
4	1.85599311167295\\
4.1	1.42891184700971\\
4.2	1.64195112876274\\
4.3	1.62272423638005\\
4.4	1.73834563266583\\
4.5	1.57890179958181\\
4.6	1.13022036710069\\
4.7	1.37212080861532\\
4.8	1.57676031191407\\
4.9	1.53866623670616\\
5	1.79436710925025\\
5.1	1.71094723633879\\
5.2	1.57452505978869\\
5.3	1.51242458434133\\
5.4	1.26772832025353\\
5.5	1.77947394496954\\
5.6	1.52010399327284\\
5.7	1.26809961392607\\
5.8	1.56499235942874\\
5.9	1.51544313299812\\
6	1.4144480850185\\
6.1	1.57395932350406\\
6.2	1.3938730179738\\
6.3	1.29779624460437\\
6.4	1.23685477035957\\
6.5	1.44542865680289\\
6.6	1.40593589915608\\
6.7	1.56602253790711\\
6.8	1.27460383066363\\
6.9	1.4687646833475\\
7	1.27423118106252\\
7.1	1.77146112340123\\
7.2	1.48245411483722\\
7.3	1.68393134777551\\
7.4	1.57424147166961\\
7.5	1.63628922815366\\
7.6	1.32686717478471\\
7.7	1.6886333276147\\
7.8	1.71787986251089\\
7.9	1.18847827722553\\
8	1.47352679939002\\
8.1	1.40218767127864\\
8.2	1.5234800705539\\
8.3	1.3724661308539\\
8.4	1.54185688780622\\
8.5	1.58956405957592\\
8.6	1.53670750617095\\
8.7	1.48224802333874\\
8.8	1.30658881770823\\
8.9	1.50863454625933\\
9	1.42186006690913\\
9.1	1.30814596623305\\
9.2	1.49156591527498\\
9.3	1.46854795752417\\
9.4	1.52881523377791\\
9.5	1.64884984334865\\
9.6	1.5864366290668\\
9.7	1.69586756573372\\
9.8	1.39060412522017\\
9.9	1.37031379686326\\
10	1.48576185128901\\
10.1	1.70748208733522\\
10.2	1.69555220602942\\
10.3	1.48112817291659\\
10.4	1.4104689322566\\
10.5	1.27190305115807\\
10.6	1.60077624009952\\
10.7	1.50342664350842\\
10.8	1.32333171206191\\
10.9	1.44981327538504\\
11	1.22558171870882\\
11.1	1.56449843954283\\
11.2	1.47390098065295\\
11.3	1.74468636289342\\
11.4	1.29608579678542\\
11.5	1.64557600229539\\
11.6	1.52154597157309\\
11.7	1.51239053867374\\
11.8	1.60749960218369\\
11.9	1.67902257930078\\
12	1.33934071218809\\
12.1	1.69783533139688\\
12.2	1.3184995288208\\
12.3	1.338882764734\\
12.4	1.39911598772356\\
12.5	1.61046932723632\\
12.6	1.33950589607996\\
12.7	1.55020726792892\\
12.8	1.56178238928827\\
12.9	1.52311802813016\\
13	1.58318560465055\\
13.1	1.32407314673158\\
13.2	1.65113800289433\\
13.3	1.51702804201653\\
13.4	1.60950763011665\\
13.5	1.35247323292217\\
13.6	1.50780473350771\\
13.7	1.63163990588921\\
13.8	1.65212115614132\\
13.9	1.48734773838198\\
14	1.22197026354807\\
14.1	1.3354768935211\\
14.2	1.53279414412878\\
14.3	1.61913687760805\\
14.4	1.56946862923972\\
14.5	1.40810549636694\\
14.6	1.8366599715959\\
14.7	1.5108521412539\\
14.8	1.62982715944541\\
14.9	1.43764553001065\\
15	1.33275928411106\\
15.1	1.60278786418994\\
15.2	1.65565098229192\\
15.3	1.77333172926466\\
15.4	1.42065172603849\\
15.5	1.25580499005066\\
15.6	1.74259536475617\\
15.7	1.53962051128729\\
15.8	1.33092807215112\\
15.9	1.41612362114472\\
16	1.3786732265194\\
16.1	1.67415064283948\\
16.2	1.58881579037198\\
16.3	1.53641214967268\\
16.4	1.53607162270191\\
16.5	1.37677494017295\\
16.6	1.64896681893198\\
16.7	1.55195920867772\\
16.8	1.46082997089502\\
16.9	1.4722930642368\\
17	1.48473975006319\\
17.1	1.36694352842579\\
17.2	1.6112065645958\\
17.3	1.70883118063319\\
17.4	1.87108504340644\\
17.5	1.57558788640363\\
17.6	1.37662791692541\\
17.7	1.53014728059695\\
17.8	1.34894212087364\\
17.9	1.40802426596489\\
18	1.40115549137257\\
18.1	1.37501560087321\\
18.2	1.55672689453307\\
18.3	1.33269861059877\\
18.4	1.60008620276199\\
18.5	1.61929992054992\\
18.6	1.65562377815215\\
18.7	1.4969353211096\\
18.8	1.59284296288038\\
18.9	1.77045952660747\\
19	1.50794899669388\\
19.1	1.47331648697487\\
19.2	1.76587238429331\\
19.3	1.12367945803787\\
19.4	1.43151162219611\\
19.5	1.86455663054061\\
19.6	1.42928188711519\\
19.7	1.41595072632775\\
19.8	1.31602989393545\\
19.9	1.61894255453973\\
20	1.18350893522336\\
};
\addlegendentry{FastCal}

\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
0	20.6241792190018\\
0.1	21.2665528163582\\
0.2	20.9993216478813\\
0.3	21.2933266012359\\
0.4	21.0594438098552\\
0.5	21.3200973559178\\
0.6	20.3947453036972\\
0.7	21.1025285455632\\
0.8	20.2635075671977\\
0.9	21.3682454613649\\
1	20.8539913218718\\
1.1	21.3080886086897\\
1.2	20.7473196967291\\
1.3	21.1545055961219\\
1.4	21.4955523728422\\
1.5	20.069281110102\\
1.6	20.1220821054229\\
1.7	20.138551991439\\
1.8	21.3989498322992\\
1.9	21.1904912696775\\
2	20.669753332628\\
2.1	21.7047486632627\\
2.2	21.0647816985263\\
2.3	20.2539853716697\\
2.4	20.5208676524577\\
2.5	20.3487580678425\\
2.6	21.4489221316567\\
2.7	20.7173944391823\\
2.8	20.4490572897799\\
2.9	20.7286823008055\\
3	20.6067677138323\\
3.1	21.4010077926878\\
3.2	21.2244083939582\\
3.3	21.1421301719034\\
3.4	21.1954694588384\\
3.5	21.0202038183461\\
3.6	20.5539142654592\\
3.7	21.2546271206559\\
3.8	20.6139617900433\\
3.9	20.4960637369948\\
4	20.4950357532649\\
4.1	21.4088041126751\\
4.2	21.4612231133412\\
4.3	20.1731208980822\\
4.4	20.9303754343442\\
4.5	21.1184457356986\\
4.6	20.7130389974249\\
4.7	21.3577605333035\\
4.8	21.1196153080423\\
4.9	20.9281480835186\\
5	20.7379436230683\\
5.1	21.3182872853094\\
5.2	21.399281427889\\
5.3	21.2206360611307\\
5.4	20.8872710821988\\
5.5	21.4329842167892\\
5.6	20.5736465524771\\
5.7	21.0679060700927\\
5.8	21.6564957859904\\
5.9	20.9108166491516\\
6	20.6032862182823\\
6.1	21.9136713271752\\
6.2	20.8839144207849\\
6.3	21.2076190492811\\
6.4	20.6221969764467\\
6.5	21.1352142364959\\
6.6	21.219559888502\\
6.7	21.002144556068\\
6.8	21.1533053295666\\
6.9	21.5663140865639\\
7	20.3398810032063\\
7.1	21.0966418901521\\
7.2	20.0638762579904\\
7.3	21.0133559329863\\
7.4	21.9075959873202\\
7.5	21.4424579926854\\
7.6	20.9967445977445\\
7.7	20.8409819676045\\
7.8	21.2483543531091\\
7.9	21.4968817272707\\
8	21.0069300272965\\
8.1	21.7591500382154\\
8.2	20.6164409326862\\
8.3	20.0607906278877\\
8.4	20.6482516964872\\
8.5	20.9063009139589\\
8.6	20.824753768105\\
8.7	20.6016241770204\\
8.8	21.6286776456342\\
8.9	20.2401184414799\\
9	20.7687810863204\\
9.1	20.5443008593815\\
9.2	20.7771069610343\\
9.3	20.6868154421856\\
9.4	21.2248989782016\\
9.5	20.5105658417409\\
9.6	20.6141823606992\\
9.7	21.0475442072105\\
9.8	21.5096142700147\\
9.9	20.1281284410402\\
10	21.8461203672056\\
10.1	20.5870486236505\\
10.2	21.3045195188298\\
10.3	21.4934335190412\\
10.4	21.6220277933193\\
10.5	20.7567732849537\\
10.6	21.0114312222993\\
10.7	20.9236662280742\\
10.8	20.7152596820007\\
10.9	21.1277393023709\\
11	21.1686095434912\\
11.1	20.8343655843106\\
11.2	21.0622265635236\\
11.3	22.2569348484646\\
11.4	20.9964429500629\\
11.5	21.3339357418091\\
11.6	20.7825457037207\\
11.7	20.7518280029221\\
11.8	20.8374346286142\\
11.9	21.2654163586205\\
12	20.6231712487358\\
12.1	20.1288714613143\\
12.2	21.0250185228684\\
12.3	20.7948274859611\\
12.4	21.1316403158951\\
12.5	21.0397758874967\\
12.6	21.3427817927495\\
12.7	21.4234723491292\\
12.8	20.3767757608665\\
12.9	20.2832475613439\\
13	21.2362097059243\\
13.1	21.1440442418683\\
13.2	20.5584711388945\\
13.3	21.5817416424432\\
13.4	21.0155199388972\\
13.5	21.0580933512724\\
13.6	21.1287875147342\\
13.7	21.3545570567673\\
13.8	21.716714206274\\
13.9	20.8768369578816\\
14	20.1863512718652\\
14.1	21.4764614298302\\
14.2	20.563842092933\\
14.3	21.5846932027418\\
14.4	20.7228628302711\\
14.5	21.7011924543656\\
14.6	20.6210843584494\\
14.7	20.4769322061886\\
14.8	21.4498873762817\\
14.9	20.3591865949263\\
15	21.3199643879549\\
15.1	21.2058346497485\\
15.2	20.9326454221068\\
15.3	20.8394348321129\\
15.4	21.9674414747865\\
15.5	20.8239193048021\\
15.6	20.9105794970602\\
15.7	20.5586723808699\\
15.8	20.6175657679794\\
15.9	20.7256224764585\\
16	21.8037016226212\\
16.1	20.8164513692184\\
16.2	20.6755785776887\\
16.3	20.789277356368\\
16.4	21.3358507815309\\
16.5	20.3814333747767\\
16.6	21.2948298131371\\
16.7	20.3741164394723\\
16.8	20.9384841701097\\
16.9	20.1411186741753\\
17	21.2519539997679\\
17.1	21.3257374857694\\
17.2	20.6767612441915\\
17.3	21.1493023473984\\
17.4	21.0765573037089\\
17.5	21.5449368288911\\
17.6	21.0603592627827\\
17.7	21.4886819480927\\
17.8	20.9451022152932\\
17.9	20.695215240689\\
18	20.9821438414874\\
18.1	20.9062911361024\\
18.2	21.4145007257413\\
18.3	20.9736049071476\\
18.4	20.6045071597086\\
18.5	20.9272030435649\\
18.6	21.5587957229312\\
18.7	20.8049390437201\\
18.8	20.6903635536256\\
18.9	21.4626049488536\\
19	21.0475902276932\\
19.1	20.8294805889367\\
19.2	20.6526538081774\\
19.3	20.3042795580383\\
19.4	21.0721048812966\\
19.5	20.8509601197344\\
19.6	21.1499334969573\\
19.7	20.3152316564933\\
19.8	21.6214359566223\\
19.9	21.2290498882958\\
20	20.2634797469579\\
};
\addlegendentry{Joint self-calibration}

\end{axis}
\end{tikzpicture}%
